On Interference Dynamics in Mat\'ern Networks

A thorough understanding of the temporal dynamics of interference in wireless networks is crucial for the design of communication protocols, scheduling, and interference management. This paper applies stochastic geometry to investigate interference dynamics for the first time in a network with nodes that use carrier sense multiple access. This type of networks is approximated by a Mat\'ern hard-core point process of type II with Nakagami fading. We derive and analyze expressions for the variance, covariance, and correlation of the interference power at a given point in space. Results show that even though the commonly used Poisson approximation to carrier sense multiple access may have the same average interference than the Mat\'ern model, the three interference dynamics measurements investigated behave significantly different.

==> cor_m.txt <==

0.5  0.327426 0.307393 0.276536 0.238586   0.198031 0.159323 0.124855 0.0967781 0.068823 0.0542008   0.0419363 0.0318941 0.0233291 0.0204009 0.0169416 0.0146715   0.012061 0.0118082 0.0113597 0.00895642 0.00946066 0.00968457   0.00908129 0.00859131 0.00834847 0.00759783 0.00781317   0.00701034 0.00727765 0.00595658
0.6  0.368762   0.347486 0.314355 0.273018 0.228115 0.184612 0.145264   0.112903 0.0804009 0.0633444 0.0490023 0.0372471 0.0272237   0.023784 0.0197306 0.0170674 0.0140141 0.0137037 0.0132094   0.0103681 0.010938 0.0111827 0.0104732 0.00989634 0.0096056   0.00873237 0.00897053 0.00804086 0.00833969 0.00681989
 0.7    0.405311 0.383184 0.348386 0.304397 0.255881   0.20822 0.164467 0.128156 0.0913815 0.072023 0.0557067   0.0423205 0.0309094 0.0269798 0.0223598 0.0193211 0.0158471   0.0154785 0.014948 0.0116835 0.0123111 0.0125719 0.0117608   0.0111008 0.0107633 0.00977498 0.010032 0.0089842 0.00931016   0.00760744
 0.8  0.437859 0.415174 0.379172   0.333111 0.281587 0.230308 0.182567 0.142605 0.10181   0.0802714 0.0620767 0.0471359 0.0344026 0.0300035 0.0248426   0.0214449 0.0175708 0.0171438 0.0165851 0.012912 0.0135907   0.0138635 0.0129554 0.0122158 0.0118329 0.0107364 0.011009   0.00985097 0.0102004 0.00832879
 0.9  0.467028   0.444003 0.407157 0.359486 0.305454 0.251019 0.199657   0.156312 0.111727 0.0881206 0.0681366 0.0517123 0.0377181   0.0328685 0.027191 0.0234498 0.0191946 0.0187094 0.0181294   0.0140621 0.0147861 0.0150676 0.0140667 0.0132511 0.012824   0.0116257 0.0119112 0.0106501 0.01102 0.00899194
 1.    0.49332 0.470119 0.432705 0.383796 0.327673   0.270478 0.21582 0.169332 0.121169 0.095599 0.0739085   0.0560672 0.040869 0.035587 0.0294154 0.0253454 0.020727   0.0201839 0.0195887 0.015141 0.0159052 0.0161926 0.0151031   0.0142149 0.0137451 0.0124508 0.0127469 0.0113893 0.011777   0.00960367
 1.1  0.517139 0.493887 0.456121   0.406276 0.348408 0.288795 0.231128 0.181717 0.130169   0.102732 0.0794125 0.0602162 0.0438673 0.03817 0.0315256   0.0271404 0.0221756 0.0215752 0.0209696 0.0161552 0.0169552   0.0172462 0.0160719 0.0151142 0.0146033 0.0132183 0.0135233   0.012075 0.0124783 0.0101697
 1.2  0.53882   0.515611 0.477663 0.427123 0.367804 0.306067 0.245647   0.193512 0.138758 0.109544 0.0846668 0.0641736 0.0467238   0.0406274 0.03353 0.0288427 0.0235469 0.02289 0.0222784   0.0171102 0.0179423 0.0182349 0.0169796 0.0159555 0.0154048   0.0139342 0.0142463 0.0127128 0.0131299 0.0106951
 1.3    0.558637 0.535543 0.497546 0.44651 0.385986   0.322382 0.259438 0.204757 0.146963 0.116055 0.089688   0.0679523 0.0494484 0.0429681 0.0354365 0.0304592 0.024847   0.0241345 0.0235206 0.0180111 0.0188719 0.0191646 0.0178317   0.0167441 0.0161551 0.0146033 0.0149213 0.0133076 0.0137368   0.0111839
 1.4  0.576821 0.553896 0.515955   0.464585 0.403064 0.337817 0.272554 0.21549 0.15481 0.122285   0.0944913 0.0715643 0.0520499 0.0452002 0.037252 0.0319963   0.0260814 0.0253142 0.0247011 0.0188625 0.0197489 0.0200404   0.0186332 0.0174848 0.0168588 0.0152302 0.015553 0.0138635   0.0143035 0.0116399
 1.5  0.593565 0.57085   0.533047 0.481477 0.419137 0.352441 0.285043 0.225746   0.162322 0.128252 0.0990906 0.0750203 0.0545366 0.0473312   0.0389829 0.0334596 0.0272548 0.026434 0.0258244 0.0196681   0.0205777 0.0208668 0.0193886 0.0181819 0.0175203 0.0158188   0.0161454 0.0143843 0.0148339 0.0120663
 1.6    0.609035 0.586561 0.54896 0.497298 0.43429 0.366316 0.296948   0.235556 0.169518 0.133971 0.103499 0.0783301 0.0569159   0.0493677 0.040635 0.0348544 0.0283717 0.0274984 0.0268946   0.0204318 0.0213622 0.0216479 0.0201015 0.0188391 0.0181432   0.0163724 0.016702 0.0148732 0.0153314 0.0124659
 1.7    0.623371 0.601158 0.563811 0.512147 0.4486   0.379499 0.308311 0.244948 0.17642 0.139459 0.107727   0.0815029 0.0591945 0.0513158 0.0422135 0.0361854 0.0294361   0.0285114 0.0279153 0.0211565 0.0221057 0.0223874 0.0207756   0.0194598 0.0187308 0.0168941 0.017226 0.0153331 0.0157989   0.0128411
 1.8  0.636692 0.614758 0.577703   0.52611 0.462136 0.392041 0.319166 0.253948 0.183044 0.144729   0.111787 0.0845471 0.0613788 0.0531813 0.0437233 0.0374569   0.0304516 0.0294766 0.0288899 0.0218454 0.0228115 0.0230884   0.021414 0.0200468 0.019286 0.0173865 0.0177202 0.0157663   0.016239 0.0131941
 1.9  0.649103 0.627458   0.590726 0.539266 0.474958 0.403986 0.329548 0.26258 0.189408   0.149794 0.115687 0.0874702 0.0634745 0.0549693 0.0451687   0.0386726 0.0314215 0.0303973 0.0298215 0.0225008 0.0234823   0.0237539 0.0220193 0.0206029 0.0198114 0.0178521 0.018187   0.0161753 0.0166541 0.0135268
 2.  0.660694   0.639346 0.602959 0.551681 0.487123 0.415376 0.339487   0.270867 0.195525 0.154665 0.119438 0.0902794 0.0654869   0.0566845 0.0465538 0.0398364 0.0323487 0.0312765 0.0307129   0.0231253 0.0241207 0.0243865 0.0225941 0.0211304 0.0203094   0.018293 0.0186287 0.016562 0.0170463 0.0138409
 2.1    0.671543 0.650496 0.614472 0.563417 0.498678   0.42625 0.34901 0.278828 0.201411 0.159353 0.123048 0.0929811   0.0674208 0.0583312 0.0478822 0.0409513 0.0332361 0.032117   0.0315665 0.023721 0.024729 0.0249887 0.0231407 0.0216316   0.020782 0.018711 0.0190472 0.0169281 0.0174174   0.014138
 2.2  0.68172 0.660976 0.625327   0.574528 0.509669 0.436641 0.358143 0.286483 0.207077   0.163869 0.126524 0.0955815 0.0692807 0.0599135 0.0491575   0.0420204 0.0340862 0.0329213 0.0323848 0.0242897 0.0253091   0.0255625 0.023661 0.0221082 0.0212311 0.019108 0.0194443   0.0172752 0.0177691 0.0144193
 2.3  0.691286   0.670843 0.635578 0.585062 0.520136 0.446581 0.36691 0.293849   0.212537 0.168222 0.129874 0.0980862 0.0710708 0.0614351   0.0503826 0.0430466 0.0349012 0.0336916 0.0331698 0.0248334   0.0258632 0.0261099 0.0241569 0.0225622 0.0216585 0.0194855   0.0198216 0.0176049 0.0181028 0.0146861
 2.4    0.700293 0.680151 0.645274 0.595064 0.530116 0.456099   0.375332 0.300941 0.217801 0.17242 0.133104 0.1005 0.072795   0.0628994 0.0515606 0.0440322 0.0356834 0.0344301 0.0339237   0.0253536 0.0263928 0.0266327 0.0246302 0.022995 0.0220657   0.0198449 0.0201806 0.0179183 0.0184199 0.0149395
 2.5    0.708789 0.688945 0.65446 0.604573 0.539642   0.465221 0.383429 0.307776 0.222879 0.176472 0.136221   0.102829 0.0744569 0.0643096 0.052694 0.0449797 0.0364345   0.0351388 0.0346481 0.0258518 0.0268996 0.0271325 0.0250822   0.0234081 0.022454 0.0201874 0.0205226 0.0182166 0.0187216   0.0151805
 2.6  0.716817 0.697267 0.663175   0.613624 0.548744 0.473971 0.391219 0.314366 0.227782   0.180384 0.139231 0.105076 0.0760597 0.0656686 0.0537854   0.0458913 0.0371565 0.0358193 0.0353449 0.0263294 0.027385   0.0276108 0.0255145 0.0238028 0.0228248 0.0205143 0.0208487   0.018501 0.019009 0.0154099
 2.7  0.724414   0.705154 0.671453 0.622249 0.55745 0.482372 0.398721 0.320725   0.232518 0.184165 0.142139 0.107246 0.0776065 0.0669792   0.054837 0.0467689 0.037851 0.0364733 0.0360154 0.0267876   0.0278503 0.028069 0.0259283 0.0241803 0.0231793 0.0208265   0.02116 0.0187723 0.0192831 0.0156287
 2.8    0.731614 0.712639 0.679328 0.630478 0.565785 0.490444   0.405948 0.326865 0.237095 0.187821 0.144951 0.109342   0.0791003 0.0682439 0.0558511 0.0476144 0.0385196 0.0371023   0.0366613 0.0272276 0.0282967 0.0285082 0.0263247 0.0245418   0.0235184 0.021125 0.0214575 0.0190315 0.0195448   0.0158374
 2.9  0.738448 0.719752 0.686827   0.638338 0.573772 0.498206 0.412917 0.332796 0.241522   0.191357 0.14767 0.11137 0.0805437 0.069465 0.0568295   0.0484296 0.0391636 0.0377078 0.0372838 0.0276504 0.0287254   0.0289297 0.0267048 0.0248882 0.0238432 0.0214108 0.0217421   0.0192793 0.019795 0.0160368
 3.  0.744942   0.72652 0.693978 0.645853 0.581433 0.505675 0.41964 0.338529   0.245805 0.19478 0.150301 0.113331 0.0819392 0.0706449   0.0577741 0.049216 0.0397845 0.0382911 0.0378842 0.0280571   0.0291375 0.0293346 0.0270696 0.0252204 0.0241545 0.0216846   0.0220147 0.0195165 0.0200342 0.0162275
 3.1    0.751121 0.732968 0.700803 0.653045 0.588788 0.512868   0.426131 0.344074 0.249952 0.198095 0.15285 0.115229   0.0832892 0.0717855 0.0586866 0.0499751 0.0403834 0.0388533   0.0384636 0.0284485 0.0295338 0.0297236 0.02742 0.0255393   0.0244532 0.0219471 0.0222759 0.0197438 0.0202634   0.0164101
 3.2  0.757008 0.739117 0.707324   0.659934 0.595854 0.5198 0.432401 0.34944 0.253969 0.201307   0.155318 0.117067 0.0845959 0.0728888 0.0595687 0.0507084   0.0409614 0.0393955 0.0390232 0.0288255 0.0299152 0.0300979   0.0277568 0.0258457 0.02474 0.022199 0.0225265 0.0199617   0.020483 0.016585
 3.3  0.762623 0.744989   0.713562 0.66654 0.602647 0.526484 0.438462 0.354636 0.257862   0.20442 0.157711 0.118848 0.0858612 0.0739566 0.0604219   0.0514171 0.0415197 0.0399189 0.0395639 0.0291889 0.0302826   0.0304582 0.0280809 0.0261403 0.0250156 0.022441 0.0227671   0.0201708 0.0206938 0.0167527
 3.4  0.767984   0.750601 0.719534 0.672879 0.609185 0.532935 0.444324   0.359669 0.261636 0.20744 0.160031 0.120575 0.0870872   0.0749905 0.0612474 0.0521025 0.0420593 0.0404243 0.0400866   0.0295393 0.0306368 0.0308052 0.0283929 0.0264238 0.0252807   0.0226737 0.0229982 0.0203717 0.0208961 0.0169137
 3.5    0.773108 0.75597 0.725258 0.678967 0.615479   0.539163 0.449996 0.364547 0.265298 0.21037 0.162283 0.122249   0.0882757 0.0759922 0.0620468 0.0527657 0.042581 0.0409127   0.0405923 0.0298776 0.0309783 0.0311398 0.0286935 0.0266968   0.0255358 0.0228975 0.0232206 0.0205647 0.0210905   0.0170684
 3.6  0.778011 0.761112 0.730747   0.684819 0.621545 0.54518 0.455487 0.369277 0.268851 0.213214   0.164468 0.123874 0.0894283 0.0769632 0.0628211 0.0534077   0.0430857 0.041385 0.0410817 0.0302042 0.031308 0.0314625   0.0289832 0.0269598 0.0257815 0.023113 0.0234345 0.0207505   0.0212774 0.0172171
 3.7  0.782706 0.766041   0.736017 0.690449 0.627394 0.550997 0.460806 0.373866   0.272301 0.215976 0.16659 0.125451 0.0905466 0.0779047   0.0635716 0.0540295 0.0435743 0.0418418 0.0415557 0.0305198   0.0316264 0.0317739 0.0292628 0.0272134 0.0260184 0.0233206   0.0236405 0.0209293 0.0214574 0.0173601
 3.8    0.787207 0.77077 0.74108 0.695868 0.633038 0.556624 0.465962   0.37832 0.275652 0.218659 0.168651 0.126983 0.0916322   0.0788182 0.0642993 0.0546321 0.0440476 0.0422841 0.0420149   0.030825 0.031934 0.0320747 0.0295327 0.0274582 0.0262468   0.0235207 0.0238391 0.0211016 0.0216307 0.0174979
 3.9    0.791525 0.775311 0.745948 0.701088 0.638487   0.562069 0.47096 0.382645 0.278908 0.221268 0.170654 0.128471   0.0926865 0.0797049 0.0650052 0.0552164 0.0445061 0.0427123   0.04246 0.0311202 0.0322315 0.0323655 0.0297933 0.0276944   0.0264672 0.0237138 0.0240306 0.0212677 0.0217977   0.0176306
 4.  0.795671 0.779674 0.750633   0.706121 0.643751 0.567342 0.47581 0.386846 0.282074 0.223804   0.172602 0.129917 0.0937108 0.0805659 0.0656904 0.0557832   0.0449507 0.0431273 0.0428918 0.0314059 0.0325192 0.0326465   0.0300453 0.0279227 0.0266801 0.0239002 0.0242154 0.0214279   0.0219588 0.0177586
 4.1  0.799656 0.78387   0.755144 0.710975 0.648839 0.57245 0.480516 0.390928 0.285152   0.226271 0.174496 0.131323 0.0947063 0.0814024 0.0663557   0.0563332 0.0453819 0.0435296 0.0433106 0.0316826 0.0327978   0.0329185 0.0302889 0.0281434 0.0268858 0.0240802 0.0243938   0.0215825 0.0221142 0.017882
 4.2  0.803488   0.787909 0.75949 0.715661 0.653761 0.577401 0.485085 0.394897   0.288148 0.228672 0.17634 0.132691 0.0956743 0.0822154   0.0670019 0.0568672 0.0458003 0.0439197 0.0437173 0.0319507   0.0330675 0.0331817 0.0305246 0.0283568 0.0270847 0.0242542   0.0245662 0.0217319 0.0222643 0.0180012
 4.3    0.807176 0.791799 0.763682 0.720187 0.658523 0.582202   0.489524 0.398758 0.291063 0.231008 0.178134 0.134022   0.0966159 0.0830058 0.0676299 0.0573859 0.0462066 0.0442983   0.0441122 0.0322106 0.0333289 0.0334367 0.0307528 0.0285633   0.0272771 0.0244224 0.0247329 0.0218763 0.0224093   0.0181163
 4.4  0.810729 0.795548 0.767726   0.72456 0.663135 0.586861 0.493837 0.402514 0.293901 0.233284   0.179881 0.135318 0.0975321 0.0837745 0.0682405 0.0578899   0.0466011 0.0446659 0.0444958 0.0324627 0.0335822 0.0336837   0.0309739 0.0287632 0.0274633 0.0245852 0.0248941 0.0220159   0.0225495 0.0182276
 4.5  0.814152 0.799163   0.771631 0.728789 0.667602 0.591382 0.49803 0.406169 0.296665   0.235501 0.181582 0.13658 0.098424 0.0845226 0.0688343   0.0583798 0.0469844 0.0450228 0.0448687 0.0327072 0.033828   0.0339232 0.0311881 0.0289569 0.0276436 0.0247428 0.0250501   0.022151 0.0226851 0.0183352
 4.6  0.817455   0.802653 0.775403 0.732881 0.671932 0.595772 0.502108   0.409729 0.299358 0.237661 0.183241 0.137809 0.0992925   0.0852507 0.0694121 0.0588563 0.0473571 0.0453696 0.0452312   0.0329446 0.0340664 0.0341555 0.0313958 0.0291447 0.0278183   0.0248955 0.0252012 0.0222818 0.0228164 0.0184393
 4.7    0.820641 0.806022 0.77905 0.736842 0.67613   0.600037 0.506076 0.413196 0.301982 0.239767 0.184857   0.139007 0.100139 0.0859597 0.0699744 0.0593198 0.0477194   0.0457066 0.0455839 0.0331752 0.0342978 0.0343809 0.0315972   0.0293267 0.0279877 0.0250434 0.0253476 0.0224084 0.0229435   0.0185401
 4.8  0.823719 0.809278 0.782577   0.740679 0.680203 0.604182 0.509938 0.416574 0.304541 0.24182   0.186433 0.140174 0.100963 0.0866503 0.0705219 0.0597709   0.0480719 0.0460344 0.0459271 0.0333992 0.0345226 0.0345998   0.0317927 0.0295033 0.0281519 0.0251869 0.0254894 0.0225312   0.0230667 0.0186378
 4.9  0.826692 0.812426   0.78599 0.744396 0.684156 0.608212 0.513697 0.419866 0.307037   0.243823 0.187969 0.141313 0.101767 0.0873232 0.0710552   0.0602102 0.0484149 0.0463532 0.0462611 0.0336169 0.034741   0.0348123 0.0319825 0.0296747 0.0283113 0.025326 0.025627   0.0226502 0.023186 0.0187324
 5.  0.829567   0.815471 0.789295 0.748 0.687994 0.612132 0.517359 0.423076   0.309471 0.245778 0.189469 0.142423 0.10255 0.0879792   0.0715748 0.0606379 0.0487489 0.0466635 0.0465864 0.0338286   0.0349533 0.0350188 0.0321669 0.0298412 0.028466 0.025461   0.0257605 0.0227656 0.0233018 0.0188242
 5.1    0.832348 0.818418 0.792496 0.751496 0.691723 0.615946   0.520927 0.426207 0.311847 0.247685 0.190932 0.143507   0.103315 0.0886187 0.0720812 0.0610547 0.0490741 0.0469655   0.0469033 0.0340345 0.0351597 0.0352195 0.032346 0.0300028   0.0286162 0.0255921 0.0258901 0.0228776 0.0234141   0.0189132
 5.2  0.83504 0.821272 0.795599   0.754888 0.695346 0.619658 0.524404 0.429261 0.314166   0.249547 0.192361 0.144564 0.10406 0.0892425 0.0725749   0.0614608 0.0493909 0.0472597 0.0472121 0.0342349 0.0353605   0.0354147 0.0325202 0.03016 0.0287622 0.0257194 0.0260159   0.0229864 0.0235231 0.0189996
 5.3  0.837646   0.824037 0.798608 0.758181 0.698869 0.623273 0.527795   0.432242 0.31643 0.251365 0.193756 0.145597 0.104788   0.0898511 0.0730565 0.0618568 0.0496997 0.0475462 0.0475131   0.0344299 0.0355559 0.0356046 0.0326895 0.0303127 0.0289041   0.0258432 0.0261381 0.023092 0.023629 0.0190835
 5.4    0.840172 0.826717 0.801527 0.76138 0.702295   0.626793 0.531101 0.435151 0.318641 0.253142 0.195119   0.146605 0.105499 0.090445 0.0735263 0.0622429 0.0500007   0.0478254 0.0478066 0.0346198 0.0357461 0.0357894 0.0328543   0.0304613 0.029042 0.0259634 0.0262569 0.0231946 0.0237319   0.0191649
 5.5  0.84262 0.829317 0.80436   0.764488 0.705629 0.630224 0.534326 0.437993 0.320802   0.254877 0.19645 0.14759 0.106193 0.0910248 0.0739847   0.0626196 0.0502942 0.0480976 0.0480929 0.0348049 0.0359313   0.0359692 0.0330146 0.0306058 0.0291762 0.0260804 0.0263724   0.0232944 0.0238318 0.0192441
 5.6  0.844994   0.831839 0.807111 0.767509 0.708874 0.633568 0.537474   0.440768 0.322913 0.256574 0.197751 0.148552 0.106871   0.091591 0.0744323 0.0629872 0.0505806 0.048363 0.0483722   0.0349852 0.0361117 0.0361444 0.0331707 0.0307465 0.0293067   0.0261942 0.0264848 0.0233914 0.023929 0.0193211
 5.7    0.847298 0.834287 0.809783 0.770447 0.712033   0.636829 0.540547 0.443479 0.324977 0.258232 0.199023   0.149493 0.107533 0.0921441 0.0748692 0.063346 0.0508599   0.0486219 0.0486448 0.0351609 0.0362875 0.0363151 0.0333228   0.0308835 0.0294338 0.0263049 0.0265941 0.0234858 0.0240236   0.0193959
 5.8  0.849534 0.836665 0.81238   0.773305 0.71511 0.640008 0.543547 0.446128 0.326994 0.259854   0.200267 0.150412 0.10818 0.0926844 0.0752961 0.0636964   0.0511326 0.0488745 0.048911 0.0353323 0.0364589 0.0364814   0.0334709 0.0310169 0.0295576 0.0264127 0.0267005 0.0235777   0.0241156 0.0194687
 5.9  0.851706 0.838974   0.814905 0.776086 0.718108 0.643111 0.546477 0.448718   0.328967 0.26144 0.201483 0.151311 0.108813 0.0932125   0.0757131 0.0640385 0.0513989 0.0491211 0.0491709 0.0354995   0.036626 0.0366435 0.0336152 0.0311469 0.0296782 0.0265177   0.0268041 0.0236671 0.0242051 0.0195396
 6.    0.853815 0.841219 0.817361 0.778793 0.72103 0.646139 0.54934   0.451251 0.330898 0.262992 0.202673 0.15219 0.109432   0.0937287 0.0761206 0.0643728 0.0516589 0.0493618 0.0494247   0.0356626 0.0367891 0.0368016 0.033756 0.0312736 0.0297956   0.02662 0.026905 0.0237542 0.0242923 0.0196086
 6.1    0.855866 0.843402 0.81975 0.78143 0.72388   0.649095 0.552137 0.453728 0.332786 0.26451 0.203837 0.153051   0.110037 0.0942335 0.0765189 0.0646994 0.0519129 0.0495968   0.0496728 0.0358217 0.0369481 0.0369558 0.0338932 0.0313972   0.0299101 0.0267197 0.0270033 0.0238391 0.0243772   0.0196758
 6.2  0.85786 0.845526 0.822076   0.783999 0.726658 0.651981 0.554872 0.45615 0.334634 0.265997   0.204977 0.153893 0.110629 0.0947272 0.0769084 0.0650187   0.0521611 0.0498265 0.0499152 0.0359772 0.0371034 0.0371063   0.0340271 0.0315176 0.0300218 0.0268169 0.0270992 0.0239218   0.02446 0.0197413
 6.3  0.859799 0.847592   0.82434 0.786502 0.729369 0.6548 0.557545 0.458521 0.336444   0.267452 0.206092 0.154717 0.111209 0.0952102 0.0772893   0.0653309 0.0524037 0.0500508 0.0501522 0.0361289 0.0372549   0.0372531 0.0341578 0.0316352 0.0301307 0.0269117 0.0271927   0.0240024 0.0245407 0.0198051
 6.4  0.861686   0.849603 0.826545 0.788943 0.732015 0.657555 0.56016 0.460841   0.338215 0.268877 0.207185 0.155523 0.111776 0.0956828   0.0776619 0.0656361 0.0526409 0.0502701 0.050384 0.0362772   0.037403 0.0373965 0.0342853 0.0317499 0.030237 0.0270042   0.0272838 0.024081 0.0246193 0.0198673
 6.5    0.863523 0.851561 0.828694 0.791323 0.734597 0.660246   0.562718 0.463113 0.33995 0.270272 0.208255 0.156313 0.112331   0.0961454 0.0780265 0.0659348 0.0528728 0.0504845 0.0506107   0.036422 0.0375475 0.0375366 0.0344098 0.0318619 0.0303407   0.0270944 0.0273727 0.0241577 0.0246961 0.019928
 6.6    0.865312 0.853469 0.830789 0.793644 0.737119   0.662878 0.565221 0.465337 0.34165 0.27164 0.209303 0.157087   0.112875 0.0965982 0.0783834 0.0662269 0.0530997 0.0506942   0.0508325 0.0365636 0.0376888 0.0376734 0.0345314 0.0319712   0.030442 0.0271825 0.0274595 0.0242325 0.0247709   0.0199872
 6.7  0.867055 0.855328 0.832831   0.79591 0.739582 0.665451 0.56767 0.467515 0.343314 0.272979   0.21033 0.157845 0.113407 0.0970416 0.0787327 0.0665129   0.0533216 0.0508992 0.0510495 0.036702 0.0378269 0.037807   0.0346502 0.032078 0.0305408 0.0272685 0.0275443 0.0243056   0.024844 0.020045
 6.8  0.868753 0.85714   0.834823 0.798121 0.741989 0.667968 0.570068 0.469649   0.344946 0.274292 0.211336 0.158588 0.113929 0.0974759   0.0790748 0.0667928 0.0535388 0.0510999 0.0512619 0.0368373   0.0379619 0.0379377 0.0347663 0.0321823 0.0306374 0.0273524   0.027627 0.0243769 0.0249153 0.0201014
 6.9    0.870408 0.858906 0.836766 0.800279 0.74434 0.670429 0.572416   0.471739 0.346545 0.27558 0.212323 0.159316 0.11444   0.0979014 0.0794097 0.0670668 0.0537515 0.0512962 0.0514698   0.0369697 0.0380939 0.0380654 0.0348797 0.0322843 0.0307318   0.0274345 0.0277078 0.0244466 0.024985 0.0201564
 7.    0.872022 0.86063 0.838662 0.802388 0.746639   0.672838 0.574715 0.473788 0.348113 0.276842 0.21329 0.160029   0.114941 0.0983182 0.0797379 0.0673352 0.0539596 0.0514884   0.0516735 0.0370992 0.038223 0.0381903 0.0349907 0.032384   0.030824 0.0275147 0.0277868 0.0245146 0.025053   0.0202102
 7.1  0.873596 0.862311 0.840513   0.804447 0.748887 0.675196 0.576967 0.475796 0.34965 0.278079   0.214238 0.160729 0.115432 0.0987267 0.0800594 0.0675981   0.0541635 0.0516765 0.0518729 0.0372259 0.0383493 0.0383125   0.0350992 0.0324814 0.0309142 0.027593 0.027864 0.0245811   0.0251195 0.0202627
 7.2  0.875132 0.863952   0.84232 0.80646 0.751085 0.677504 0.579174 0.477765 0.351158   0.279293 0.215168 0.161415 0.115914 0.0991272 0.0803745   0.0678556 0.0543632 0.0518607 0.0520683 0.03735 0.0384729   0.0384321 0.0352053 0.0325768 0.0310024 0.0276697 0.0279394   0.0246461 0.0251844 0.020314
 7.3  0.876631   0.865554 0.844086 0.808427 0.753236 0.679765 0.581337   0.479695 0.352637 0.280484 0.216081 0.162088 0.116386   0.0995198 0.0806833 0.068108 0.0545588 0.0520412 0.0522598   0.0374714 0.0385939 0.038549 0.0353091 0.03267 0.0310886   0.0277446 0.0280132 0.0247097 0.0252479 0.0203642
 7.4    0.878095 0.867119 0.845811 0.81035 0.75534   0.681978 0.583456 0.481589 0.354088 0.281652 0.216976   0.162748 0.116849 0.0999048 0.0809861 0.0683554 0.0547505   0.052218 0.0524474 0.0375903 0.0387124 0.0386635 0.0354108   0.0327612 0.031173 0.0278179 0.0280853 0.0247718 0.02531   0.0204133
 7.5  0.879524 0.868647 0.847496   0.812231 0.757399 0.684147 0.585534 0.483446 0.355512   0.282799 0.217855 0.163396 0.117304 0.100282 0.0812829   0.0685979 0.0549384 0.0523912 0.0526313 0.0377068 0.0388284   0.0387756 0.0355102 0.0328505 0.0312555 0.0278896 0.0281559   0.0248326 0.0253708 0.0204613
 7.6  0.88092   0.87014 0.849144 0.81407 0.759415 0.686271 0.587572 0.485268   0.356909 0.283924 0.218717 0.164031 0.117749 0.100653   0.0815741 0.0688357 0.0551225 0.052561 0.0528116 0.0378209   0.038942 0.0388854 0.0356076 0.0329379 0.0313364 0.0279598   0.028225 0.0248921 0.0254302 0.0205082
 7.7    0.882284 0.8716 0.850755 0.81587 0.76139 0.688353 0.58957   0.487056 0.35828 0.285029 0.219564 0.164655 0.118187 0.101016   0.0818597 0.0690689 0.0553031 0.0527274 0.0529885 0.0379327   0.0390533 0.0389929 0.035703 0.0330235 0.0314155 0.0280285   0.0282926 0.0249503 0.0254883 0.0205541
 7.8    0.883617 0.873026 0.852331 0.817631 0.763323 0.690394 0.59153   0.488811 0.359627 0.286114 0.220395 0.165268 0.118616   0.101373 0.08214 0.0692977 0.0554802 0.0528906 0.0531619   0.0380423 0.0391623 0.0390983 0.0357964 0.0331074 0.0314929   0.0280957 0.0283588 0.0250073 0.0255452 0.0205991
 7.9    0.884921 0.874421 0.853872 0.819356 0.765217   0.692395 0.593453 0.490534 0.360949 0.287179 0.221211   0.165869 0.119038 0.101723 0.0824149 0.0695221 0.0556539   0.0530506 0.0533321 0.0381497 0.0392692 0.0392015 0.035888   0.0331895 0.0315688 0.0281616 0.0284236 0.0250631 0.025601   0.0206431
 8.  0.886195 0.875786 0.855381   0.821044 0.767072 0.694358 0.595341 0.492226 0.362248   0.288226 0.222012 0.16646 0.119452 0.102067 0.0826848   0.0697423 0.0558243 0.0532076 0.053499 0.038255 0.039374   0.0393027 0.0359777 0.0332699 0.0316432 0.0282261 0.028487   0.0251177 0.0256555 0.0206861
 8.1  0.887441   0.87712 0.856857 0.822697 0.768891 0.696282 0.597193 0.493887   0.363524 0.289254 0.2228 0.16704 0.119858 0.102404 0.0829498   0.0699585 0.0559916 0.0533616 0.0536629 0.0383583 0.0394767   0.0394019 0.0360656 0.0333488 0.031716 0.0282893 0.0285492   0.0251712 0.0257089 0.0207283
 8.2  0.888661   0.878427 0.858302 0.824316 0.770673 0.69817 0.599011 0.495518   0.364777 0.290263 0.223574 0.167609 0.120257 0.102735   0.0832099 0.0701706 0.0561557 0.0535127 0.0538237 0.0384596   0.0395775 0.0394991 0.0361518 0.033426 0.0317874 0.0283513   0.0286101 0.0252236 0.0257613 0.0207697
 8.3    0.889854 0.879705 0.859717 0.825902 0.772421 0.700022   0.600796 0.49712 0.366008 0.291256 0.224334 0.168169 0.12065   0.103061 0.0834653 0.0703789 0.0563167 0.0536609 0.0539816   0.038559 0.0396763 0.0395945 0.0362363 0.0335018 0.0318573   0.028412 0.0286698 0.025275 0.0258126 0.0208101
 8.4    0.891022 0.880957 0.861103 0.827456 0.774134   0.70184 0.602549 0.498695 0.367218 0.292231 0.225081 0.168719   0.121035 0.10338 0.0837161 0.0705834 0.0564749 0.0538065   0.0541366 0.0386565 0.0397732 0.039688 0.0363192 0.0335761   0.031926 0.0284715 0.0287284 0.0253253 0.0258628   0.0208498
 8.5  0.892166 0.882183 0.86246   0.82898 0.775815 0.703624 0.60427 0.500242 0.368408 0.29319   0.225815 0.16926 0.121414 0.103694 0.0839626 0.0707843   0.0566302 0.0539493 0.0542888 0.0387522 0.0398684 0.0397798   0.0364005 0.033649 0.0319932 0.0285299 0.0287857 0.0253747   0.0259121 0.0208887
 8.6  0.893285 0.883383   0.86379 0.830473 0.777463 0.705375 0.605961 0.501762 0.369577   0.294132 0.226537 0.169792 0.121786 0.104003 0.0842046   0.0709816 0.0567827 0.0540896 0.0544383 0.0388461 0.0399617   0.0398698 0.0364802 0.0337204 0.0320592 0.0285871 0.028842   0.0254231 0.0259604 0.0209268
 8.7  0.894382   0.884559 0.865094 0.831938 0.779081 0.707095 0.607622   0.503256 0.370726 0.295059 0.227247 0.170314 0.122151   0.104306 0.0844425 0.0711754 0.0569324 0.0542274 0.0545852   0.0389383 0.0400533 0.0399582 0.0365585 0.0337906 0.032124   0.0286433 0.0288972 0.0254706 0.0260078 0.0209642
 8.8    0.895456 0.885711 0.866372 0.833374 0.780668   0.708783 0.609255 0.504725 0.371857 0.295971 0.227945   0.170828 0.122511 0.104604 0.0846763 0.0713658 0.0570796   0.0543627 0.0547295 0.0390288 0.0401433 0.0400449 0.0366353   0.0338594 0.0321875 0.0286983 0.0289513 0.0255171 0.0260543   0.0210009
 8.9  0.896509 0.886841 0.867624   0.834783 0.782225 0.710442 0.610859 0.506169 0.372968   0.296867 0.228631 0.171333 0.122865 0.104897 0.0849061   0.071553 0.0572242 0.0544956 0.0548713 0.0391177 0.0402316   0.0401301 0.0367107 0.0339269 0.0322498 0.0287524 0.0290044   0.0255628 0.0260998 0.0210368
 9.  0.897541   0.887948 0.868852 0.836164 0.783755 0.712071 0.612435   0.507589 0.374061 0.297749 0.229306 0.17183 0.123212 0.105185   0.0851319 0.0717369 0.0573662 0.0546263 0.0550106 0.039205   0.0403183 0.0402137 0.0367847 0.0339932 0.032311 0.0288054   0.0290566 0.0256076 0.0261446 0.0210721
 9.1    0.898552 0.889033 0.870057 0.83752 0.785256 0.713671 0.613985   0.508986 0.375137 0.298616 0.22997 0.172318 0.123554   0.105469 0.085354 0.0719178 0.0575059 0.0547546 0.0551476   0.0392908 0.0404035 0.0402958 0.0368574 0.0340583 0.032371   0.0288575 0.0291077 0.0256516 0.0261884 0.0211067
 9.2    0.899544 0.890097 0.871239 0.838851 0.78673   0.715244 0.615509 0.51036 0.376195 0.299469 0.230624 0.172799   0.123891 0.105747 0.0855724 0.0720955 0.0576431 0.0548807   0.0552823 0.0393751 0.0404872 0.0403764 0.0369287 0.0341222   0.03243 0.0289086 0.0291579 0.0256948 0.0262315   0.0211407
 9.3  0.900516 0.891141 0.872398   0.840157 0.788178 0.716789 0.617007 0.511711 0.377236   0.300309 0.231267 0.173272 0.124221 0.106022 0.0857871   0.0722703 0.0577781 0.0550047 0.0554147 0.0394579 0.0405694   0.0404557 0.0369989 0.034185 0.0324879 0.0289588 0.0292072   0.0257372 0.0262738 0.0211741
 9.4  0.90147   0.892165 0.873536 0.84144 0.789601 0.718309 0.618481 0.513041   0.378261 0.301136 0.2319 0.173738 0.124547 0.106291   0.0859984 0.0724422 0.0579107 0.0551266 0.0555449 0.0395393   0.0406502 0.0405335 0.0370677 0.0342467 0.0325448 0.0290081   0.0292557 0.0257788 0.0263153 0.0212068
 9.5    0.902405 0.89317 0.874652 0.842699 0.790998 0.719802 0.61993   0.514349 0.379269 0.301949 0.232523 0.174196 0.124867   0.106557 0.0862062 0.0726113 0.0580412 0.0552465 0.055673   0.0396193 0.0407296 0.04061 0.0371354 0.0343073 0.0326007   0.0290565 0.0293032 0.0258197 0.0263561 0.021239
 9.6    0.903323 0.894156 0.875749 0.843936 0.792371   0.72127 0.621356 0.515636 0.380262 0.30275 0.233136 0.174647   0.125183 0.106818 0.0864106 0.0727777 0.0581696 0.0553643   0.0557989 0.0396979 0.0408077 0.0406852 0.0372019 0.0343668   0.0326556 0.0291041 0.0293499 0.0258598 0.0263961   0.0212706
 9.7  0.904224 0.895124 0.876825   0.84515 0.79372 0.722714 0.622759 0.516904 0.381239 0.303538   0.233739 0.175091 0.125493 0.107074 0.0866118 0.0729413   0.0582958 0.0554803 0.0559228 0.0397753 0.0408844 0.0407591   0.0372673 0.0344253 0.0327095 0.0291508 0.0293958 0.0258993   0.0264355 0.0213016
 9.8  0.905109 0.896074   0.877882 0.846344 0.795047 0.724134 0.624139 0.518151   0.382201 0.304315 0.234334 0.175528 0.125799 0.107327   0.0868098 0.0731023 0.05842 0.0555943 0.0560448 0.0398513   0.0409598 0.0408318 0.0373315 0.0344828 0.0327625 0.0291968   0.0294409 0.025938 0.0264741 0.0213321
 9.9    0.905977 0.897007 0.87892 0.847516 0.79635 0.725531 0.625498   0.519379 0.383149 0.305079 0.234919 0.175958 0.126099   0.107576 0.0870046 0.0732607 0.0585422 0.0557065 0.0561648   0.0399261 0.041034 0.0409032 0.0373947 0.0345393 0.0328147   0.0292419 0.0294853 0.0259761 0.0265121 0.021362
 10.    0.906829 0.897923 0.879939 0.848668 0.797632   0.726905 0.626835 0.520588 0.384082 0.305832 0.235496   0.176382 0.126396 0.107821 0.0871965 0.0734167 0.0586624   0.0558168 0.0562828 0.0399997 0.041107 0.0409735 0.0374568   0.0345949 0.0328659 0.0292863 0.0295288 0.0260136 0.0265494   0.0213914
 10.1  0.907666 0.898823 0.880941   0.849801 0.798893 0.728257 0.628151 0.521779 0.385001   0.306574 0.236063 0.176799 0.126687 0.108063 0.0873853   0.0735702 0.0587808 0.0559255 0.0563991 0.040072 0.0411788   0.0410426 0.0375179 0.0346496 0.0329163 0.0293299 0.0295717   0.0260504 0.0265861 0.0214204
 10.2  0.908488   0.899707 0.881925 0.850914 0.800132 0.729588 0.629446   0.522952 0.385906 0.307305 0.236623 0.17721 0.126974 0.1083   0.0875712 0.0737213 0.0588973 0.0560324 0.0565135 0.0401433   0.0412494 0.0411105 0.037578 0.0347033 0.0329658 0.0293728   0.0296138 0.0260865 0.0266222 0.0214488
 10.3    0.909296 0.900575 0.882892 0.852008 0.801352 0.730897   0.630722 0.524107 0.386798 0.308024 0.237174 0.177615   0.127257 0.108534 0.0877543 0.0738701 0.059012 0.0561376   0.0566261 0.0402133 0.0413189 0.0411774 0.0376371 0.0347562   0.0330145 0.029415 0.0296552 0.0261221 0.0266576   0.0214767
 10.4  0.910089 0.901429 0.883843   0.853084 0.802551 0.732185 0.631978 0.525244 0.387676   0.308734 0.237717 0.178014 0.127536 0.108765 0.0879346   0.0740166 0.0591249 0.0562412 0.056737 0.0402823 0.0413873   0.0412432 0.0376953 0.0348082 0.0330624 0.0294565 0.0296959   0.0261571 0.0266925 0.0215042
 10.5  0.910869   0.902268 0.884778 0.854142 0.803731 0.733454 0.633215   0.526365 0.388542 0.309433 0.238252 0.178408 0.127811   0.108992 0.0881122 0.0741609 0.0592361 0.0563431 0.0568463   0.0403502 0.0414545 0.0413079 0.0377525 0.0348593 0.0331096   0.0294973 0.029736 0.0261915 0.0267268 0.0215313
 10.6    0.911635 0.903092 0.885697 0.855183 0.804893   0.734703 0.634434 0.52747 0.389396 0.310122 0.238779 0.178795   0.128081 0.109216 0.0882872 0.074303 0.0593456 0.0564435   0.0569538 0.040417 0.0415208 0.0413717 0.0378088 0.0349097   0.033156 0.0295375 0.0297754 0.0262254 0.0267605   0.0215579
 10.7  0.912388 0.903902 0.8866   0.856207 0.806035 0.735932 0.635634 0.528558 0.390237   0.310801 0.239298 0.179177 0.128348 0.109436 0.0884595   0.074443 0.0594534 0.0565424 0.0570598 0.0404828 0.041586   0.0414344 0.0378642 0.0349592 0.0332016 0.029577 0.0298141   0.0262587 0.0267937 0.021584
 10.8  0.913129   0.904699 0.887489 0.857214 0.80716 0.737143 0.636816 0.529631   0.391066 0.31147 0.239811 0.179553 0.128611 0.109653   0.0886293 0.0745809 0.0595596 0.0566398 0.0571642 0.0405476   0.0416502 0.0414961 0.0379188 0.035008 0.0332465 0.0296159   0.0298523 0.0262914 0.0268264 0.0216097
 10.9    0.913857 0.905483 0.888363 0.858205 0.808268 0.738336   0.637981 0.530688 0.391883 0.31213 0.240316 0.179924 0.12887   0.109867 0.0887967 0.0747168 0.0596643 0.0567358 0.057267   0.0406114 0.0417134 0.0415569 0.0379725 0.035056 0.0332908   0.0296542 0.0298899 0.0263237 0.0268585 0.0216351
 11.    0.914572 0.906253 0.889223 0.85918 0.809358   0.73951 0.639129 0.53173 0.392688 0.31278 0.240814 0.18029   0.129125 0.110078 0.0889616 0.0748507 0.0597674 0.0568303   0.0573683 0.0406742 0.0417756 0.0416168 0.0380253 0.0351033   0.0333343 0.0296918 0.0299268 0.0263554 0.0268901   0.02166
 11.1  0.915277 0.907012 0.890069   0.86014 0.810431 0.740668 0.640261 0.532757 0.393483 0.313422   0.241305 0.18065 0.129377 0.110286 0.0891241 0.0749826   0.059869 0.0569234 0.0574682 0.0407361 0.0418369 0.0416757   0.0380774 0.0351498 0.0333771 0.0297289 0.0299632 0.0263866   0.0269213 0.0216845
 11.2  0.915969 0.907757   0.890901 0.861085 0.811488 0.741808 0.641376 0.53377 0.394266   0.314054 0.241789 0.181006 0.129625 0.110491 0.0892843   0.0751127 0.0599691 0.0570151 0.0575666 0.0407971 0.0418973   0.0417338 0.0381287 0.0351956 0.0334193 0.0297654 0.029999   0.0264174 0.0269519 0.0217086
 11.3  0.916651   0.908491 0.891721 0.862015 0.812529 0.742931 0.642475   0.534768 0.395038 0.314678 0.242266 0.181357 0.12987 0.110693   0.0894423 0.0752409 0.0600677 0.0571055 0.0576636 0.0408571   0.0419568 0.041791 0.0381792 0.0352408 0.0334609 0.0298014   0.0300343 0.0264477 0.0269821 0.0217324
 11.4    0.917321 0.909213 0.892527 0.86293 0.813554 0.744038 0.643559   0.535753 0.3958 0.315293 0.242737 0.181702 0.130111 0.110893   0.089598 0.0753672 0.060165 0.0571946 0.0577592 0.0409163   0.0420154 0.0418473 0.0382289 0.0352852 0.0335018 0.0298368   0.030069 0.0264775 0.0270118 0.0217558
 11.5    0.917981 0.909924 0.893321 0.863832 0.814564 0.745128   0.644627 0.536724 0.396552 0.3159 0.243202 0.182044 0.130349   0.111089 0.0897515 0.0754918 0.0602609 0.0572825 0.0578535   0.0409746 0.0420732 0.0419028 0.0382779 0.035329 0.0335421   0.0298717 0.0301032 0.0265068 0.027041 0.0217789
 11.6    0.91863 0.910623 0.894102 0.86472 0.815559   0.746203 0.64568 0.537682 0.397293 0.316499 0.24366 0.18238   0.130584 0.111283 0.0899029 0.0756146 0.0603554 0.057369   0.0579464 0.0410321 0.0421301 0.0419575 0.0383262 0.0353721   0.0335818 0.029906 0.0301369 0.0265358 0.0270698   0.0218015
 11.7  0.919269 0.911312 0.894871   0.865595 0.816539 0.747263 0.646719 0.538626 0.398025 0.31709   0.244112 0.182712 0.130815 0.111474 0.0900522 0.0757357   0.0604486 0.0574544 0.058038 0.0410888 0.0421862 0.0420114   0.0383738 0.0354146 0.033621 0.0299399 0.0301701 0.0265642   0.0270982 0.0218239
 11.8  0.919898 0.911989   0.895629 0.866456 0.817505 0.748308 0.647743 0.539558   0.398746 0.317673 0.244558 0.183039 0.131044 0.111663   0.0901995 0.0758552 0.0605405 0.0575385 0.0581284 0.0411446   0.0422414 0.0420646 0.0384207 0.0354565 0.0336595 0.0299732   0.0302028 0.0265923 0.0271261 0.0218459
 11.9    0.920517 0.912657 0.896375 0.867305 0.818457 0.749338   0.648753 0.540478 0.399458 0.318248 0.244998 0.183362   0.131269 0.111849 0.0903448 0.075973 0.0606311 0.0576215   0.0582175 0.0411997 0.0422959 0.0421169 0.0384669 0.0354978   0.0336975 0.0300061 0.030235 0.02662 0.0271537   0.0218676
 12.  0.921127 0.913314 0.89711   0.868141 0.819395 0.750354 0.64975 0.541385 0.400161 0.318816   0.245432 0.183681 0.131491 0.112033 0.0904881 0.0760892   0.0607205 0.0577033 0.0583054 0.0412539 0.0423497 0.0421685   0.0385124 0.0355385 0.0337349 0.0300385 0.0302667 0.0266472   0.0271808 0.021889
 12.1  0.921728 0.913962   0.897834 0.868965 0.82032 0.751355 0.650733 0.54228 0.400854   0.319376 0.245861 0.183996 0.131711 0.112214 0.0906294   0.0762038 0.0608086 0.057784 0.0583921 0.0413075 0.0424026   0.0422194 0.0385573 0.0355786 0.0337718 0.0300704 0.030298   0.026674 0.0272075 0.02191
 12.2  0.922319   0.914599 0.898547 0.869777 0.821232 0.752343 0.651702   0.543164 0.401539 0.319929 0.246284 0.184306 0.131927   0.112392 0.0907689 0.0763169 0.0608956 0.0578636 0.0584777   0.0413603 0.0424548 0.0422696 0.0386016 0.0356181 0.0338082   0.0301018 0.0303289 0.0267005 0.0272339 0.0219308
 12.3    0.922902 0.915227 0.89925 0.870577 0.822131   0.753317 0.652659 0.544035 0.402214 0.320475 0.246702   0.184613 0.132141 0.112569 0.0909066 0.0764285 0.0609814   0.0579421 0.0585621 0.0414123 0.0425064 0.0423191 0.0386452   0.0356571 0.0338441 0.0301328 0.0303593 0.0267266 0.0272599   0.0219512
 12.4  0.923476 0.915846 0.899943   0.871366 0.823017 0.754278 0.653603 0.544896 0.402881   0.321014 0.247114 0.184916 0.132352 0.112743 0.0910424   0.0765386 0.061066 0.0580196 0.0586453 0.0414637 0.0425571   0.0423678 0.0386883 0.0356955 0.0338794 0.0301634 0.0303892   0.0267523 0.0272855 0.0219714
 12.5  0.924041   0.916456 0.900625 0.872143 0.823891 0.755226 0.654535   0.545745 0.40354 0.321546 0.247521 0.185214 0.13256 0.112915   0.0911764 0.0766472 0.0611495 0.058096 0.0587275 0.0415143   0.0426072 0.042416 0.0387307 0.0357334 0.0339143 0.0301936   0.0304188 0.0267776 0.0273107 0.0219913
 12.6    0.924598 0.917057 0.901298 0.87291 0.824753 0.756161 0.655455   0.546584 0.40419 0.322071 0.247923 0.185509 0.132766   0.113084 0.0913087 0.0767544 0.0612319 0.0581714 0.0588086   0.0415643 0.0426567 0.0424634 0.0387726 0.0357708 0.0339487   0.0302233 0.0304479 0.0268026 0.0273356 0.0220109
 12.7    0.925147 0.917649 0.901961 0.873666 0.825603   0.757084 0.656362 0.547412 0.404831 0.32259 0.24832 0.1858   0.132969 0.113252 0.0914393 0.0768603 0.0613133 0.0582458   0.0588886 0.0416136 0.0427054 0.0425102 0.0388139 0.0358076   0.0339826 0.0302526 0.0304766 0.0268273 0.0273601   0.0220302
 12.8  0.925688 0.918233 0.902614   0.874411 0.826442 0.757995 0.657258 0.548229 0.405465   0.323102 0.248712 0.186088 0.133169 0.113417 0.0915683   0.0769647 0.0613935 0.0583193 0.0589676 0.0416622 0.0427535   0.0425564 0.0388546 0.035844 0.034016 0.0302815 0.030505   0.0268516 0.0273843 0.0220492
 12.9  0.926222   0.918808 0.903259 0.875146 0.827269 0.758893 0.658143   0.549036 0.406091 0.323608 0.249099 0.186372 0.133367 0.11358   0.0916955 0.0770678 0.0614728 0.0583918 0.0590456 0.0417102   0.042801 0.042602 0.0388948 0.0358798 0.034049 0.03031   0.0305329 0.0268756 0.0274082 0.022068
 13.    0.926747 0.919375 0.903894 0.875871 0.828085 0.75978 0.659016   0.549833 0.406709 0.324108 0.249481 0.186652 0.133562   0.113741 0.0918212 0.0771696 0.061551 0.0584633 0.0591226   0.0417576 0.0428478 0.042647 0.0389344 0.0359152 0.0340816   0.0303381 0.0305605 0.0268992 0.0274317 0.0220866
 13.1    0.927266 0.919934 0.904521 0.876585 0.828891   0.760655 0.659878 0.55062 0.40732 0.324602 0.249859 0.186929   0.133755 0.1139 0.0919453 0.0772701 0.0616282 0.0585339   0.0591986 0.0418043 0.0428941 0.0426913 0.0389736 0.0359501   0.0341137 0.0303659 0.0305877 0.0269225 0.0274549   0.0221048
 13.2  0.927776 0.920486 0.905139   0.877291 0.829685 0.761519 0.660729 0.551398 0.407923   0.325089 0.250232 0.187203 0.133946 0.114057 0.0920678   0.0773694 0.0617044 0.0586036 0.0592736 0.0418505 0.0429397   0.0427351 0.0390122 0.0359846 0.0341453 0.0303933 0.0306145   0.0269455 0.0274778 0.0221229
 13.3  0.92828   0.92103 0.905748 0.877987 0.830469 0.762372 0.661569 0.552165   0.408519 0.325571 0.2506 0.187473 0.134134 0.114213   0.0921888 0.0774674 0.0617797 0.0586725 0.0593477 0.041896   0.0429847 0.0427783 0.0390503 0.0360186 0.0341766 0.0304203   0.030641 0.0269682 0.0275004 0.0221406
 13.4    0.928777 0.921566 0.906349 0.878673 0.831243 0.763215   0.662399 0.552924 0.409108 0.326047 0.250964 0.18774 0.13432   0.114366 0.0923084 0.0775641 0.061854 0.0587404 0.0594209   0.041941 0.0430291 0.042821 0.0390879 0.0360521 0.0342074   0.030447 0.0306671 0.0269906 0.0275227 0.0221582
 13.5    0.929267 0.922095 0.906942 0.87935 0.832007   0.764046 0.663219 0.553673 0.409689 0.326517 0.251324   0.188004 0.134504 0.114517 0.0924264 0.0776597 0.0619274   0.0588075 0.0594932 0.0419854 0.043073 0.0428631 0.039125   0.0360853 0.0342379 0.0304733 0.0306929 0.0270127 0.0275447   0.0221755
 13.6  0.92975 0.922617 0.907527   0.880019 0.832761 0.764867 0.664029 0.554413 0.410264   0.326981 0.251679 0.188264 0.134685 0.114667 0.092543   0.0777541 0.0619999 0.0588738 0.0595646 0.0420292 0.0431163   0.0429047 0.0391616 0.0361179 0.034268 0.0304992 0.0307183   0.0270345 0.0275664 0.0221926
 13.7  0.930227   0.923131 0.908105 0.880678 0.833505 0.765678 0.664829   0.555145 0.410832 0.327441 0.25203 0.188522 0.134865 0.114815   0.0926582 0.0778474 0.0620715 0.0589392 0.0596351 0.0420725   0.0431591 0.0429457 0.0391978 0.0361502 0.0342976 0.0305249   0.0307434 0.0270561 0.0275879 0.0222095
 13.8    0.930698 0.923639 0.908674 0.881329 0.83424 0.766478 0.665619   0.555867 0.411393 0.327894 0.252378 0.188776 0.135042   0.114961 0.092772 0.0779395 0.0621423 0.0590039 0.0597047   0.0421152 0.0432014 0.0429862 0.0392335 0.0361821 0.0343269   0.0305502 0.0307682 0.0270773 0.027609 0.0222261
 13.9    0.931162 0.92414 0.909237 0.881972 0.834965   0.767269 0.6664 0.556581 0.411947 0.328343 0.252721 0.189028   0.135217 0.115105 0.0928845 0.0780305 0.0622121 0.0590677   0.0597735 0.0421574 0.0432431 0.0430262 0.0392688 0.0362135   0.0343558 0.0305752 0.0307927 0.0270983 0.0276299   0.0222425
 14.  0.931619 0.924635 0.909791   0.882606 0.835682 0.76805 0.667171 0.557287 0.412496 0.328786   0.25306 0.189276 0.13539 0.115248 0.0929956 0.0781204   0.0622811 0.0591308 0.0598415 0.0421991 0.0432843 0.0430657   0.0393036 0.0362446 0.0343844 0.0305998 0.0308168 0.027119   0.0276505 0.0222588
 14.1  0.932071 0.925123   0.910339 0.883233 0.836389 0.768822 0.667933 0.557984   0.413037 0.329224 0.253395 0.189522 0.135561 0.115389   0.0931054 0.0782093 0.0623493 0.0591931 0.0599086 0.0422403   0.043325 0.0431048 0.039338 0.0362752 0.0344126 0.0306242   0.0308407 0.0271395 0.0276708 0.0222748
 14.2    0.932517 0.925604 0.910879 0.883851 0.837088 0.769584   0.668686 0.558674 0.413573 0.329657 0.253726 0.189765 0.13573   0.115528 0.0932139 0.0782971 0.0624167 0.0592547 0.059975   0.042281 0.0433651 0.0431433 0.0393719 0.0363055 0.0344404   0.0306482 0.0308642 0.0271597 0.0276909 0.0222906
 14.3    0.932957 0.92608 0.911413 0.884461 0.837778   0.770337 0.66943 0.559355 0.414102 0.330085 0.254053 0.190005   0.135897 0.115666 0.0933211 0.0783838 0.0624833 0.0593155   0.0600406 0.0423212 0.0434048 0.0431814 0.0394055 0.0363355   0.0344679 0.030672 0.0308875 0.0271796 0.0277108   0.0223062
 14.4  0.933391 0.926549 0.91194   0.885064 0.838459 0.771081 0.670166 0.560029 0.414626   0.330508 0.254377 0.190242 0.136063 0.115802 0.0934271   0.0784695 0.0625491 0.0593756 0.0601054 0.0423609 0.0434441   0.043219 0.0394386 0.036365 0.034495 0.0306954 0.0309104   0.0271993 0.0277304 0.0223216
 14.5  0.93382   0.927012 0.91246 0.88566 0.839133 0.771817 0.670892 0.560694   0.415143 0.330927 0.254697 0.190477 0.136226 0.115936   0.0935318 0.0785543 0.0626141 0.059435 0.0601694 0.0424001   0.0434828 0.0432562 0.0394714 0.0363942 0.0345219 0.0307186   0.0309331 0.0272187 0.0277497 0.0223368
 14.6    0.934243 0.927469 0.912973 0.886248 0.839798 0.772543   0.671611 0.561353 0.415655 0.331341 0.255014 0.190709   0.136387 0.116069 0.0936354 0.078638 0.0626784 0.0594937   0.0602327 0.0424389 0.0435211 0.0432929 0.0395037 0.036423   0.0345484 0.0307415 0.0309555 0.0272379 0.0277688   0.0223519
 14.7  0.934661 0.927921 0.913481   0.886828 0.840455 0.773261 0.672321 0.562004 0.416161 0.33175   0.255327 0.190938 0.136547 0.1162 0.0937377 0.0787208   0.0627419 0.0595517 0.0602953 0.0424772 0.0435589 0.0433291   0.0395356 0.0364515 0.0345745 0.0307641 0.0309777 0.0272569   0.0277877 0.0223667
 14.8  0.935074 0.928367   0.913981 0.887402 0.841104 0.773971 0.673023 0.562647   0.416661 0.332155 0.255636 0.191165 0.136705 0.11633   0.0938389 0.0788027 0.0628047 0.0596091 0.0603572 0.042515   0.0435963 0.043365 0.0395672 0.0364797 0.0346004 0.0307864   0.0309995 0.0272757 0.0278063 0.0223814
 14.9    0.935481 0.928807 0.914476 0.887969 0.841745 0.774672   0.673717 0.563283 0.417156 0.332555 0.255942 0.191389   0.136861 0.116459 0.093939 0.0788836 0.0628668 0.0596657   0.0604183 0.0425525 0.0436333 0.0434004 0.0395984 0.0365075   0.0346259 0.0308085 0.0310211 0.0272942 0.0278247   0.0223959
 15.  0.935883 0.929242 0.914965   0.888528 0.842379 0.775365 0.674404 0.563913 0.417645   0.332951 0.256245 0.191611 0.137015 0.116586 0.0940379   0.0789636 0.0629281 0.0597218 0.0604788 0.0425894 0.0436698   0.0434354 0.0396292 0.0365349 0.0346512 0.0308303 0.0310425   0.0273125 0.0278429 0.0224102
 15.1  0.936281   0.929671 0.915447 0.889081 0.843006 0.77605 0.675082 0.564535   0.418129 0.333342 0.256544 0.19183 0.137168 0.116712   0.0941358 0.0790427 0.0629888 0.0597772 0.0605386 0.042626   0.0437059 0.04347 0.0396597 0.0365621 0.0346761 0.0308518   0.0310636 0.0273305 0.0278609 0.0224244
 15.2    0.936673 0.930096 0.915924 0.889628 0.843625 0.776728   0.675753 0.56515 0.418608 0.333729 0.25684 0.192047 0.137319   0.116836 0.0942325 0.0791209 0.0630488 0.0598319 0.0605977   0.0426621 0.0437415 0.0435042 0.0396898 0.0365889 0.0347008   0.0308731 0.0310844 0.0273484 0.0278787 0.0224383
 15.3    0.937061 0.930515 0.916395 0.890168 0.844237   0.777397 0.676417 0.565759 0.419081 0.334112 0.257133   0.192262 0.137468 0.116959 0.0943282 0.0791983 0.0631081   0.0598861 0.0606561 0.0426978 0.0437768 0.043538 0.0397196   0.0366155 0.0347252 0.0308942 0.031105 0.0273661 0.0278962   0.0224521
 15.4  0.937444 0.930929 0.916861   0.890702 0.844841 0.77806 0.677073 0.566361 0.41955 0.334491   0.257423 0.192474 0.137616 0.11708 0.0944228 0.0792747   0.0631667 0.0599396 0.0607139 0.0427332 0.0438117 0.0435714   0.039749 0.0366417 0.0347492 0.0309149 0.0311254 0.0273835   0.0279136 0.0224658
 15.5  0.937822 0.931338   0.91732 0.891229 0.845439 0.778714 0.677722 0.566957 0.420013   0.334866 0.25771 0.192684 0.137762 0.117201 0.0945164   0.0793504 0.0632247 0.0599926 0.0607711 0.0427681 0.0438461   0.0436044 0.0397781 0.0366676 0.0347731 0.0309355 0.0311455   0.0274007 0.0279307 0.0224793
 15.6  0.938196   0.931742 0.917775 0.89175 0.84603 0.779362 0.678364 0.567546   0.420471 0.335237 0.257993 0.192892 0.137907 0.11732   0.0946089 0.0794252 0.0632821 0.0600449 0.0608276 0.0428026   0.0438802 0.0436371 0.0398068 0.0366932 0.0347966 0.0309558   0.0311654 0.0274178 0.0279477 0.0224926
 15.7    0.938565 0.932141 0.918224 0.892265 0.846614 0.780002   0.678998 0.568129 0.420925 0.335604 0.258274 0.193097 0.13805   0.117437 0.0947005 0.0794992 0.0633388 0.0600967 0.0608835   0.0428367 0.0439139 0.0436694 0.0398352 0.0367186 0.0348199   0.0309759 0.031185 0.0274346 0.0279644 0.0225058
 15.8    0.93893 0.932536 0.918668 0.892775 0.847192   0.780635 0.679626 0.568705 0.421374 0.335967 0.258552   0.193301 0.138191 0.117554 0.0947911 0.0795724 0.0633949   0.0601479 0.0609389 0.0428705 0.0439472 0.0437013 0.0398634   0.0367436 0.0348429 0.0309958 0.0312045 0.0274513 0.027981   0.0225188
 15.9  0.93929 0.932926 0.919106   0.893278 0.847763 0.781261 0.680248 0.569276 0.421818   0.336327 0.258827 0.193502 0.138331 0.117669 0.0948807   0.0796448 0.0634504 0.0601986 0.0609936 0.0429039 0.0439802   0.0437329 0.0398911 0.0367684 0.0348656 0.0310154 0.0312237   0.0274677 0.0279974 0.0225317
 16.  0.939647   0.933311 0.91954 0.893776 0.848328 0.781881 0.680862 0.56984   0.422257 0.336682 0.259098 0.193701 0.138469 0.117783   0.0949693 0.0797165 0.0635054 0.0602487 0.0610477 0.0429369   0.0440128 0.0437641 0.0399186 0.0367929 0.0348881 0.0310348   0.0312427 0.027484 0.0280135 0.0225444
 16.1    0.939999 0.933692 0.919968 0.894268 0.848887 0.782493 0.68147   0.570399 0.422692 0.337034 0.259368 0.193898 0.138607   0.117896 0.0950571 0.0797873 0.0635597 0.0602982 0.0611012   0.0429696 0.044045 0.043795 0.0399458 0.0368171 0.0349103   0.031054 0.0312615 0.0275001 0.0280295 0.022557
 16.2    0.940347 0.934068 0.920392 0.894754 0.849439   0.783099 0.682072 0.570952 0.423123 0.337383 0.259634   0.194093 0.138742 0.118007 0.0951439 0.0798575 0.0636134   0.0603472 0.0611542 0.0430019 0.0440769 0.0438255 0.0399727   0.036841 0.0349323 0.031073 0.03128 0.027516 0.0280454   0.0225694
 16.3  0.940691 0.934441 0.920811   0.895235 0.849985 0.783699 0.682667 0.571499 0.423549   0.337727 0.259897 0.194286 0.138876 0.118118 0.0952297   0.0799268 0.0636666 0.0603957 0.0612066 0.0430339 0.0441084   0.0438557 0.0399993 0.0368647 0.0349541 0.0310917 0.0312984   0.0275317 0.028061 0.0225818
 16.4  0.941031   0.934809 0.921225 0.895711 0.850526 0.784292 0.683256 0.57204   0.423971 0.338069 0.260158 0.194478 0.139009 0.118227   0.0953147 0.0799955 0.0637192 0.0604437 0.0612585 0.0430655   0.0441396 0.0438856 0.0400256 0.0368881 0.0349756 0.0311103   0.0313166 0.0275473 0.0280765 0.0225939
 16.5    0.941367 0.935172 0.921635 0.896181 0.85106 0.784879 0.683839   0.572576 0.424388 0.338406 0.260417 0.194667 0.139141   0.118335 0.0953988 0.0800634 0.0637712 0.0604912 0.0613098   0.0430968 0.0441704 0.0439152 0.0400516 0.0369113 0.0349968   0.0311287 0.0313345 0.0275627 0.0280918 0.022606
 16.6    0.9417 0.935532 0.92204 0.896647 0.851589   0.785459 0.684416 0.573107 0.424801 0.338741 0.260672   0.194854 0.139271 0.118442 0.0954821 0.0801307 0.0638228   0.0605382 0.0613606 0.0431277 0.044201 0.0439444 0.0400773   0.0369342 0.0350179 0.0311468 0.0313523 0.0275779 0.0281069   0.0226179
 16.7  0.942028 0.935888 0.92244   0.897107 0.852112 0.786034 0.684987 0.573632 0.42521 0.339072   0.260925 0.195039 0.1394 0.118548 0.0955645 0.0801972   0.0638737 0.0605847 0.0614109 0.0431583 0.0442312 0.0439733   0.0401028 0.0369569 0.0350387 0.0311648 0.0313699 0.027593   0.0281219 0.0226296
 16.8  0.942353 0.936239   0.922836 0.897562 0.852629 0.786602 0.685552 0.574152   0.425615 0.3394 0.261176 0.195223 0.139527 0.118653 0.095646   0.0802631 0.0639242 0.0606307 0.0614607 0.0431886 0.0442611   0.044002 0.0401279 0.0369793 0.0350593 0.0311826 0.0313873   0.0276079 0.0281367 0.0226413
 16.9  0.942675   0.936587 0.923228 0.898012 0.853141 0.787165 0.686111   0.574666 0.426016 0.339724 0.261424 0.195404 0.139654   0.118757 0.0957267 0.0803283 0.0639741 0.0606763 0.0615099   0.0432186 0.0442906 0.0440303 0.0401529 0.0370015 0.0350797   0.0312001 0.0314045 0.0276226 0.0281513 0.0226528
 17.    0.942992 0.936931 0.923615 0.898457 0.853647   0.787721 0.686665 0.575175 0.426413 0.340045 0.26167 0.195584   0.139779 0.118859 0.0958066 0.0803928 0.0640235 0.0607213   0.0615586 0.0432483 0.0443199 0.0440583 0.0401775 0.0370235   0.0350998 0.0312175 0.0314215 0.0276372 0.0281658   0.0226642
 17.1  0.943307 0.937271 0.923998   0.898898 0.854148 0.788272 0.687213 0.57568 0.426806 0.340363   0.261913 0.195762 0.139902 0.118961 0.0958857 0.0804566   0.0640725 0.0607659 0.0616069 0.0432776 0.0443489 0.044086   0.0402019 0.0370452 0.0351198 0.0312347 0.0314383 0.0276516   0.0281802 0.0226755
 17.2  0.943618 0.937608   0.924377 0.899334 0.854644 0.788818 0.687755 0.576179   0.427195 0.340678 0.262154 0.195938 0.140025 0.119062   0.095964 0.0805199 0.0641209 0.0608101 0.0616546 0.0433067   0.0443775 0.0441135 0.040226 0.0370667 0.0351395 0.0312518   0.031455 0.0276658 0.0281943 0.0226866
 17.3    0.943925 0.937941 0.924752 0.899765 0.855135 0.789357   0.688292 0.576673 0.42758 0.34099 0.262392 0.196113 0.140146   0.119162 0.0960416 0.0805825 0.0641688 0.0608538 0.0617019   0.0433355 0.0444059 0.0441406 0.0402499 0.037088 0.035159   0.0312686 0.0314714 0.02768 0.0282084 0.0226976
 17.4    0.944229 0.93827 0.925123 0.900192 0.855621   0.789892 0.688824 0.577163 0.427962 0.341299 0.262628   0.196286 0.140266 0.11926 0.0961183 0.0806444 0.0642163   0.060897 0.0617487 0.0433639 0.044434 0.0441675 0.0402736   0.037109 0.0351783 0.0312853 0.0314877 0.0276939 0.0282223   0.0227086
 17.5  0.94453 0.938595 0.92549   0.900614 0.856101 0.790421 0.68935 0.577648 0.42834 0.341605   0.262862 0.196457 0.140385 0.119358 0.0961943 0.0807058   0.0642633 0.0609399 0.0617951 0.0433921 0.0444617 0.0441941   0.040297 0.0371298 0.0351975 0.0313018 0.0315039 0.0277077   0.028236 0.0227194
 17.6  0.944827 0.938918   0.925853 0.901032 0.856577 0.790944 0.689871 0.578128   0.428714 0.341908 0.263094 0.196627 0.140503 0.119455   0.0962696 0.0807665 0.0643098 0.0609823 0.0618409 0.04342   0.0444892 0.0442205 0.0403201 0.0371505 0.0352164 0.0313181   0.0315199 0.0277214 0.0282496 0.02273
 17.7    0.945122 0.939236 0.926212 0.901445 0.857048 0.791462   0.690388 0.578603 0.429085 0.342208 0.263323 0.196795 0.14062   0.119551 0.0963441 0.0808267 0.0643558 0.0610243 0.0618864   0.0434476 0.0445165 0.0442465 0.0403431 0.0371709 0.0352351   0.0313343 0.0315357 0.027735 0.028263 0.0227406
 17.8    0.945413 0.939552 0.926568 0.901855 0.857514   0.791976 0.690899 0.579074 0.429452 0.342505 0.26355 0.196961   0.140735 0.119646 0.0964179 0.0808862 0.0644014 0.0610658   0.0619314 0.043475 0.0445434 0.0442723 0.0403658 0.0371911   0.0352537 0.0313503 0.0315513 0.0277484 0.0282764   0.0227511
 17.9  0.945701 0.939864 0.92692   0.90226 0.857975 0.792484 0.691405 0.57954 0.429815 0.3428   0.263775 0.197126 0.14085 0.11974 0.096491 0.0809452   0.0644466 0.061107 0.0619759 0.043502 0.0445701 0.0442979   0.0403882 0.0372111 0.035272 0.0313661 0.0315668 0.0277616   0.0282895 0.0227615
 18.  0.945987 0.940173   0.927268 0.90266 0.858432 0.792987 0.691906 0.580002 0.430176   0.343091 0.263998 0.197289 0.140963 0.119833 0.0965634   0.0810036 0.0644913 0.0611477 0.06202 0.0435289 0.0445965   0.0443232 0.0404105 0.0372309 0.0352902 0.0313818 0.0315821   0.0277747 0.0283026 0.0227717
 18.1  0.946269   0.940478 0.927612 0.903057 0.858884 0.793485 0.692402 0.58046   0.430532 0.34338 0.264219 0.19745 0.141075 0.119925   0.0966351 0.0810615 0.0645356 0.0611881 0.0620637 0.0435554   0.0446227 0.0443482 0.0404325 0.0372505 0.0353082 0.0313973   0.0315973 0.0277877 0.0283155 0.0227819
 18.2    0.946548 0.940781 0.927953 0.90345 0.859332 0.793978 0.692894   0.580913 0.430886 0.343667 0.264438 0.19761 0.141187   0.120017 0.0967061 0.0811188 0.0645794 0.0612281 0.062107   0.0435817 0.0446486 0.044373 0.0404543 0.0372699 0.035326   0.0314126 0.0316123 0.0278006 0.0283283 0.0227919
 18.3    0.946824 0.94108 0.928291 0.903839 0.859775   0.794467 0.693381 0.581362 0.431236 0.34395 0.264655 0.197769   0.141297 0.120107 0.0967764 0.0811755 0.0646229 0.0612676   0.0621498 0.0436077 0.0446742 0.0443975 0.0404759 0.0372891   0.0353436 0.0314278 0.0316272 0.0278133 0.0283409   0.0228019
 18.4  0.947098 0.941376 0.928625   0.904224 0.860214 0.794951 0.693863 0.581807 0.431583   0.344231 0.26487 0.197926 0.141406 0.120197 0.0968461   0.0812318 0.0646659 0.0613069 0.0621923 0.0436335 0.0446996   0.0444218 0.0404972 0.0373081 0.0353611 0.0314429 0.0316419   0.0278259 0.0283535 0.0228117
 18.5  0.947369   0.94167 0.928956 0.904605 0.860648 0.79543 0.694341 0.582247   0.431927 0.344509 0.265082 0.198082 0.141514 0.120286   0.0969151 0.0812874 0.0647085 0.0613457 0.0622343 0.043659   0.0447248 0.0444459 0.0405184 0.037327 0.0353784 0.0314578   0.0316565 0.0278384 0.0283659 0.0228215
 18.6    0.947637 0.94196 0.929283 0.904982 0.861078 0.795904 0.694814   0.582684 0.432267 0.344785 0.265293 0.198236 0.141621   0.120374 0.0969835 0.0813426 0.0647507 0.0613841 0.062276   0.0436843 0.0447497 0.0444697 0.0405394 0.0373456 0.0353955   0.0314726 0.0316709 0.0278508 0.0283781 0.0228311
 18.7    0.947902 0.942247 0.929607 0.905356 0.861505   0.796374 0.695283 0.583116 0.432605 0.345058 0.265502   0.198389 0.141727 0.120461 0.0970512 0.0813972 0.0647925   0.0614222 0.0623173 0.0437093 0.0447744 0.0444934 0.0405601   0.0373641 0.0354124 0.0314872 0.0316852 0.027863 0.0283903   0.0228407
 18.8  0.948164 0.942532 0.929928   0.905725 0.861926 0.79684 0.695748 0.583545 0.432939 0.345329   0.265709 0.198541 0.141833 0.120547 0.0971183 0.0814514   0.064834 0.06146 0.0623581 0.0437341 0.0447988 0.0445167   0.0405807 0.0373824 0.0354292 0.0315017 0.0316994 0.0278751   0.0284023 0.0228501
 18.9  0.948424 0.942813   0.930246 0.906092 0.862344 0.797301 0.696208 0.583969   0.433271 0.345598 0.265914 0.198691 0.141937 0.120633   0.0971848 0.081505 0.064875 0.0614973 0.0623986 0.0437587   0.044823 0.0445399 0.040601 0.0374005 0.0354458 0.031516   0.0317134 0.0278871 0.0284143 0.0228595
 19.    0.948682 0.943092 0.930561 0.906454 0.862758 0.797758   0.696664 0.58439 0.433599 0.345864 0.266117 0.198839 0.14204   0.120718 0.0972507 0.0815581 0.0649157 0.0615344 0.0624388   0.043783 0.044847 0.0445628 0.0406212 0.0374185 0.0354623   0.0315302 0.0317273 0.027899 0.0284261 0.0228688
 19.1    0.948936 0.943368 0.930872 0.906814 0.863168   0.798211 0.697116 0.584807 0.433924 0.346127 0.266319   0.198987 0.142142 0.120802 0.097316 0.0816108 0.0649559   0.0615711 0.0624785 0.0438071 0.0448707 0.0445856 0.0406412   0.0374362 0.0354786 0.0315442 0.031741 0.0279108 0.0284378   0.022878
 19.2  0.949189 0.943641 0.931181   0.907169 0.863574 0.798659 0.697563 0.58522 0.434247 0.346388   0.266518 0.199133 0.142244 0.120885 0.0973807 0.081663   0.0649958 0.0616074 0.0625179 0.043831 0.0448943 0.0446081   0.0406609 0.0374538 0.0354947 0.0315582 0.0317546 0.0279224   0.0284494 0.0228871
 19.3  0.949438 0.943912   0.931486 0.907522 0.863977 0.799103 0.698007 0.58563 0.434567   0.346647 0.266716 0.199278 0.142344 0.120968 0.0974448   0.0817146 0.0650354 0.0616434 0.0625569 0.0438546 0.0449176   0.0446304 0.0406805 0.0374713 0.0355107 0.031572 0.0317681   0.027934 0.0284608 0.0228961
 19.4  0.949686   0.94418 0.931789 0.907871 0.864375 0.799543 0.698446 0.586035   0.434883 0.346904 0.266913 0.199421 0.142444 0.12105   0.0975083 0.0817659 0.0650746 0.0616791 0.0625956 0.0438781   0.0449407 0.0446524 0.0407 0.0374886 0.0355266 0.0315856   0.0317815 0.0279454 0.0284722 0.022905
 19.5    0.949931 0.944446 0.932088 0.908216 0.86477 0.79998 0.698882   0.586438 0.435197 0.347158 0.267107 0.199563 0.142543   0.121131 0.0975712 0.0818166 0.0651134 0.0617145 0.0626339   0.0439013 0.0449635 0.0446743 0.0407192 0.0375057 0.0355423   0.0315992 0.0317947 0.0279567 0.0284834 0.0229139
 19.6    0.950173 0.944708 0.932385 0.908559 0.865161   0.800412 0.699314 0.586836 0.435509 0.34741 0.2673 0.199704   0.142641 0.121211 0.0976336 0.0818669 0.0651519 0.0617495   0.0626719 0.0439243 0.0449862 0.044696 0.0407383 0.0375226   0.0355578 0.0316126 0.0318078 0.027968 0.0284946   0.0229226
 19.7  0.950413 0.944969 0.932679   0.908898 0.865549 0.80084 0.699741 0.587231 0.435817 0.34766   0.267491 0.199844 0.142738 0.121291 0.0976954 0.0819168   0.06519 0.0617843 0.0627096 0.0439471 0.0450087 0.0447175   0.0407571 0.0375394 0.0355732 0.0316259 0.0318208 0.0279791   0.0285056 0.0229313
 19.8  0.950651 0.945227   0.93297 0.909234 0.865932 0.801264 0.700165 0.587623 0.436123   0.347908 0.26768 0.199982 0.142834 0.12137 0.0977567   0.0819662 0.0652278 0.0618187 0.0627469 0.0439697 0.0450309   0.0447388 0.0407758 0.0375561 0.0355885 0.031639 0.0318337   0.0279901 0.0285166 0.0229399
 19.9  0.950887   0.945482 0.933259 0.909567 0.866313 0.801685 0.700586   0.588011 0.436426 0.348154 0.267868 0.20012 0.142929 0.121448   0.0978175 0.0820152 0.0652653 0.0618528 0.0627838 0.0439921   0.045053 0.0447599 0.0407944 0.0375726 0.0356036 0.0316521   0.0318464 0.028001 0.0285274 0.0229484
 20.    0.95112 0.945735 0.933544 0.909896 0.86669 0.802102 0.701002   0.588396 0.436727 0.348397 0.268054 0.200256 0.143024   0.121525 0.0978777 0.0820637 0.0653024 0.0618866 0.0628205   0.0440143 0.0450748 0.0447808 0.0408127 0.0375889 0.0356186   0.031665 0.031859 0.0280118 0.0285381 0.0229569
 20.1    0.951351 0.945986 0.933827 0.910223 0.867063   0.802515 0.701415 0.588778 0.437025 0.348638 0.268238   0.200391 0.143117 0.121602 0.0979374 0.0821118 0.0653392   0.0619201 0.0628568 0.0440363 0.0450965 0.0448015 0.0408309   0.0376051 0.0356335 0.0316778 0.0318716 0.0280225 0.0285488   0.0229652
 20.2  0.95158 0.946234 0.934108   0.910547 0.867433 0.802924 0.701824 0.589156 0.43732 0.348878   0.268421 0.200525 0.14321 0.121678 0.0979965 0.0821595   0.0653756 0.0619533 0.0628928 0.0440581 0.045118 0.044822   0.040849 0.0376211 0.0356482 0.0316905 0.031884 0.0280331   0.0285593 0.0229735
 20.3  0.951807 0.94648   0.934386 0.910868 0.8678 0.80333 0.70223 0.589531 0.437613   0.349115 0.268603 0.200657 0.143302 0.121754 0.0980552   0.0822068 0.0654118 0.0619862 0.0629285 0.0440797 0.0451392   0.0448423 0.0408668 0.037637 0.0356627 0.031703 0.0318962   0.0280436 0.0285698 0.0229817
 20.4  0.952032   0.946723 0.934661 0.911185 0.868164 0.803732 0.702632   0.589903 0.437904 0.34935 0.268782 0.200789 0.143394 0.121829   0.0981133 0.0822537 0.0654476 0.0620188 0.0629639 0.0441011   0.0451603 0.0448625 0.0408846 0.0376528 0.0356772 0.0317155   0.0319084 0.0280541 0.0285801 0.0229899
 20.5    0.952255 0.946965 0.934933 0.9115 0.868524 0.80413 0.703031   0.590271 0.438192 0.349584 0.268961 0.200919 0.143484   0.121903 0.098171 0.0823001 0.0654832 0.0620511 0.062999   0.0441223 0.0451812 0.0448825 0.0409021 0.0376684 0.0356915   0.0317278 0.0319205 0.0280644 0.0285904 0.0229979
 20.6    0.952475 0.947204 0.935204 0.911812 0.868881   0.804526 0.703426 0.590637 0.438477 0.349815 0.269138   0.201048 0.143574 0.121977 0.0982282 0.0823462 0.0655184   0.0620832 0.0630337 0.0441433 0.0452019 0.0449023 0.0409195   0.0376839 0.0357057 0.0317401 0.0319324 0.0280746 0.0286005   0.0230059
 20.7  0.952694 0.947441 0.935471   0.912122 0.869235 0.804917 0.703818 0.590999 0.438761   0.350044 0.269313 0.201177 0.143663 0.12205 0.0982848   0.0823919 0.0655533 0.062115 0.0630682 0.0441642 0.0452224   0.0449219 0.0409368 0.0376992 0.0357198 0.0317522 0.0319443   0.0280848 0.0286106 0.0230138
 20.8  0.95291   0.947676 0.935737 0.912428 0.869585 0.805306 0.704207   0.591359 0.439042 0.350272 0.269487 0.201304 0.143751   0.122122 0.098341 0.0824372 0.0655879 0.0621465 0.0631024   0.0441848 0.0452428 0.0449414 0.0409539 0.0377144 0.0357337   0.0317642 0.031956 0.0280948 0.0286206 0.0230217
 20.9    0.953125 0.947909 0.936 0.912732 0.869933   0.805691 0.704592 0.591715 0.43932 0.350498 0.269659 0.20143   0.143838 0.122194 0.0983967 0.0824821 0.0656222 0.0621777   0.0631363 0.0442053 0.045263 0.0449607 0.0409708 0.0377295   0.0357475 0.0317761 0.0319677 0.0281048 0.0286305   0.0230294
 21.  0.953338 0.948139 0.93626   0.913033 0.870278 0.806072 0.704974 0.592069 0.439596   0.350721 0.26983 0.201555 0.143925 0.122265 0.098452   0.0825266 0.0656563 0.0622087 0.0631699 0.0442256 0.045283   0.0449798 0.0409876 0.0377445 0.0357612 0.0317879 0.0319792   0.0281146 0.0286403 0.0230371
 21.1  0.953548   0.948368 0.936519 0.913332 0.870619 0.806451 0.705353   0.592419 0.43987 0.350943 0.27 0.201679 0.144011 0.122336   0.0985068 0.0825707 0.06569 0.0622394 0.0632032 0.0442458   0.0453028 0.0449988 0.0410043 0.0377593 0.0357748 0.0317996   0.0319906 0.0281244 0.02865 0.0230448
 21.2    0.953757 0.948594 0.936775 0.913627 0.870958 0.806826   0.705729 0.592767 0.440142 0.351163 0.270168 0.201802   0.144097 0.122406 0.0985611 0.0826145 0.0657235 0.0622699   0.0632362 0.0442658 0.0453225 0.0450175 0.0410208 0.0377739   0.0357883 0.0318112 0.032002 0.0281341 0.0286597   0.0230524
 21.3  0.953964 0.948819 0.937028   0.913921 0.871294 0.807198 0.706101 0.593111 0.440411   0.351382 0.270335 0.201924 0.144181 0.122475 0.098615   0.0826579 0.0657566 0.0623 0.063269 0.0442856 0.0453419   0.0450362 0.0410371 0.0377885 0.0358016 0.0318227 0.0320132   0.0281437 0.0286692 0.0230599
 21.4  0.954169   0.949041 0.93728 0.914211 0.871627 0.807567 0.706471 0.593453   0.440679 0.351598 0.2705 0.202045 0.144265 0.122544   0.0986684 0.0827009 0.0657895 0.06233 0.0633015 0.0443052   0.0453613 0.0450547 0.0410534 0.0378029 0.0358148 0.0318341   0.0320244 0.0281533 0.0286787 0.0230673
 21.5    0.954372 0.949261 0.937529 0.914499 0.871957 0.807933   0.706837 0.593792 0.440944 0.351813 0.270665 0.202165   0.144348 0.122613 0.0987214 0.0827436 0.0658222 0.0623597   0.0633337 0.0443247 0.0453804 0.045073 0.0410695 0.0378172   0.035828 0.0318454 0.0320354 0.0281627 0.0286881   0.0230747
 21.6  0.954574 0.94948 0.937776   0.914785 0.872284 0.808295 0.707201 0.594129 0.441207   0.352026 0.270827 0.202284 0.144431 0.12268 0.0987739   0.082786 0.0658545 0.0623891 0.0633657 0.044344 0.0453994   0.0450911 0.0410854 0.0378314 0.035841 0.0318566 0.0320464   0.0281721 0.0286974 0.023082
 21.7  0.954774   0.949697 0.938021 0.915068 0.872608 0.808655 0.707561   0.594462 0.441467 0.352238 0.270989 0.202402 0.144513   0.122748 0.0988261 0.082828 0.0658866 0.0624183 0.0633974   0.0443631 0.0454183 0.0451091 0.0411012 0.0378455 0.0358539   0.0318677 0.0320572 0.0281814 0.0287066 0.0230892
 21.8    0.954972 0.949911 0.938264 0.915349 0.87293   0.809012 0.707918 0.594793 0.441726 0.352447 0.271149   0.202519 0.144594 0.122814 0.0988778 0.0828696 0.0659184   0.0624473 0.0634288 0.0443821 0.045437 0.045127 0.0411169   0.0378594 0.0358666 0.0318788 0.032068 0.0281906 0.0287157   0.0230964
 21.9  0.955168 0.950124 0.938504   0.915627 0.873249 0.809365 0.708273 0.595121 0.441983   0.352655 0.271308 0.202635 0.144675 0.12288 0.0989291   0.0829109 0.06595 0.062476 0.06346 0.0444009 0.0454555   0.0451447 0.0411325 0.0378733 0.0358793 0.0318897 0.0320787   0.0281997 0.0287248 0.0231036
 22.  0.955362   0.950335 0.938743 0.915904 0.873565 0.809716 0.708625   0.595447 0.442238 0.352862 0.271466 0.202751 0.144755   0.122946 0.0989799 0.0829519 0.0659813 0.0625045 0.0634909   0.0444196 0.0454739 0.0451623 0.0411479 0.037887 0.0358919   0.0319005 0.0320892 0.0282088 0.0287338 0.0231106
 22.1    0.955555 0.950544 0.93898 0.916177 0.873879   0.810064 0.708973 0.59577 0.44249 0.353066 0.271622 0.202865   0.144834 0.123011 0.0990304 0.0829925 0.0660124 0.0625327   0.0635216 0.0444381 0.0454921 0.0451797 0.0411632 0.0379006   0.0359044 0.0319113 0.0320997 0.0282178 0.0287427   0.0231176
 22.2  0.955746 0.950752 0.939214   0.916449 0.87419 0.810409 0.709319 0.596091 0.442741 0.353269   0.271777 0.202978 0.144913 0.123076 0.0990805 0.0830329   0.0660432 0.0625607 0.063552 0.0444564 0.0455102 0.045197   0.0411783 0.0379141 0.0359167 0.0319219 0.0321101 0.0282267   0.0287516 0.0231246
 22.3  0.955936 0.950958   0.939447 0.916718 0.874499 0.810752 0.709663 0.596408 0.44299   0.353471 0.271931 0.203091 0.144991 0.12314 0.0991301   0.0830729 0.0660737 0.0625885 0.0635822 0.0444747 0.0455281   0.0452141 0.0411934 0.0379274 0.035929 0.0319325 0.0321205   0.0282355 0.0287603 0.0231315
 22.4  0.956124   0.951161 0.939678 0.916985 0.874805 0.811091 0.710003   0.596724 0.443236 0.353671 0.272084 0.203203 0.145068   0.123203 0.0991794 0.0831125 0.066104 0.0626161 0.0636122   0.0444927 0.0455459 0.0452311 0.0412083 0.0379407 0.0359411   0.031943 0.0321307 0.0282443 0.028769 0.0231383
 22.5    0.95631 0.951364 0.939906 0.917249 0.875108   0.811428 0.710341 0.597037 0.443481 0.353869 0.272236   0.203313 0.145145 0.123266 0.0992283 0.0831519 0.0661341   0.0626435 0.0636419 0.0445106 0.0455635 0.0452479 0.0412231   0.0379539 0.0359532 0.0319533 0.0321409 0.0282529 0.0287777   0.0231451
 22.6  0.956495 0.951564 0.940133   0.917512 0.875409 0.811762 0.710676 0.597347 0.443724   0.354066 0.272386 0.203423 0.145222 0.123329 0.0992767   0.0831909 0.0661639 0.0626706 0.0636713 0.0445284 0.045581   0.0452647 0.0412378 0.0379669 0.0359652 0.0319636 0.0321509   0.0282616 0.0287862 0.0231518
 22.7  0.956678   0.951763 0.940358 0.917772 0.875708 0.812094 0.711009   0.597655 0.443965 0.354261 0.272535 0.203533 0.145297   0.123391 0.0993249 0.0832297 0.0661935 0.0626975 0.0637006   0.0445461 0.0455983 0.0452812 0.0412523 0.0379799 0.035977   0.0319739 0.0321609 0.0282701 0.0287947 0.0231584
 22.8    0.95686 0.95196 0.940581 0.91803 0.876004   0.812423 0.711338 0.597961 0.444204 0.354455 0.272684   0.203641 0.145372 0.123452 0.0993726 0.0832681 0.0662229   0.0627242 0.0637296 0.0445636 0.0456156 0.0452977 0.0412668   0.0379927 0.0359888 0.031984 0.0321708 0.0282786 0.0288031   0.0231651
 22.9  0.95704 0.952155 0.940802   0.918286 0.876297 0.812749 0.711666 0.598265 0.444442   0.354648 0.272831 0.203748 0.145447 0.123513 0.09942   0.0833063 0.066252 0.0627507 0.0637584 0.0445809 0.0456326   0.045314 0.0412811 0.0380054 0.0360005 0.0319941 0.0321806   0.028287 0.0288114 0.0231716
 23.  0.957218   0.952349 0.941022 0.91854 0.876589 0.813072 0.711991 0.598566   0.444677 0.354839 0.272976 0.203855 0.145521 0.123574   0.099467 0.0833441 0.0662809 0.062777 0.0637869 0.0445981   0.0456496 0.0453302 0.0412953 0.0380181 0.036012 0.032004   0.0321904 0.0282953 0.0288197 0.0231781
 23.1    0.957396 0.952542 0.941239 0.918792 0.876878 0.813393   0.712313 0.598864 0.444911 0.355028 0.273121 0.203961   0.145594 0.123634 0.0995136 0.0833816 0.0663096 0.0628031   0.0638152 0.0446152 0.0456664 0.0453462 0.0413094 0.0380306   0.0360235 0.0320139 0.0322 0.0283036 0.0288279   0.0231846
 23.2  0.957571 0.952732 0.941455   0.919042 0.877165 0.813712 0.712632 0.599161 0.445143   0.355216 0.273265 0.204066 0.145667 0.123694 0.0995599   0.0834189 0.0663381 0.0628289 0.0638434 0.0446321 0.045683   0.0453622 0.0413234 0.038043 0.0360349 0.0320237 0.0322096   0.0283118 0.0288361 0.023191
 23.3  0.957746   0.952921 0.941669 0.91929 0.877449 0.814028 0.71295 0.599455   0.445373 0.355403 0.273407 0.20417 0.145739 0.123753   0.0996058 0.0834559 0.0663663 0.0628546 0.0638712 0.044649   0.0456996 0.045378 0.0413373 0.0380554 0.0360462 0.0320335   0.0322191 0.0283199 0.0288442 0.0231973
 23.4    0.957918 0.953109 0.941881 0.919536 0.877731 0.814342   0.713265 0.599747 0.445602 0.355588 0.273549 0.204273   0.145811 0.123812 0.0996513 0.0834926 0.0663943 0.0628801   0.0638989 0.0446656 0.045716 0.0453936 0.041351 0.0380676   0.0360574 0.0320431 0.0322286 0.028328 0.0288522   0.0232036
 23.5  0.95809 0.953295 0.942092   0.91978 0.878011 0.814653 0.713577 0.600037 0.445828 0.355772   0.273689 0.204376 0.145882 0.12387 0.0996966 0.083529   0.0664221 0.0629054 0.0639264 0.0446822 0.0457323 0.0454092   0.0413647 0.0380797 0.0360685 0.0320527 0.0322379 0.028336   0.0288601 0.0232098
 23.6  0.95826 0.95348   0.942301 0.920022 0.878289 0.814962 0.713887 0.600324   0.446053 0.355954 0.273829 0.204478 0.145953 0.123928   0.0997414 0.0835651 0.0664497 0.0629305 0.0639537 0.0446986   0.0457484 0.0454246 0.0413782 0.0380918 0.0360796 0.0320622   0.0322472 0.0283439 0.028868 0.023216
 23.7    0.958428 0.953663 0.942508 0.920262 0.878565 0.815268   0.714195 0.600609 0.446277 0.356135 0.273967 0.204579   0.146023 0.123986 0.099786 0.0836009 0.0664771 0.0629553   0.0639807 0.0447149 0.0457645 0.04544 0.0413917 0.0381037   0.0360905 0.0320716 0.0322564 0.0283518 0.0288758   0.0232222
 23.8  0.958596 0.953844 0.942714   0.9205 0.878838 0.815572 0.7145 0.600893 0.446499 0.356315   0.274104 0.204679 0.146092 0.124043 0.0998302 0.0836365   0.0665043 0.0629801 0.0640076 0.0447311 0.0457804 0.0454552   0.041405 0.0381156 0.0361014 0.032081 0.0322656 0.0283596   0.0288836 0.0232283
 23.9  0.958762 0.954024   0.942918 0.920736 0.87911 0.815874 0.714803 0.601174 0.446719   0.356493 0.274241 0.204779 0.146161 0.124099 0.0998741   0.0836718 0.0665312 0.0630046 0.0640342 0.0447471 0.0457962   0.0454702 0.0414183 0.0381273 0.0361122 0.0320903 0.0322746   0.0283674 0.0288913 0.0232343
 24.  0.958926   0.954203 0.94312 0.92097 0.879379 0.816173 0.715104 0.601453   0.446937 0.35667 0.274376 0.204878 0.14623 0.124155 0.0999176   0.0837069 0.066558 0.0630289 0.0640607 0.0447631 0.0458118   0.0454852 0.0414314 0.038139 0.0361229 0.0320995 0.0322836   0.0283751 0.0288989 0.0232403
 24.1  0.95909   0.95438 0.943321 0.921203 0.879646 0.81647 0.715403 0.60173   0.447154 0.356846 0.27451 0.204976 0.146298 0.124211   0.0999608 0.0837417 0.0665845 0.063053 0.0640869 0.0447789   0.0458274 0.0455 0.0414444 0.0381506 0.0361335 0.0321086   0.0322926 0.0283827 0.0289065 0.0232463
 24.2    0.959252 0.954556 0.94352 0.921434 0.879911 0.816765 0.715699   0.602005 0.447369 0.357021 0.274644 0.205073 0.146365   0.124266 0.100004 0.0837762 0.0666109 0.063077 0.064113   0.0447945 0.0458428 0.0455148 0.0414574 0.0381621 0.036144   0.0321177 0.0323014 0.0283903 0.028914 0.0232522
 24.3    0.959412 0.954731 0.943717 0.921663 0.880174   0.817058 0.715993 0.602278 0.447583 0.357194 0.274776 0.20517   0.146432 0.124321 0.100046 0.0838105 0.0666371 0.0631008   0.0641388 0.0448101 0.0458581 0.0455294 0.0414702 0.0381735   0.0361545 0.0321267 0.0323102 0.0283978 0.0289215   0.0232581
 24.4  0.959572 0.954904 0.943914   0.92189 0.880435 0.817349 0.716285 0.602549 0.447795 0.357366   0.274908 0.205266 0.146499 0.124376 0.100089 0.0838445   0.066663 0.0631244 0.0641645 0.0448256 0.0458733 0.0455439   0.0414829 0.0381848 0.0361648 0.0321357 0.0323189 0.0284053   0.0289289 0.0232639
 24.5  0.95973 0.955076   0.944108 0.922116 0.880695 0.817637 0.716575 0.602818   0.448006 0.357537 0.275038 0.205361 0.146565 0.12443 0.100131   0.0838783 0.0666888 0.0631478 0.06419 0.0448409 0.0458884   0.0455583 0.0414956 0.0381961 0.0361751 0.0321445 0.0323276   0.0284127 0.0289363 0.0232696
 24.6  0.959887   0.955246 0.944301 0.922339 0.880952 0.817923 0.716863   0.603085 0.448215 0.357706 0.275168 0.205456 0.146631   0.124484 0.100172 0.0839118 0.0667144 0.0631711 0.0642153   0.0448561 0.0459034 0.0455726 0.0415081 0.0382072 0.0361853   0.0321533 0.0323362 0.02842 0.0289436 0.0232754
 24.7    0.960043 0.955415 0.944493 0.922561 0.881207   0.818207 0.717148 0.60335 0.448423 0.357875 0.275296 0.20555   0.146696 0.124537 0.100214 0.0839451 0.0667398 0.0631942   0.0642404 0.0448712 0.0459182 0.0455868 0.0415206 0.0382183   0.0361955 0.032162 0.0323447 0.0284273 0.0289508   0.0232811
 24.8  0.960197 0.955583 0.944683   0.922782 0.88146 0.818489 0.717432 0.603613 0.448629 0.358042   0.275424 0.205643 0.146761 0.12459 0.100255 0.0839781   0.066765 0.0632171 0.0642653 0.0448862 0.045933 0.0456009   0.041533 0.0382293 0.0362055 0.0321707 0.0323532 0.0284345   0.028958 0.0232867
 24.9  0.960351 0.95575   0.944872 0.923001 0.881712 0.818769 0.717714 0.603875   0.448833 0.358208 0.275551 0.205736 0.146825 0.124643   0.100295 0.0840109 0.0667901 0.0632399 0.06429 0.0449011   0.0459476 0.0456149 0.0415452 0.0382402 0.0362155 0.0321793   0.0323616 0.0284417 0.0289651 0.0232923
 25.    0.960503 0.955915 0.945059 0.923218 0.881961 0.819047   0.717993 0.604134 0.449037 0.358372 0.275677 0.205828   0.146888 0.124695 0.100336 0.0840434 0.0668149 0.0632624   0.0643146 0.0449159 0.0459621 0.0456287 0.0415574 0.038251   0.0362254 0.0321878 0.0323699 0.0284489 0.0289722   0.0232979
 25.1  0.960654 0.956079 0.945245   0.923433 0.882209 0.819323 0.71827 0.604392 0.449238 0.358536   0.275801 0.205919 0.146952 0.124747 0.100376 0.0840758   0.0668396 0.0632849 0.064339 0.0449305 0.0459765 0.0456425   0.0415695 0.0382617 0.0362353 0.0321963 0.0323782 0.0284559   0.0289792 0.0233034
 25.2  0.960804 0.956242   0.945429 0.923647 0.882455 0.819597 0.718546 0.604648   0.449439 0.358698 0.275926 0.20601 0.147015 0.124798 0.100416   0.0841079 0.0668641 0.0633071 0.0643632 0.0449451 0.0459909   0.0456562 0.0415815 0.0382724 0.036245 0.0322047 0.0323864   0.028463 0.0289862 0.0233088
 25.3  0.960953   0.956403 0.945612 0.923859 0.882699 0.819869 0.718819   0.604902 0.449638 0.35886 0.276049 0.2061 0.147077 0.12485   0.100456 0.0841397 0.0668884 0.0633292 0.0643872 0.0449596   0.0460051 0.0456698 0.0415934 0.038283 0.0362547 0.0322131   0.0323946 0.0284699 0.0289931 0.0233143
 25.4    0.9611 0.956564 0.945794 0.92407 0.882941 0.820139 0.719091   0.605154 0.449835 0.35902 0.276171 0.206189 0.147139 0.1249   0.100495 0.0841714 0.0669125 0.0633512 0.0644111 0.0449739   0.0460192 0.0456832 0.0416052 0.0382935 0.0362643 0.0322214   0.0324027 0.0284768 0.029 0.0233197
 25.5    0.961247 0.956723 0.945974 0.924279 0.883182 0.820407 0.71936   0.605404 0.450032 0.359179 0.276293 0.206278 0.1472 0.124951   0.100534 0.0842028 0.0669365 0.0633729 0.0644348 0.0449882   0.0460332 0.0456966 0.041617 0.0383039 0.0362739 0.0322296   0.0324107 0.0284837 0.0290068 0.023325
 25.6    0.961392 0.956881 0.946153 0.924487 0.883421 0.820673   0.719628 0.605653 0.450226 0.359337 0.276413 0.206366   0.147261 0.125001 0.100573 0.0842339 0.0669603 0.0633946   0.0644583 0.0450023 0.0460471 0.0457099 0.0416286 0.0383143   0.0362834 0.0322377 0.0324187 0.0284905 0.0290136   0.0233303
 25.7  0.961536 0.957037 0.94633   0.924693 0.883658 0.820937 0.719894 0.6059 0.45042 0.359494   0.276533 0.206454 0.147322 0.12505 0.100611 0.0842649   0.066984 0.063416 0.0644817 0.0450163 0.0460609 0.0457231   0.0416402 0.0383245 0.0362928 0.0322459 0.0324266 0.0284973   0.0290203 0.0233356
 25.8  0.96168 0.957193   0.946507 0.924897 0.883893 0.821199 0.720158 0.606145   0.450612 0.35965 0.276652 0.20654 0.147382 0.1251 0.100649   0.0842957 0.0670074 0.0634374 0.0645049 0.0450303 0.0460746   0.0457362 0.0416517 0.0383347 0.0363021 0.0322539 0.0324344   0.028504 0.0290269 0.0233409
 25.9  0.961822   0.957347 0.946682 0.9251 0.884127 0.821459 0.72042 0.606389   0.450803 0.359804 0.27677 0.206627 0.147442 0.125149 0.100687   0.0843262 0.0670307 0.0634585 0.0645279 0.0450441 0.0460882   0.0457492 0.0416631 0.0383449 0.0363114 0.0322619 0.0324422   0.0285107 0.0290336 0.0233461
 26.  0.961963   0.957501 0.946855 0.925302 0.884359 0.821718 0.72068 0.60663   0.450992 0.359958 0.276888 0.206713 0.147502 0.125197   0.100725 0.0843565 0.0670539 0.0634796 0.0645508 0.0450579   0.0461017 0.0457621 0.0416744 0.0383549 0.0363206 0.0322698   0.03245 0.0285173 0.0290401 0.0233512
 26.1    0.962103 0.957653 0.947028 0.925502 0.884589 0.821975   0.720939 0.606871 0.451181 0.360111 0.277004 0.206798   0.147561 0.125246 0.100762 0.0843866 0.0670768 0.0635004   0.0645735 0.0450715 0.0461152 0.0457749 0.0416856 0.0383649   0.0363298 0.0322777 0.0324577 0.0285239 0.0290467   0.0233563
 26.2  0.962242 0.957804 0.947199   0.925701 0.884818 0.82223 0.721195 0.607109 0.451368 0.360262   0.27712 0.206882 0.147619 0.125294 0.1008 0.0844165   0.0670996 0.0635212 0.0645961 0.0450851 0.0461285 0.0457876   0.0416968 0.0383748 0.0363388 0.0322855 0.0324653 0.0285304   0.0290531 0.0233614
 26.3  0.96238 0.957954   0.947369 0.925898 0.885045 0.822483 0.72145 0.607346 0.451553   0.360413 0.277235 0.206966 0.147677 0.125341 0.100837   0.0844462 0.0671223 0.0635418 0.0646185 0.0450985 0.0461417   0.0458002 0.0417079 0.0383847 0.0363479 0.0322933 0.0324729   0.0285369 0.0290596 0.0233665
 26.4  0.962517   0.958103 0.947538 0.926094 0.88527 0.822734 0.721703 0.607581   0.451738 0.360562 0.27735 0.20705 0.147735 0.125389 0.100873   0.0844757 0.0671448 0.0635622 0.0646407 0.0451119 0.0461548   0.0458128 0.0417189 0.0383944 0.0363568 0.032301 0.0324804   0.0285433 0.029066 0.0233715
 26.5  0.962653   0.95825 0.947705 0.926288 0.885494 0.822984 0.721955 0.607815   0.451921 0.360711 0.277463 0.207133 0.147793 0.125436   0.10091 0.084505 0.0671672 0.0635825 0.0646628 0.0451252   0.0461679 0.0458252 0.0417298 0.0384041 0.0363657 0.0323086   0.0324879 0.0285497 0.0290723 0.0233765
 26.6    0.962788 0.958397 0.947872 0.926481 0.885716 0.823232   0.722205 0.608047 0.452103 0.360858 0.277576 0.207215 0.14785   0.125483 0.100946 0.0845341 0.0671894 0.0636027 0.0646847   0.0451383 0.0461808 0.0458376 0.0417406 0.0384138 0.0363745   0.0323162 0.0324953 0.0285561 0.0290786 0.0233814
 26.7    0.962922 0.958543 0.948037 0.926673 0.885937   0.823478 0.722453 0.608278 0.452283 0.361005 0.277688   0.207297 0.147906 0.125529 0.100982 0.084563 0.0672114   0.0636227 0.0647065 0.0451514 0.0461937 0.0458499 0.0417514   0.0384233 0.0363833 0.0323238 0.0325027 0.0285624 0.0290848   0.0233863
 26.8  0.963055 0.958687 0.948201   0.926863 0.886156 0.823722 0.722699 0.608507 0.452463 0.36115   0.277799 0.207378 0.147963 0.125575 0.101017 0.0845917   0.0672333 0.0636426 0.0647282 0.0451644 0.0462065 0.0458621   0.0417621 0.0384328 0.036392 0.0323313 0.03251 0.0285686   0.0290911 0.0233912
 26.9  0.963187 0.958831   0.948364 0.927052 0.886374 0.823965 0.722944 0.608734   0.452641 0.361295 0.277909 0.207459 0.148018 0.125621   0.101053 0.0846202 0.067255 0.0636623 0.0647497 0.0451773   0.0462192 0.0458742 0.0417727 0.0384423 0.0364006 0.0323387   0.0325172 0.0285748 0.0290972 0.023396
 27.    0.963319 0.958973 0.948525 0.92724 0.88659 0.824206 0.723187   0.60896 0.452818 0.361439 0.278019 0.207539 0.148074 0.125666   0.101088 0.0846485 0.0672766 0.0636819 0.064771 0.0451902   0.0462318 0.0458862 0.0417833 0.0384517 0.0364092 0.0323461   0.0325245 0.028581 0.0291033 0.0234008
 27.1    0.963449 0.959115 0.948686 0.927426 0.886805 0.824446   0.723428 0.609185 0.452994 0.361581 0.278128 0.207618   0.148129 0.125711 0.101123 0.0846766 0.0672981 0.0637014   0.0647923 0.0452029 0.0462443 0.0458981 0.0417938 0.038461   0.0364177 0.0323534 0.0325316 0.0285871 0.0291094   0.0234056
 27.2  0.963578 0.959256 0.948845   0.927611 0.887018 0.824684 0.723668 0.609408 0.453169   0.361723 0.278236 0.207697 0.148184 0.125756 0.101158   0.0847046 0.0673194 0.0637208 0.0648133 0.0452155 0.0462567   0.04591 0.0418042 0.0384702 0.0364262 0.0323607 0.0325387   0.0285932 0.0291154 0.0234104
 27.3  0.963707   0.959395 0.949003 0.927795 0.88723 0.82492 0.723906 0.609629   0.453343 0.361864 0.278344 0.207776 0.148238 0.125801   0.101192 0.0847323 0.0673405 0.06374 0.0648342 0.0452281   0.0462691 0.0459218 0.0418145 0.0384794 0.0364346 0.032368   0.0325458 0.0285992 0.0291214 0.0234151
 27.4    0.963834 0.959534 0.94916 0.927978 0.88744 0.825155 0.724142   0.609849 0.453515 0.362004 0.278451 0.207854 0.148292   0.125845 0.101227 0.0847599 0.0673616 0.0637591 0.064855   0.0452406 0.0462813 0.0459335 0.0418248 0.0384885 0.036443   0.0323751 0.0325528 0.0286052 0.0291274 0.0234197
 27.5    0.963961 0.959671 0.949317 0.928159 0.887649   0.825388 0.724377 0.610068 0.453687 0.362143 0.278557   0.207931 0.148346 0.125889 0.101261 0.0847872 0.0673825   0.0637781 0.0648757 0.045253 0.0462935 0.0459451 0.041835   0.0384976 0.0364512 0.0323823 0.0325598 0.0286112 0.0291333   0.0234244
 27.6  0.964087 0.959808 0.949472   0.928339 0.887857 0.82562 0.724611 0.610285 0.453857 0.362281   0.278663 0.208009 0.148399 0.125933 0.101294 0.0848144   0.0674032 0.0637969 0.0648962 0.0452653 0.0463056 0.0459567   0.0418451 0.0385066 0.0364595 0.0323894 0.0325667 0.0286171   0.0291392 0.023429
 27.7  0.964211 0.959944   0.949625 0.928518 0.888063 0.82585 0.724843 0.610501 0.454026   0.362418 0.278767 0.208085 0.148452 0.125976 0.101328   0.0848414 0.0674238 0.0638156 0.0649166 0.0452775 0.0463176   0.0459681 0.0418551 0.0385155 0.0364677 0.0323964 0.0325736   0.028623 0.029145 0.0234336
 27.8  0.964335   0.960078 0.949778 0.928695 0.888267 0.826078 0.725073   0.610715 0.454194 0.362555 0.278871 0.208161 0.148505   0.126019 0.101361 0.0848683 0.0674443 0.0638342 0.0649368   0.0452896 0.0463295 0.0459795 0.0418651 0.0385244 0.0364758   0.0324034 0.0325804 0.0286288 0.0291508 0.0234381
 27.9    0.964459 0.960212 0.94993 0.928872 0.888471   0.826305 0.725302 0.610928 0.454361 0.36269 0.278975 0.208237   0.148557 0.126062 0.101395 0.084895 0.0674646 0.0638527   0.0649569 0.0453017 0.0463414 0.0459908 0.0418751 0.0385332   0.0364839 0.0324104 0.0325872 0.0286346 0.0291566   0.0234426
 28.  0.964581 0.960345 0.950081   0.929047 0.888672 0.826531 0.725529 0.61114 0.454527 0.362825   0.279078 0.208312 0.148609 0.126105 0.101428 0.0849214   0.0674848 0.063871 0.0649769 0.0453137 0.0463532 0.0460021   0.0418849 0.0385419 0.0364919 0.0324173 0.0325939 0.0286404   0.0291623 0.0234471
 28.1  0.964702 0.960477   0.950231 0.929221 0.888873 0.826755 0.725755 0.61135 0.454692   0.362958 0.27918 0.208386 0.148661 0.126147 0.10146   0.0849478 0.0675049 0.0638892 0.0649968 0.0453256 0.0463649   0.0460132 0.0418947 0.0385506 0.0364998 0.0324241 0.0326006   0.0286461 0.0291679 0.0234516
 28.2  0.964823   0.960608 0.950379 0.929394 0.889072 0.826977 0.72598 0.611559   0.454856 0.363091 0.279281 0.20846 0.148712 0.126189   0.101493 0.0849739 0.0675248 0.0639073 0.0650165 0.0453374   0.0463765 0.0460243 0.0419044 0.0385593 0.0365077 0.0324309   0.0326073 0.0286518 0.0291736 0.023456
 28.3    0.964943 0.960738 0.950527 0.929565 0.88927 0.827198 0.726203   0.611766 0.455019 0.363223 0.279382 0.208534 0.148763   0.126231 0.101525 0.0849999 0.0675446 0.0639253 0.0650361   0.0453492 0.046388 0.0460354 0.0419141 0.0385678 0.0365156   0.0324377 0.0326139 0.0286574 0.0291792 0.0234604
 28.4    0.965062 0.960868 0.950674 0.929736 0.889467   0.827418 0.726424 0.611973 0.455181 0.363354 0.279482   0.208607 0.148814 0.126272 0.101557 0.0850257 0.0675643   0.0639432 0.0650555 0.0453608 0.0463995 0.0460463 0.0419237   0.0385764 0.0365234 0.0324444 0.0326204 0.028663 0.0291847   0.0234648
 28.5  0.96518 0.960996 0.95082   0.929905 0.889662 0.827636 0.726645 0.612178 0.455341   0.363485 0.279582 0.20868 0.148864 0.126313 0.101589   0.0850513 0.0675839 0.063961 0.0650749 0.0453724 0.0464109   0.0460572 0.0419332 0.0385848 0.0365311 0.0324511 0.0326269   0.0286686 0.0291903 0.0234691
 28.6  0.965297   0.961124 0.950964 0.930074 0.889856 0.827853 0.726863   0.612381 0.455501 0.363614 0.279681 0.208752 0.148914   0.126354 0.101621 0.0850768 0.0676033 0.0639786 0.0650941   0.045384 0.0464222 0.046068 0.0419427 0.0385932 0.0365388   0.0324577 0.0326334 0.0286741 0.0291958 0.0234734
 28.7    0.965414 0.961251 0.951108 0.930241 0.890049   0.828069 0.727081 0.612584 0.45566 0.363743 0.279779 0.208824   0.148964 0.126395 0.101652 0.0851021 0.0676226 0.0639961   0.0651132 0.0453954 0.0464335 0.0460787 0.0419521 0.0386016   0.0365465 0.0324643 0.0326398 0.0286796 0.0292012   0.0234777
 28.8  0.96553 0.961377 0.951251   0.930407 0.890241 0.828283 0.727297 0.612785 0.455817   0.363871 0.279877 0.208895 0.149014 0.126436 0.101684   0.0851273 0.0676418 0.0640136 0.0651322 0.0454068 0.0464447   0.0460894 0.0419615 0.0386099 0.0365541 0.0324708 0.0326462   0.0286851 0.0292066 0.0234819
 28.9  0.965645   0.961502 0.951393 0.930572 0.890431 0.828495 0.727511   0.612984 0.455974 0.363998 0.279974 0.208966 0.149063   0.126476 0.101715 0.0851523 0.0676609 0.0640309 0.065151   0.0454181 0.0464558 0.0461 0.0419708 0.0386182 0.0365617   0.0324773 0.0326526 0.0286905 0.029212 0.0234862
 29.    0.965759 0.961626 0.951534 0.930736 0.89062   0.828707 0.727724 0.613183 0.45613 0.364125 0.280071 0.209037   0.149112 0.126516 0.101746 0.0851771 0.0676798 0.0640481   0.0651698 0.0454293 0.0464668 0.0461105 0.04198 0.0386264   0.0365692 0.0324838 0.0326589 0.0286959 0.0292174   0.0234904
 29.1  0.965873 0.961749 0.951674   0.930899 0.890808 0.828916 0.727936 0.61338 0.456285 0.36425   0.280167 0.209107 0.14916 0.126555 0.101776 0.0852018   0.0676986 0.0640651 0.0651884 0.0454405 0.0464777 0.0461209   0.0419892 0.0386345 0.0365766 0.0324902 0.0326651 0.0287012   0.0292227 0.0234945
 29.2  0.965985 0.961872   0.951813 0.93106 0.890994 0.829125 0.728147 0.613576 0.456439   0.364375 0.280262 0.209176 0.149208 0.126595 0.101807   0.0852264 0.0677173 0.0640821 0.0652069 0.0454516 0.0464886   0.0461313 0.0419983 0.0386426 0.036584 0.0324966 0.0326713   0.0287066 0.0292279 0.0234987
 29.3  0.966097   0.961994 0.951951 0.931221 0.89118 0.829332 0.728356 0.613771   0.456592 0.364499 0.280357 0.209245 0.149256 0.126634   0.101837 0.0852507 0.0677359 0.064099 0.0652253 0.0454626   0.0464995 0.0461417 0.0420073 0.0386506 0.0365914 0.0325029   0.0326775 0.0287118 0.0292332 0.0235028
 29.4    0.966209 0.962115 0.952089 0.931381 0.891364 0.829538   0.728564 0.613965 0.456744 0.364622 0.280451 0.209314   0.149304 0.126673 0.101867 0.085275 0.0677544 0.0641158   0.0652435 0.0454735 0.0465102 0.0461519 0.0420163 0.0386586   0.0365987 0.0325092 0.0326837 0.0287171 0.0292384   0.0235069
 29.5  0.966319 0.962235 0.952225   0.931539 0.891547 0.829743 0.728771 0.614158 0.456895   0.364745 0.280544 0.209382 0.149351 0.126712 0.101897   0.085299 0.0677727 0.0641324 0.0652617 0.0454844 0.0465209   0.0461621 0.0420253 0.0386665 0.036606 0.0325155 0.0326898   0.0287223 0.0292436 0.0235109
 29.6  0.966429   0.962354 0.952361 0.931697 0.891729 0.829947 0.728976   0.614349 0.457045 0.364866 0.280637 0.20945 0.149398 0.12675   0.101927 0.085323 0.067791 0.064149 0.0652797 0.0454952   0.0465315 0.0461722 0.0420341 0.0386744 0.0366132 0.0325217   0.0326958 0.0287275 0.0292487 0.023515
 29.7    0.966538 0.962473 0.952495 0.931854 0.89191 0.830149 0.72918   0.614539 0.457194 0.364988 0.28073 0.209518 0.149445 0.126788   0.101957 0.0853467 0.0678091 0.0641654 0.0652977 0.0455059   0.0465421 0.0461823 0.042043 0.0386823 0.0366203 0.0325278   0.0327019 0.0287326 0.0292538 0.023519
 29.8    0.966647 0.962591 0.952629 0.932009 0.892089 0.83035 0.729383   0.614728 0.457342 0.365108 0.280822 0.209585 0.149491   0.126826 0.101986 0.0853704 0.0678271 0.0641818 0.0653155   0.0455166 0.0465525 0.0461923 0.0420517 0.0386901 0.0366275   0.032534 0.0327078 0.0287378 0.0292589 0.023523
 29.9    0.966754 0.962708 0.952762 0.932164 0.892268   0.830549 0.729585 0.614916 0.45749 0.365227 0.280913 0.209652   0.149537 0.126864 0.102015 0.0853939 0.067845 0.064198   0.0653332 0.0455272 0.046563 0.0462023 0.0420605 0.0386978   0.0366346 0.0325401 0.0327138 0.0287428 0.0292639   0.0235269
 30.  0.966861 0.962824 0.952894   0.932317 0.892445 0.830748 0.729785 0.615102 0.457636   0.365346 0.281004 0.209718 0.149583 0.126902 0.102044   0.0854172 0.0678628 0.0642142 0.0653508 0.0455378 0.0465733   0.0462121 0.0420691 0.0387055 0.0366416 0.0325461 0.0327197   0.0287479 0.029269 0.0235309
 30.1  0.966968   0.96294 0.953025 0.93247 0.892621 0.830945 0.729984 0.615288   0.457782 0.365464 0.281094 0.209784 0.149629 0.126939   0.102073 0.0854404 0.0678805 0.0642302 0.0653683 0.0455482   0.0465836 0.046222 0.0420777 0.0387131 0.0366486 0.0325521   0.0327256 0.0287529 0.0292739 0.0235348
 30.2    0.967073 0.963055 0.953156 0.932622 0.892797 0.831141   0.730182 0.615472 0.457926 0.365582 0.281184 0.209849   0.149674 0.126976 0.102102 0.0854635 0.0678981 0.0642462   0.0653857 0.0455586 0.0465938 0.0462317 0.0420863 0.0387207   0.0366555 0.0325581 0.0327314 0.0287579 0.0292789   0.0235387
 30.3  0.967178 0.963169 0.953285   0.932773 0.892971 0.831336 0.730379 0.615656 0.45807 0.365699   0.281273 0.209914 0.149719 0.127013 0.10213 0.0854864   0.0679155 0.0642621 0.065403 0.045569 0.046604 0.0462414   0.0420948 0.0387283 0.0366624 0.0325641 0.0327372 0.0287629   0.0292838 0.0235425
 30.4  0.967283 0.963282   0.953414 0.932922 0.893144 0.831529 0.730575 0.615838   0.458213 0.365815 0.281362 0.209979 0.149764 0.12705 0.102159   0.0855091 0.0679329 0.0642778 0.0654201 0.0455793 0.0466141   0.046251 0.0421032 0.0387358 0.0366693 0.03257 0.032743   0.0287678 0.0292887 0.0235464
 30.5  0.967386   0.963395 0.953542 0.933071 0.893315 0.831722 0.730769   0.616019 0.458356 0.36593 0.28145 0.210043 0.149808 0.127086   0.102187 0.0855318 0.0679502 0.0642935 0.0654372 0.0455895   0.0466241 0.0462606 0.0421116 0.0387432 0.0366761 0.0325758   0.0327487 0.0287727 0.0292935 0.0235502
 30.6    0.967489 0.963507 0.953669 0.933219 0.893486 0.831913   0.730962 0.616199 0.458497 0.366045 0.281537 0.210107   0.149853 0.127122 0.102215 0.0855543 0.0679673 0.064309   0.0654542 0.0455997 0.0466341 0.0462701 0.04212 0.0387506   0.0366829 0.0325817 0.0327544 0.0287775 0.0292984   0.023554
 30.7  0.967592 0.963618 0.953796   0.933366 0.893656 0.832103 0.731154 0.616378 0.458637   0.366159 0.281624 0.210171 0.149897 0.127158 0.102243   0.0855767 0.0679844 0.0643245 0.0654711 0.0456097 0.046644   0.0462796 0.0421283 0.038758 0.0366896 0.0325875 0.0327601   0.0287824 0.0293032 0.0235577
 30.8  0.967693   0.963729 0.953921 0.933512 0.893825 0.832292 0.731345   0.616556 0.458777 0.366272 0.281711 0.210234 0.14994 0.127194   0.102271 0.0855989 0.0680013 0.0643399 0.0654878 0.0456198   0.0466539 0.046289 0.0421365 0.0387653 0.0366963 0.0325932   0.0327657 0.0287872 0.0293079 0.0235615
 30.9    0.967795 0.963839 0.954046 0.933658 0.893993 0.83248 0.731535   0.616733 0.458916 0.366385 0.281797 0.210297 0.149984   0.12723 0.102298 0.085621 0.0680182 0.0643552 0.0655045   0.0456298 0.0466637 0.0462983 0.0421447 0.0387726 0.036703   0.032599 0.0327713 0.028792 0.0293127 0.0235652
 31.    0.967895 0.963948 0.95417 0.933802 0.894159   0.832666 0.731724 0.616909 0.459054 0.366497 0.281882   0.210359 0.150027 0.127265 0.102325 0.085643 0.0680349   0.0643704 0.0655211 0.0456397 0.0466734 0.0463076 0.0421528   0.0387798 0.0367096 0.0326047 0.0327768 0.0287967 0.0293174   0.0235689
 31.1  0.967995 0.964056 0.954293   0.933945 0.894325 0.832852 0.731911 0.617084 0.459191   0.366608 0.281967 0.210421 0.15007 0.1273 0.102353 0.0856648   0.0680516 0.0643855 0.0655375 0.0456495 0.0466831 0.0463169   0.0421609 0.038787 0.0367162 0.0326103 0.0327824 0.0288014   0.0293221 0.0235726
 31.2  0.968094 0.964164   0.954416 0.934088 0.89449 0.833036 0.732097 0.617258 0.459328   0.366719 0.282052 0.210483 0.150113 0.127335 0.10238   0.0856865 0.0680681 0.0644005 0.0655539 0.0456593 0.0466927   0.046326 0.042169 0.0387941 0.0367227 0.0326159 0.0327878   0.0288061 0.0293267 0.0235762
 31.3  0.968193   0.964272 0.954538 0.93423 0.894654 0.83322 0.732283 0.61743   0.459463 0.366829 0.282136 0.210544 0.150155 0.12737 0.102407   0.0857081 0.0680846 0.0644154 0.0655702 0.0456691 0.0467023   0.0463352 0.042177 0.0388012 0.0367292 0.0326215 0.0327933   0.0288108 0.0293313 0.0235798
 31.4  0.96829   0.964378 0.954659 0.934371 0.894816 0.833402 0.732467   0.617602 0.459598 0.366938 0.28222 0.210605 0.150197 0.127404   0.102433 0.0857296 0.0681009 0.0644303 0.0655864 0.0456787   0.0467118 0.0463442 0.0421849 0.0388083 0.0367357 0.0326271   0.0327987 0.0288154 0.0293359 0.0235834
 31.5    0.968388 0.964484 0.954779 0.934511 0.894978 0.833583 0.73265   0.617773 0.459732 0.367047 0.282303 0.210666 0.150239   0.127439 0.10246 0.0857509 0.0681172 0.064445 0.0656024   0.0456884 0.0467212 0.0463532 0.0421928 0.0388153 0.0367421   0.0326326 0.0328041 0.02882 0.0293405 0.023587
 31.6    0.968485 0.964589 0.954898 0.93465 0.895139   0.833763 0.732832 0.617943 0.459866 0.367155 0.282385   0.210726 0.150281 0.127473 0.102486 0.0857721 0.0681333   0.0644597 0.0656184 0.0456979 0.0467306 0.0463622 0.0422007   0.0388223 0.0367485 0.0326381 0.0328095 0.0288246 0.0293451   0.0235906
 31.7  0.968581 0.964694 0.955017   0.934788 0.895299 0.833942 0.733013 0.618111 0.459998   0.367263 0.282467 0.210786 0.150323 0.127507 0.102512   0.0857932 0.0681494 0.0644743 0.0656343 0.0457074 0.04674   0.0463711 0.0422085 0.0388292 0.0367548 0.0326436 0.0328148   0.0288291 0.0293496 0.0235941
 31.8  0.968676   0.964798 0.955135 0.934925 0.895458 0.83412 0.733193 0.618279   0.46013 0.36737 0.282549 0.210846 0.150364 0.12754 0.102539   0.0858142 0.0681654 0.0644888 0.0656501 0.0457169 0.0467493   0.04638 0.0422162 0.0388361 0.0367611 0.032649 0.0328201   0.0288337 0.0293541 0.0235977
 31.9  0.968771   0.964901 0.955253 0.935062 0.895616 0.834297 0.733372   0.618446 0.460261 0.367476 0.28263 0.210905 0.150405 0.127574   0.102564 0.085835 0.0681813 0.0645032 0.0656659 0.0457263   0.0467585 0.0463888 0.042224 0.0388429 0.0367674 0.0326544   0.0328253 0.0288382 0.0293585 0.0236012
 32.    0.968866 0.965004 0.955369 0.935198 0.895773 0.834473 0.73355   0.618612 0.460391 0.367582 0.282711 0.210964 0.150446   0.127607 0.10259 0.0858557 0.0681971 0.0645175 0.0656815   0.0457356 0.0467677 0.0463975 0.0422316 0.0388497 0.0367736   0.0326597 0.0328306 0.0288426 0.0293629 0.0236046
 32.1    0.96896 0.965106 0.955485 0.935333 0.895929   0.834648 0.733727 0.618777 0.460521 0.367687 0.282791   0.211022 0.150486 0.127641 0.102616 0.0858764 0.0682128   0.0645318 0.065697 0.0457449 0.0467768 0.0464062 0.0422392   0.0388565 0.0367798 0.0326651 0.0328358 0.0288471 0.0293674   0.0236081
 32.2  0.969053 0.965207 0.955601   0.935467 0.896084 0.834822 0.733903 0.618941 0.46065 0.367791   0.282871 0.211081 0.150526 0.127674 0.102641 0.0858968   0.0682284 0.0645459 0.0657125 0.0457542 0.0467859 0.0464149   0.0422468 0.0388632 0.036786 0.0326704 0.0328409 0.0288515   0.0293717 0.0236115
 32.3  0.969146 0.965308   0.955715 0.935601 0.896238 0.834995 0.734078 0.619104   0.460778 0.367895 0.282951 0.211139 0.150567 0.127706   0.102667 0.0859172 0.0682439 0.06456 0.0657278 0.0457633   0.0467949 0.0464235 0.0422544 0.0388699 0.0367921 0.0326756   0.0328461 0.0288559 0.0293761 0.023615
 32.4    0.969238 0.965409 0.955829 0.935733 0.896391 0.835166   0.734252 0.619266 0.460905 0.367999 0.28303 0.211196 0.150606   0.127739 0.102692 0.0859375 0.0682593 0.064574 0.0657431   0.0457725 0.0468038 0.046432 0.0422619 0.0388766 0.0367982   0.0326809 0.0328512 0.0288602 0.0293804 0.0236184
 32.5    0.96933 0.965508 0.955942 0.935865 0.896544   0.835337 0.734424 0.619428 0.461032 0.368101 0.283108   0.211253 0.150646 0.127771 0.102717 0.0859576 0.0682747   0.0645879 0.0657583 0.0457815 0.0468127 0.0464405 0.0422693   0.0388832 0.0368042 0.0326861 0.0328563 0.0288646 0.0293847   0.0236217
 32.6  0.969421 0.965607 0.956055   0.935996 0.896696 0.835507 0.734596 0.619588 0.461158   0.368203 0.283186 0.21131 0.150685 0.127804 0.102742   0.0859776 0.0682899 0.0646018 0.0657734 0.0457906 0.0468216   0.046449 0.0422767 0.0388897 0.0368102 0.0326912 0.0328613   0.0288689 0.029389 0.0236251
 32.7  0.969511   0.965706 0.956167 0.936127 0.896846 0.835676 0.734767   0.619748 0.461283 0.368305 0.283264 0.211367 0.150725   0.127836 0.102767 0.0859975 0.0683051 0.0646155 0.0657884   0.0457995 0.0468304 0.0464574 0.0422841 0.0388963 0.0368162   0.0326964 0.0328663 0.0288732 0.0293933 0.0236284
 32.8    0.969601 0.965804 0.956278 0.936256 0.896996   0.835844 0.734937 0.619906 0.461408 0.368406 0.283341   0.211423 0.150764 0.127868 0.102791 0.0860173 0.0683202   0.0646292 0.0658033 0.0458085 0.0468392 0.0464657 0.0422914   0.0389028 0.0368221 0.0327015 0.0328713 0.0288774 0.0293975   0.0236317
 32.9  0.969691 0.965901 0.956389   0.936385 0.897145 0.836011 0.735106 0.620064 0.461532   0.368507 0.283418 0.211479 0.150802 0.127899 0.102816   0.086037 0.0683352 0.0646428 0.0658182 0.0458173 0.0468479   0.046474 0.0422987 0.0389092 0.0368281 0.0327066 0.0328763   0.0288817 0.0294017 0.023635
 33.  0.96978   0.965998 0.956499 0.936513 0.897293 0.836177 0.735274   0.620221 0.461655 0.368607 0.283494 0.211535 0.150841   0.127931 0.10284 0.0860566 0.0683501 0.0646563 0.0658329   0.0458262 0.0468565 0.0464823 0.0423059 0.0389157 0.0368339   0.0327116 0.0328812 0.0288859 0.0294059 0.0236383
 33.1    0.969868 0.966094 0.956608 0.936641 0.897441   0.836342 0.735441 0.620377 0.461777 0.368706 0.28357 0.21159   0.150879 0.127962 0.102865 0.086076 0.0683649 0.0646698   0.0658476 0.0458349 0.0468652 0.0464905 0.0423131 0.038922   0.0368398 0.0327167 0.0328861 0.0288901 0.02941   0.0236416
 33.2  0.969956 0.96619 0.956717   0.936767 0.897587 0.836507 0.735608 0.620532 0.461899   0.368805 0.283645 0.211646 0.150917 0.127993 0.102889   0.0860954 0.0683797 0.0646832 0.0658622 0.0458436 0.0468737   0.0464986 0.0423203 0.0389284 0.0368456 0.0327217 0.032891   0.0288943 0.0294142 0.0236448
 33.3  0.970043   0.966285 0.956825 0.936893 0.897733 0.83667 0.735773 0.620686   0.46202 0.368903 0.28372 0.2117 0.150955 0.128024 0.102913   0.0861147 0.0683943 0.0646965 0.0658767 0.0458523 0.0468822   0.0465068 0.0423274 0.0389347 0.0368514 0.0327266 0.0328958   0.0288984 0.0294183 0.0236481
 33.4  0.97013   0.966379 0.956932 0.937018 0.897877 0.836832 0.735937   0.620839 0.462141 0.369001 0.283795 0.211755 0.150993   0.128055 0.102937 0.0861338 0.0684089 0.0647097 0.0658911   0.0458609 0.0468907 0.0465148 0.0423344 0.038941 0.0368571   0.0327316 0.0329007 0.0289025 0.0294224 0.0236513
 33.5    0.970217 0.966473 0.957039 0.937143 0.898021   0.836994 0.736101 0.620992 0.462261 0.369098 0.283869   0.211809 0.151031 0.128086 0.10296 0.0861528 0.0684234   0.0647229 0.0659055 0.0458695 0.0468991 0.0465229 0.0423415   0.0389472 0.0368628 0.0327365 0.0329055 0.0289066 0.0294264   0.0236545
 33.6  0.970303 0.966567 0.957145   0.937266 0.898165 0.837154 0.736263 0.621144 0.46238 0.369195   0.283943 0.211863 0.151068 0.128116 0.102984 0.0861718   0.0684378 0.0647359 0.0659198 0.045878 0.0469075 0.0465308   0.0423485 0.0389534 0.0368685 0.0327414 0.0329102 0.0289107   0.0294305 0.0236576
 33.7  0.970388 0.96666   0.957251 0.937389 0.898307 0.837314 0.736425 0.621295   0.462498 0.369291 0.284017 0.211916 0.151105 0.128147   0.103007 0.0861906 0.0684522 0.0647489 0.0659339 0.0458865   0.0469158 0.0465388 0.0423554 0.0389596 0.0368741 0.0327462   0.032915 0.0289147 0.0294345 0.0236608
 33.8    0.970473 0.966752 0.957356 0.937512 0.898448 0.837473   0.736586 0.621445 0.462616 0.369387 0.28409 0.21197 0.151142   0.128177 0.103031 0.0862093 0.0684664 0.0647619 0.0659481   0.045895 0.0469241 0.0465467 0.0423623 0.0389657 0.0368798   0.032751 0.0329197 0.0289188 0.0294385 0.0236639
 33.9    0.970557 0.966844 0.95746 0.937633 0.898589   0.837631 0.736745 0.621594 0.462733 0.369482 0.284163   0.212023 0.151178 0.128207 0.103054 0.0862279 0.0684806   0.0647747 0.0659621 0.0459033 0.0469323 0.0465545 0.0423692   0.0389718 0.0368853 0.0327558 0.0329244 0.0289228 0.0294424   0.023667
 34.  0.970641 0.966935 0.957564   0.937754 0.898729 0.837788 0.736904 0.621742 0.46285 0.369577   0.284235 0.212076 0.151215 0.128237 0.103077 0.0862465   0.0684947 0.0647875 0.0659761 0.0459117 0.0469405 0.0465623   0.0423761 0.0389779 0.0368909 0.0327606 0.032929 0.0289267   0.0294464 0.0236701
 34.1  0.970725 0.967026   0.957667 0.937875 0.898868 0.837944 0.737063 0.62189 0.462966   0.369671 0.284307 0.212128 0.151251 0.128266 0.1031   0.0862649 0.0685088 0.0648003 0.06599 0.04592 0.0469486   0.0465701 0.0423829 0.0389839 0.0368964 0.0327654 0.0329337   0.0289307 0.0294503 0.0236732
 34.2  0.970808   0.967116 0.95777 0.937994 0.899007 0.838099 0.73722 0.622037   0.463082 0.369765 0.284378 0.21218 0.151287 0.128296 0.103123   0.0862832 0.0685227 0.0648129 0.0660038 0.0459282 0.0469567   0.0465778 0.0423896 0.03899 0.0369019 0.0327701 0.0329383   0.0289346 0.0294542 0.0236763
 34.3  0.97089   0.967206 0.957872 0.938113 0.899145 0.838254 0.737376   0.622183 0.463196 0.369858 0.284449 0.212232 0.151323   0.128325 0.103145 0.0863014 0.0685366 0.0648255 0.0660175   0.0459364 0.0469648 0.0465855 0.0423963 0.0389959 0.0369074   0.0327748 0.0329428 0.0289386 0.0294581 0.0236793
 34.4    0.970972 0.967295 0.957974 0.938232 0.899281   0.838407 0.737532 0.622328 0.46331 0.36995 0.28452 0.212284   0.151359 0.128354 0.103168 0.0863195 0.0685504 0.064838   0.0660312 0.0459446 0.0469728 0.0465931 0.042403 0.0390019   0.0369128 0.0327795 0.0329474 0.0289424 0.029462   0.0236823
 34.5  0.971054 0.967384 0.958075   0.938349 0.899418 0.83856 0.737687 0.622473 0.463424 0.370042   0.28459 0.212335 0.151394 0.128383 0.10319 0.0863376   0.0685641 0.0648505 0.0660448 0.0459527 0.0469808 0.0466007   0.0424097 0.0390078 0.0369182 0.0327841 0.0329519 0.0289463   0.0294658 0.0236854
 34.6  0.971135 0.967473   0.958175 0.938466 0.899553 0.838712 0.737841 0.622616   0.463537 0.370134 0.28466 0.212386 0.15143 0.128412 0.103213   0.0863555 0.0685778 0.0648629 0.0660583 0.0459608 0.0469887   0.0466083 0.0424163 0.0390136 0.0369236 0.0327887 0.0329564   0.0289502 0.0294696 0.0236884
 34.7  0.971216   0.96756 0.958275 0.938583 0.899688 0.838863 0.737994 0.622759   0.463649 0.370225 0.28473 0.212437 0.151465 0.128441   0.103235 0.0863733 0.0685914 0.0648752 0.0660717 0.0459688   0.0469966 0.0466158 0.0424229 0.0390195 0.0369289 0.0327933   0.0329609 0.028954 0.0294734 0.0236913
 34.8    0.971296 0.967648 0.958374 0.938698 0.899822 0.839014   0.738146 0.622902 0.463761 0.370316 0.284799 0.212487 0.1515   0.12847 0.103257 0.0863911 0.0686049 0.0648874 0.0660851   0.0459768 0.0470044 0.0466232 0.0424294 0.0390253 0.0369342   0.0327979 0.0329654 0.0289578 0.0294772 0.0236943
 34.9    0.971376 0.967734 0.958473 0.938813 0.899955   0.839163 0.738297 0.623043 0.463872 0.370406 0.284868   0.212538 0.151535 0.128498 0.103279 0.0864087 0.0686183   0.0648996 0.0660984 0.0459847 0.0470122 0.0466307 0.0424359   0.039031 0.0369395 0.0328024 0.0329698 0.0289616 0.0294809   0.0236972
 35.  0.971455 0.967821 0.958571   0.938928 0.900087 0.839312 0.738448 0.623184 0.463983   0.370496 0.284937 0.212588 0.151569 0.128526 0.103301   0.0864263 0.0686317 0.0649117 0.0661116 0.0459926 0.0470199   0.0466381 0.0424424 0.0390368 0.0369448 0.032807 0.0329742   0.0289654 0.0294847 0.0237002
 35.1  0.971534   0.967907 0.958668 0.939042 0.900219 0.83946 0.738598 0.623324   0.464093 0.370585 0.285005 0.212637 0.151604 0.128554   0.103323 0.0864437 0.068645 0.0649238 0.0661248 0.0460005   0.0470276 0.0466454 0.0424489 0.0390425 0.03695 0.0328115   0.0329786 0.0289691 0.0294884 0.0237031
 35.2    0.971612 0.967992 0.958766 0.939155 0.90035 0.839607 0.738747   0.623463 0.464202 0.370674 0.285073 0.212687 0.151638   0.128582 0.103344 0.0864611 0.0686582 0.0649358 0.0661379   0.0460083 0.0470353 0.0466527 0.0424553 0.0390482 0.0369552   0.0328159 0.032983 0.0289728 0.0294921 0.023706
 35.3    0.971691 0.968077 0.958862 0.939267 0.900481   0.839753 0.738895 0.623602 0.464311 0.370763 0.28514 0.212736   0.151672 0.12861 0.103366 0.0864784 0.0686713 0.0649477   0.0661509 0.046016 0.0470429 0.04666 0.0424616 0.0390538   0.0369603 0.0328204 0.0329873 0.0289765 0.0294958   0.0237089
 35.4  0.971768 0.968161 0.958958   0.939379 0.90061 0.839899 0.739043 0.623739 0.46442 0.37085   0.285207 0.212785 0.151706 0.128638 0.103387 0.0864955   0.0686844 0.0649596 0.0661638 0.0460238 0.0470505 0.0466672   0.042468 0.0390595 0.0369655 0.0328248 0.0329916 0.0289802   0.0294994 0.0237117
 35.5  0.971845 0.968245   0.959054 0.939491 0.900739 0.840044 0.73919 0.623877 0.464527   0.370938 0.285274 0.212834 0.15174 0.128666 0.103408   0.0865126 0.0686974 0.0649714 0.0661767 0.0460315 0.0470581   0.0466744 0.0424743 0.0390651 0.0369706 0.0328292 0.0329959   0.0289839 0.0295031 0.0237146
 35.6  0.971922   0.968329 0.959149 0.939602 0.900867 0.840188 0.739336   0.624013 0.464635 0.371025 0.285341 0.212882 0.151773   0.128693 0.10343 0.0865296 0.0687104 0.0649831 0.0661895   0.0460391 0.0470656 0.0466816 0.0424805 0.0390706 0.0369757   0.0328336 0.0330002 0.0289875 0.0295067 0.0237174
 35.7    0.971998 0.968412 0.959243 0.939712 0.900995   0.840331 0.739481 0.624149 0.464741 0.371111 0.285407   0.212931 0.151806 0.12872 0.103451 0.0865465 0.0687233   0.0649948 0.0662023 0.0460467 0.047073 0.0466887 0.0424868   0.0390761 0.0369807 0.0328379 0.0330044 0.0289912 0.0295103   0.0237203
 35.8  0.972074 0.968495 0.959337   0.939821 0.901122 0.840474 0.739625 0.624284 0.464847   0.371198 0.285473 0.212978 0.15184 0.128747 0.103472   0.0865634 0.0687361 0.0650064 0.066215 0.0460543 0.0470805   0.0466958 0.042493 0.0390816 0.0369858 0.0328422 0.0330086   0.0289948 0.0295138 0.0237231
 35.9  0.97215   0.968577 0.959431 0.93993 0.901248 0.840615 0.739769 0.624418   0.464953 0.371283 0.285538 0.213026 0.151873 0.128774   0.103492 0.0865801 0.0687488 0.065018 0.0662276 0.0460618   0.0470879 0.0467028 0.0424991 0.0390871 0.0369908 0.0328466   0.0330129 0.0289984 0.0295174 0.0237259
 36.    0.972225 0.968659 0.959524 0.940039 0.901374 0.840757   0.739912 0.624552 0.465058 0.371368 0.285603 0.213074   0.151905 0.128801 0.103513 0.0865968 0.0687615 0.0650295   0.0662401 0.0460693 0.0470952 0.0467098 0.0425053 0.0390926   0.0369958 0.0328508 0.033017 0.0290019 0.0295209   0.0237286
 36.1  0.9723 0.96874 0.959616   0.940147 0.901499 0.840897 0.740054 0.624684 0.465162   0.371453 0.285668 0.213121 0.151938 0.128828 0.103534   0.0866133 0.0687741 0.0650409 0.0662526 0.0460767 0.0471025   0.0467168 0.0425114 0.039098 0.0370007 0.0328551 0.0330212   0.0290055 0.0295245 0.0237314
 36.2  0.972374   0.968821 0.959708 0.940254 0.901623 0.841036 0.740196   0.624817 0.465266 0.371538 0.285732 0.213168 0.151971   0.128854 0.103554 0.0866298 0.0687867 0.0650523 0.0662651   0.0460842 0.0471098 0.0467237 0.0425175 0.0391034 0.0370056   0.0328593 0.0330253 0.029009 0.029528 0.0237341
 36.3    0.972448 0.968901 0.959799 0.94036 0.901747   0.841175 0.740337 0.624948 0.46537 0.371622 0.285796 0.213215   0.152003 0.128881 0.103575 0.0866462 0.0687992 0.0650636   0.0662774 0.0460915 0.047117 0.0467306 0.0425235 0.0391087   0.0370106 0.0328636 0.0330294 0.0290125 0.0295315   0.0237369
 36.4  0.972521 0.968981 0.95989   0.940467 0.90187 0.841313 0.740477 0.625079 0.465473 0.371705   0.28586 0.213261 0.152035 0.128907 0.103595 0.0866625   0.0688116 0.0650749 0.0662897 0.0460989 0.0471242 0.0467375   0.0425295 0.0391141 0.0370154 0.0328677 0.0330335 0.029016   0.0295349 0.0237396
 36.5  0.972594 0.969061   0.959981 0.940572 0.901992 0.841451 0.740616 0.625209   0.465575 0.371788 0.285924 0.213307 0.152067 0.128933   0.103615 0.0866788 0.0688239 0.0650861 0.0663019 0.0461062   0.0471314 0.0467443 0.0425355 0.0391194 0.0370203 0.0328719   0.0330376 0.0290195 0.0295384 0.0237423
 36.6    0.972667 0.96914 0.960071 0.940677 0.902114 0.841588 0.740755   0.625339 0.465677 0.371871 0.285987 0.213354 0.152099   0.128959 0.103636 0.0866949 0.0688362 0.0650972 0.0663141   0.0461134 0.0471385 0.0467511 0.0425414 0.0391246 0.0370251   0.0328761 0.0330416 0.0290229 0.0295418 0.023745
 36.7    0.97274 0.969219 0.960161 0.940782 0.902235   0.841724 0.740892 0.625468 0.465778 0.371953 0.28605 0.213399   0.152131 0.128985 0.103656 0.086711 0.0688485 0.0651083   0.0663262 0.0461206 0.0471456 0.0467578 0.0425473 0.0391299   0.0370299 0.0328802 0.0330457 0.0290264 0.0295452   0.0237477
 36.8  0.972812 0.969297 0.96025   0.940886 0.902355 0.841859 0.74103 0.625596 0.465879 0.372035   0.286112 0.213445 0.152162 0.129011 0.103675 0.0867269   0.0688606 0.0651193 0.0663383 0.0461278 0.0471526 0.0467645   0.0425532 0.0391351 0.0370347 0.0328843 0.0330497 0.0290298   0.0295486 0.0237503
 36.9  0.972883 0.969375   0.960338 0.940989 0.902475 0.841994 0.741166 0.625724   0.465979 0.372117 0.286174 0.21349 0.152194 0.129037 0.103695   0.0867428 0.0688727 0.0651303 0.0663503 0.046135 0.0471596   0.0467712 0.0425591 0.0391403 0.0370394 0.0328884 0.0330537   0.0290332 0.029552 0.023753
 37.  0.972954   0.969453 0.960426 0.941092 0.902594 0.842128 0.741302   0.625851 0.466079 0.372198 0.286236 0.213535 0.152225   0.129062 0.103715 0.0867587 0.0688848 0.0651412 0.0663622   0.0461421 0.0471666 0.0467779 0.0425649 0.0391455 0.0370442   0.0328925 0.0330576 0.0290366 0.0295553 0.0237556
 37.1    0.973025 0.96953 0.960514 0.941194 0.902713   0.842261 0.741437 0.625977 0.466179 0.372278 0.286298 0.21358   0.152256 0.129088 0.103735 0.0867744 0.0688968 0.0651521   0.0663741 0.0461492 0.0471736 0.0467845 0.0425707 0.0391506   0.0370489 0.0328965 0.0330616 0.02904 0.0295587   0.0237582
 37.2  0.973096 0.969606 0.960601   0.941296 0.902831 0.842393 0.741572 0.626103 0.466278   0.372358 0.286359 0.213625 0.152287 0.129113 0.103754   0.0867901 0.0689087 0.0651629 0.0663859 0.0461562 0.0471805   0.0467911 0.0425765 0.0391557 0.0370535 0.0329005 0.0330655   0.0290433 0.029562 0.0237608
 37.3  0.973166   0.969683 0.960688 0.941397 0.902948 0.842525 0.741706   0.626228 0.466376 0.372438 0.28642 0.213669 0.152318 0.129138   0.103774 0.0868057 0.0689206 0.0651737 0.0663976 0.0461632   0.0471873 0.0467976 0.0425822 0.0391608 0.0370582 0.0329045   0.0330694 0.0290467 0.0295653 0.0237634
 37.4    0.973235 0.969759 0.960775 0.941498 0.903065 0.842657   0.741839 0.626352 0.466474 0.372518 0.286481 0.213714   0.152348 0.129163 0.103793 0.0868212 0.0689324 0.0651844   0.0664093 0.0461702 0.0471942 0.0468041 0.0425879 0.0391659   0.0370628 0.0329085 0.0330733 0.02905 0.0295686   0.023766
 37.5  0.973305 0.969834 0.960861   0.941598 0.903181 0.842787 0.741971 0.626476 0.466571   0.372597 0.286541 0.213758 0.152379 0.129188 0.103812   0.0868366 0.0689441 0.065195 0.0664209 0.0461771 0.047201   0.0468106 0.0425936 0.0391709 0.0370674 0.0329125 0.0330771   0.0290533 0.0295719 0.0237686
 37.6  0.973374   0.969909 0.960946 0.941698 0.903297 0.842917 0.742103 0.6266   0.466668 0.372676 0.286601 0.213802 0.152409 0.129213   0.103831 0.086852 0.0689558 0.0652056 0.0664325 0.046184   0.0472078 0.0468171 0.0425992 0.0391759 0.037072 0.0329164   0.033081 0.0290566 0.0295751 0.0237711
 37.7    0.973442 0.969984 0.961031 0.941797 0.903412 0.843047   0.742234 0.626722 0.466765 0.372754 0.286661 0.213845   0.152439 0.129237 0.10385 0.0868672 0.0689674 0.0652162   0.066444 0.0461909 0.0472145 0.0468235 0.0426049 0.0391809   0.0370766 0.0329203 0.0330848 0.0290598 0.0295784   0.0237737
 37.8  0.973511 0.970058 0.961116   0.941896 0.903526 0.843175 0.742365 0.626844 0.466861   0.372832 0.28672 0.213889 0.152469 0.129262 0.103869   0.0868824 0.068979 0.0652266 0.0664555 0.0461977 0.0472212   0.0468299 0.0426105 0.0391859 0.0370811 0.0329242 0.0330886   0.0290631 0.0295816 0.0237762
 37.9  0.973579   0.970132 0.9612 0.941994 0.90364 0.843303 0.742495 0.626966   0.466956 0.372909 0.28678 0.213932 0.152499 0.129286 0.103888   0.0868976 0.0689905 0.0652371 0.0664669 0.0462045 0.0472279   0.0468362 0.042616 0.0391908 0.0370856 0.0329281 0.0330924   0.0290663 0.0295848 0.0237787
 38.  0.973646   0.970206 0.961283 0.942092 0.903753 0.843431 0.742624   0.627087 0.467051 0.372986 0.286839 0.213975 0.152529 0.12931   0.103907 0.0869126 0.069002 0.0652475 0.0664782 0.0462112   0.0472345 0.0468426 0.0426216 0.0391957 0.0370901 0.032932   0.0330962 0.0290695 0.029588 0.0237812
 38.1    0.973714 0.970279 0.961367 0.942189 0.903866 0.843557   0.742752 0.627207 0.467146 0.373063 0.286897 0.214017   0.152558 0.129335 0.103926 0.0869276 0.0690134 0.0652578   0.0664895 0.046218 0.0472411 0.0468489 0.0426271 0.0392006   0.0370946 0.0329358 0.0330999 0.0290727 0.0295912   0.0237837
 38.2  0.97378 0.970352 0.96145   0.942286 0.903978 0.843684 0.74288 0.627327 0.46724 0.37314   0.286956 0.21406 0.152588 0.129359 0.103944 0.0869425   0.0690247 0.0652681 0.0665007 0.0462247 0.0472477 0.0468551   0.0426326 0.0392055 0.037099 0.0329396 0.0331036 0.0290759   0.0295943 0.0237862
 38.3  0.973847 0.970424   0.961532 0.942382 0.90409 0.843809 0.743008 0.627446 0.467334   0.373216 0.287014 0.214102 0.152617 0.129383 0.103963   0.0869573 0.069036 0.0652783 0.0665119 0.0462313 0.0472542   0.0468613 0.042638 0.0392103 0.0371035 0.0329435 0.0331074   0.0290791 0.0295975 0.0237887
 38.4  0.973913   0.970496 0.961614 0.942478 0.904201 0.843934 0.743135   0.627564 0.467427 0.373291 0.287071 0.214145 0.152646   0.129406 0.103981 0.0869721 0.0690472 0.0652885 0.0665231   0.046238 0.0472607 0.0468675 0.0426434 0.0392151 0.0371079   0.0329472 0.0331111 0.0290822 0.0296006 0.0237911
 38.5    0.973979 0.970568 0.961696 0.942573 0.904311   0.844058 0.743261 0.627682 0.46752 0.373367 0.287129 0.214186   0.152675 0.12943 0.103999 0.0869868 0.0690584 0.0652986   0.0665341 0.0462445 0.0472672 0.0468737 0.0426488 0.0392199   0.0371122 0.032951 0.0331147 0.0290854 0.0296037   0.0237936
 38.6  0.974045 0.97064 0.961777   0.942668 0.904421 0.844182 0.743386 0.6278 0.467612 0.373442   0.287186 0.214228 0.152704 0.129454 0.104017 0.0870014   0.0690696 0.0653087 0.0665451 0.0462511 0.0472736 0.0468798   0.0426542 0.0392247 0.0371166 0.0329548 0.0331184 0.0290885   0.0296068 0.023796
 38.7  0.97411 0.970711   0.961858 0.942762 0.904531 0.844305 0.743511 0.627916   0.467704 0.373516 0.287243 0.21427 0.152733 0.129477 0.104036   0.0870159 0.0690806 0.0653188 0.0665561 0.0462576 0.04728   0.0468859 0.0426596 0.0392294 0.0371209 0.0329585 0.033122   0.0290916 0.0296099 0.0237984
 38.8  0.974175   0.970781 0.961938 0.942856 0.90464 0.844427 0.743635 0.628033   0.467795 0.373591 0.2873 0.214311 0.152761 0.129501 0.104054   0.0870304 0.0690916 0.0653287 0.066567 0.0462641 0.0472864   0.046892 0.0426649 0.0392341 0.0371253 0.0329622 0.0331256   0.0290947 0.0296129 0.0238008
 38.9  0.974239   0.970852 0.962018 0.94295 0.904748 0.844549 0.743759 0.628148   0.467886 0.373664 0.287356 0.214352 0.15279 0.129524   0.104072 0.0870448 0.0691026 0.0653387 0.0665779 0.0462706   0.0472927 0.0468981 0.0426702 0.0392388 0.0371295 0.0329659   0.0331292 0.0290978 0.029616 0.0238032
 39.    0.974304 0.970922 0.962098 0.943043 0.904856 0.844671   0.743882 0.628264 0.467977 0.373738 0.287412 0.214393   0.152818 0.129547 0.10409 0.0870592 0.0691135 0.0653486   0.0665887 0.046277 0.0472991 0.0469041 0.0426754 0.0392435   0.0371338 0.0329696 0.0331328 0.0291008 0.029619   0.0238056
 39.1  0.974368 0.970991 0.962177   0.943135 0.904963 0.844791 0.744005 0.628378 0.468067   0.373811 0.287468 0.214434 0.152846 0.12957 0.104107   0.0870734 0.0691244 0.0653584 0.0665994 0.0462835 0.0473053   0.0469101 0.0426807 0.0392482 0.0371381 0.0329732 0.0331364   0.0291039 0.029622 0.023808
 39.2  0.974431   0.97106 0.962256 0.943227 0.90507 0.844911 0.744127 0.628492   0.468157 0.373884 0.287524 0.214474 0.152874 0.129593   0.104125 0.0870876 0.0691352 0.0653682 0.0666101 0.0462898   0.0473116 0.046916 0.0426859 0.0392528 0.0371423 0.0329769   0.0331399 0.0291069 0.0296251 0.0238103
 39.3    0.974495 0.971129 0.962334 0.943319 0.905176 0.845031   0.744248 0.628606 0.468246 0.373957 0.287579 0.214515   0.152902 0.129616 0.104143 0.0871018 0.0691459 0.065378   0.0666208 0.0462962 0.0473178 0.046922 0.0426911 0.0392574   0.0371465 0.0329805 0.0331435 0.0291099 0.029628   0.0238127
 39.4  0.974558 0.971198 0.962413   0.94341 0.905282 0.84515 0.744369 0.628719 0.468335 0.374029   0.287634 0.214555 0.15293 0.129638 0.10416 0.0871158   0.0691567 0.0653877 0.0666314 0.0463025 0.047324 0.0469279   0.0426963 0.039262 0.0371507 0.0329841 0.033147 0.0291129   0.029631 0.023815
 39.5  0.97462 0.971266   0.96249 0.943501 0.905387 0.845268 0.744489 0.628831 0.468424   0.374101 0.287689 0.214595 0.152958 0.129661 0.104178   0.0871298 0.0691673 0.0653973 0.0666419 0.0463088 0.0473302   0.0469337 0.0427014 0.0392665 0.0371549 0.0329877 0.0331505   0.0291159 0.029634 0.0238173
 39.6  0.974683   0.971334 0.962568 0.943591 0.905492 0.845386 0.744609   0.628943 0.468512 0.374172 0.287744 0.214635 0.152985   0.129683 0.104195 0.0871438 0.0691779 0.0654069 0.0666524   0.046315 0.0473363 0.0469396 0.0427065 0.0392711 0.037159   0.0329912 0.033154 0.0291189 0.0296369 0.0238196
 39.7    0.974745 0.971402 0.962644 0.943681 0.905596   0.845503 0.744728 0.629055 0.468599 0.374243 0.287798   0.214674 0.153012 0.129706 0.104212 0.0871576 0.0691885   0.0654165 0.0666629 0.0463212 0.0473424 0.0469454 0.0427116   0.0392756 0.0371632 0.0329948 0.0331574 0.0291218 0.0296399   0.0238219
 39.8  0.974806 0.971469 0.962721   0.94377 0.9057 0.84562 0.744846 0.629166 0.468687 0.374314   0.287852 0.214714 0.15304 0.129728 0.104229 0.0871714   0.069199 0.065426 0.0666733 0.0463274 0.0473485 0.0469512   0.0427167 0.0392801 0.0371673 0.0329983 0.0331609 0.0291248   0.0296428 0.0238242
 39.9  0.974868 0.971536   0.962797 0.943859 0.905803 0.845736 0.744964 0.629276   0.468773 0.374385 0.287906 0.214753 0.153067 0.12975 0.104247   0.0871852 0.0692094 0.0654355 0.0666837 0.0463336 0.0473545   0.046957 0.0427217 0.0392846 0.0371714 0.0330018 0.0331643   0.0291277 0.0296457 0.0238265
 40.  0.974929   0.971602 0.962873 0.943947 0.905905 0.845852 0.745082   0.629386 0.46886 0.374455 0.28796 0.214792 0.153094 0.129772   0.104264 0.0871989 0.0692198 0.0654449 0.066694 0.0463397   0.0473606 0.0469627 0.0427268 0.039289 0.0371754 0.0330053   0.0331677 0.0291306 0.0296486 0.0238288
 40.1    0.97499 0.971669 0.962948 0.944036 0.906008 0.845967 0.745198   0.629495 0.468946 0.374525 0.288013 0.214831 0.153121   0.129794 0.104281 0.0872125 0.0692302 0.0654543 0.0667042   0.0463458 0.0473665 0.0469684 0.0427318 0.0392935 0.0371795   0.0330088 0.0331711 0.0291335 0.0296515 0.023831
 40.2    0.975051 0.971735 0.963023 0.944123 0.906109   0.846082 0.745315 0.629604 0.469031 0.374594 0.288066 0.21487   0.153147 0.129816 0.104297 0.087226 0.0692405 0.0654636   0.0667144 0.0463519 0.0473725 0.0469741 0.0427367 0.0392979   0.0371835 0.0330123 0.0331745 0.0291364 0.0296543   0.0238333
 40.3  0.975111 0.9718 0.963098   0.944211 0.906211 0.846196 0.745431 0.629712 0.469117   0.374663 0.288119 0.214908 0.153174 0.129838 0.104314   0.0872395 0.0692508 0.0654729 0.0667246 0.046358 0.0473784   0.0469797 0.0427417 0.0393023 0.0371875 0.0330158 0.0331779   0.0291393 0.0296572 0.0238355
 40.4  0.975171   0.971866 0.963173 0.944297 0.906312 0.846309 0.745546 0.62982   0.469202 0.374732 0.288172 0.214947 0.153201 0.12986   0.104331 0.0872529 0.069261 0.0654822 0.0667347 0.046364   0.0473843 0.0469854 0.0427466 0.0393066 0.0371915 0.0330192   0.0331812 0.0291422 0.02966 0.0238377
 40.5    0.97523 0.971931 0.963247 0.944384 0.906412 0.846422 0.74566   0.629928 0.469286 0.374801 0.288224 0.214985 0.153227   0.129881 0.104348 0.0872663 0.0692711 0.0654914 0.0667448   0.04637 0.0473902 0.046991 0.0427515 0.039311 0.0371955   0.0330226 0.0331846 0.029145 0.0296628 0.0238399
 40.6    0.97529 0.971995 0.96332 0.94447 0.906512   0.846534 0.745775 0.630034 0.46937 0.374869 0.288276 0.215023   0.153253 0.129903 0.104364 0.0872796 0.0692813 0.0655006   0.0667548 0.046376 0.0473961 0.0469965 0.0427564 0.0393153   0.0371995 0.033026 0.0331879 0.0291478 0.0296656   0.0238422
 40.7  0.975349 0.97206 0.963394   0.944555 0.906611 0.846646 0.745888 0.630141 0.469454   0.374937 0.288328 0.215061 0.153279 0.129924 0.104381   0.0872928 0.0692913 0.0655097 0.0667648 0.0463819 0.0474019   0.0470021 0.0427613 0.0393196 0.0372034 0.0330294 0.0331912   0.0291507 0.0296684 0.0238443
 40.8  0.975408   0.972124 0.963466 0.944641 0.90671 0.846758 0.746001 0.630247   0.469537 0.375005 0.28838 0.215098 0.153305 0.129945   0.104397 0.087306 0.0693013 0.0655188 0.0667747 0.0463878   0.0474077 0.0470076 0.0427661 0.0393239 0.0372073 0.0330328   0.0331945 0.0291535 0.0296712 0.0238465
 40.9    0.975466 0.972188 0.963539 0.944725 0.906808 0.846868   0.746114 0.630352 0.46962 0.375072 0.288431 0.215136 0.153331   0.129966 0.104414 0.0873191 0.0693113 0.0655278 0.0667846   0.0463937 0.0474135 0.0470131 0.0427709 0.0393282 0.0372112   0.0330361 0.0331977 0.0291563 0.029674 0.0238487
 41.    0.975525 0.972251 0.963611 0.94481 0.906906   0.846979 0.746226 0.630457 0.469703 0.375139 0.288482   0.215173 0.153357 0.129987 0.10443 0.0873321 0.0693213   0.0655368 0.0667944 0.0463995 0.0474192 0.0470186 0.0427757   0.0393324 0.0372151 0.0330395 0.033201 0.029159 0.0296767   0.0238509
 41.1  0.975583 0.972314 0.963683   0.944894 0.907004 0.847089 0.746338 0.630561 0.469785   0.375206 0.288533 0.21521 0.153383 0.130008 0.104446   0.0873451 0.0693311 0.0655458 0.0668042 0.0464054 0.0474249   0.047024 0.0427805 0.0393366 0.037219 0.0330428 0.0332042   0.0291618 0.0296795 0.023853
 41.2  0.97564   0.972377 0.963755 0.944977 0.907101 0.847198 0.746449   0.630665 0.469867 0.375272 0.288584 0.215247 0.153408   0.130029 0.104462 0.0873581 0.069341 0.0655547 0.066814   0.0464112 0.0474306 0.0470294 0.0427852 0.0393408 0.0372228   0.0330461 0.0332075 0.0291646 0.0296822 0.0238552
 41.3    0.975698 0.97244 0.963826 0.945061 0.907198   0.847307 0.746559 0.630769 0.469948 0.375338 0.288634   0.215284 0.153434 0.13005 0.104478 0.0873709 0.0693508   0.0655636 0.0668237 0.0464169 0.0474363 0.0470348 0.0427899   0.039345 0.0372267 0.0330494 0.0332107 0.0291673 0.0296849   0.0238573
 41.4  0.975755 0.972502 0.963897   0.945144 0.907294 0.847415 0.746669 0.630872 0.470029   0.375404 0.288685 0.215321 0.153459 0.130071 0.104494   0.0873838 0.0693605 0.0655724 0.0668333 0.0464227 0.0474419   0.0470402 0.0427946 0.0393492 0.0372305 0.0330527 0.0332139   0.02917 0.0296876 0.0238594
 41.5  0.975812   0.972564 0.963968 0.945226 0.907389 0.847523 0.746779   0.630975 0.47011 0.37547 0.288735 0.215357 0.153484 0.130091   0.10451 0.0873965 0.0693702 0.0655812 0.0668429 0.0464284   0.0474475 0.0470455 0.0427993 0.0393534 0.0372343 0.0330559   0.033217 0.0291727 0.0296903 0.0238615
 41.6    0.975869 0.972626 0.964038 0.945308 0.907485 0.84763 0.746888   0.631077 0.47019 0.375535 0.288784 0.215394 0.15351 0.130112   0.104526 0.0874092 0.0693799 0.06559 0.0668525 0.0464341   0.0474531 0.0470509 0.042804 0.0393575 0.037238 0.0330592   0.0332202 0.0291755 0.029693 0.0238636
 41.7    0.975925 0.972687 0.964108 0.94539 0.90758 0.847737 0.746996   0.631178 0.47027 0.3756 0.288834 0.21543 0.153535 0.130132   0.104542 0.0874219 0.0693895 0.0655987 0.066862 0.0464398   0.0474587 0.0470562 0.0428086 0.0393616 0.0372418 0.0330624   0.0332234 0.0291781 0.0296957 0.0238657
 41.8    0.975981 0.972748 0.964177 0.945471 0.907674 0.847843   0.747105 0.63128 0.47035 0.375665 0.288883 0.215466 0.153559   0.130153 0.104557 0.0874345 0.0693991 0.0656074 0.0668715   0.0464454 0.0474642 0.0470614 0.0428132 0.0393657 0.0372455   0.0330656 0.0332265 0.0291808 0.0296983 0.0238678
 41.9    0.976037 0.972809 0.964247 0.945552 0.907768   0.847949 0.747212 0.63138 0.470429 0.375729 0.288933 0.215502   0.153584 0.130173 0.104573 0.087447 0.0694086 0.065616   0.066881 0.046451 0.0474697 0.0470667 0.0428178 0.0393698   0.0372493 0.0330688 0.0332296 0.0291835 0.029701   0.0238699
 42.  0.976093 0.97287 0.964316   0.945633 0.907862 0.848055 0.747319 0.631481 0.470508   0.375793 0.288982 0.215537 0.153609 0.130193 0.104589   0.0874595 0.0694181 0.0656246 0.0668904 0.0464566 0.0474752   0.0470719 0.0428224 0.0393738 0.037253 0.033072 0.0332327   0.0291861 0.0297036 0.0238719
 42.1  0.976148   0.97293 0.964384 0.945713 0.907955 0.84816 0.747426 0.63158   0.470587 0.375857 0.28903 0.215573 0.153633 0.130213 0.104604   0.0874719 0.0694276 0.0656332 0.0668997 0.0464622 0.0474807   0.0470771 0.042827 0.0393779 0.0372567 0.0330752 0.0332358   0.0291888 0.0297062 0.023874
 42.2  0.976203   0.97299 0.964453 0.945793 0.908047 0.848264 0.747532 0.63168   0.470665 0.37592 0.289079 0.215608 0.153658 0.130233 0.104619   0.0874842 0.069437 0.0656417 0.066909 0.0464677 0.0474861   0.0470823 0.0428315 0.0393819 0.0372603 0.0330783 0.0332389   0.0291914 0.0297088 0.023876
 42.3  0.976258   0.97305 0.964521 0.945872 0.90814 0.848368 0.747638 0.631779   0.470743 0.375984 0.289127 0.215643 0.153682 0.130253   0.104635 0.0874966 0.0694464 0.0656502 0.0669183 0.0464733   0.0474915 0.0470874 0.042836 0.0393859 0.037264 0.0330815   0.033242 0.029194 0.0297114 0.0238781
 42.4    0.976312 0.973109 0.964588 0.945951 0.908232 0.848472   0.747743 0.631877 0.470821 0.376047 0.289175 0.215678   0.153706 0.130273 0.10465 0.0875088 0.0694557 0.0656586   0.0669276 0.0464787 0.0474969 0.0470926 0.0428405 0.0393899   0.0372676 0.0330846 0.033245 0.0291966 0.029714   0.0238801
 42.5  0.976367 0.973168 0.964656   0.94603 0.908323 0.848575 0.747848 0.631975 0.470898 0.376109   0.289223 0.215713 0.153731 0.130292 0.104665 0.087521   0.069465 0.065667 0.0669367 0.0464842 0.0475023 0.0470977   0.042845 0.0393938 0.0372713 0.0330877 0.0332481 0.0291992   0.0297166 0.0238821
 42.6  0.976421 0.973227   0.964723 0.946108 0.908414 0.848677 0.747952 0.632073   0.470975 0.376172 0.289271 0.215748 0.153755 0.130312 0.10468   0.0875332 0.0694742 0.0656754 0.0669459 0.0464897 0.0475076   0.0471028 0.0428494 0.0393978 0.0372749 0.0330908 0.0332511   0.0292018 0.0297192 0.0238841
 42.7  0.976475   0.973286 0.96479 0.946186 0.908505 0.848779 0.748056 0.63217   0.471051 0.376234 0.289318 0.215783 0.153778 0.130332   0.104696 0.0875452 0.0694834 0.0656837 0.066955 0.0464951   0.0475129 0.0471078 0.0428538 0.0394017 0.0372785 0.0330939   0.0332541 0.0292044 0.0297217 0.0238861
 42.8    0.976528 0.973344 0.964856 0.946264 0.908595 0.848881   0.748159 0.632267 0.471128 0.376296 0.289365 0.215817   0.153802 0.130351 0.104711 0.0875573 0.0694926 0.065692   0.0669641 0.0465005 0.0475182 0.0471129 0.0428583 0.0394056   0.037282 0.033097 0.0332571 0.029207 0.0297242   0.0238881
 42.9  0.976582 0.973402 0.964922   0.946341 0.908685 0.848982 0.748262 0.632364 0.471203   0.376358 0.289412 0.215851 0.153826 0.13037 0.104726   0.0875693 0.0695017 0.0657003 0.0669731 0.0465058 0.0475235   0.0471179 0.0428627 0.0394095 0.0372856 0.0331001 0.0332601   0.0292095 0.0297268 0.0238901
 43.  0.976635   0.97346 0.964988 0.946418 0.908774 0.849083 0.748365 0.63246   0.471279 0.376419 0.289459 0.215886 0.15385 0.13039 0.10474   0.0875812 0.0695108 0.0657085 0.0669821 0.0465112 0.0475287   0.0471229 0.042867 0.0394134 0.0372891 0.0331031 0.033263   0.029212 0.0297293 0.0238921
 43.1  0.976688   0.973518 0.965054 0.946495 0.908863 0.849183 0.748467   0.632555 0.471354 0.37648 0.289506 0.21592 0.153873 0.130409   0.104755 0.0875931 0.0695198 0.0657167 0.0669911 0.0465165   0.0475339 0.0471278 0.0428714 0.0394173 0.0372927 0.0331061   0.033266 0.0292146 0.0297318 0.023894
 43.2    0.97674 0.973575 0.965119 0.946571 0.908952 0.849283 0.748568   0.63265 0.471429 0.376541 0.289552 0.215953 0.153896   0.130428 0.10477 0.0876049 0.0695288 0.0657249 0.067   0.0465218 0.0475391 0.0471328 0.0428757 0.0394211 0.0372962   0.0331092 0.033269 0.0292171 0.0297343 0.023896
 43.3    0.976793 0.973632 0.965184 0.946647 0.90904   0.849383 0.748669 0.632745 0.471504 0.376601 0.289599   0.215987 0.15392 0.130447 0.104785 0.0876167 0.0695378   0.065733 0.0670089 0.0465271 0.0475443 0.0471377 0.04288   0.0394249 0.0372997 0.0331122 0.0332719 0.0292196 0.0297368   0.0238979
 43.4  0.976845 0.973689 0.965249   0.946723 0.909128 0.849482 0.74877 0.632839 0.471578 0.376662   0.289645 0.216021 0.153943 0.130466 0.104799 0.0876284   0.0695467 0.0657411 0.0670177 0.0465323 0.0475495 0.0471426   0.0428843 0.0394287 0.0373032 0.0331152 0.0332748 0.0292221   0.0297392 0.0238999
 43.5  0.976897 0.973745   0.965313 0.946798 0.909216 0.84958 0.74887 0.632933 0.471652   0.376722 0.289691 0.216054 0.153966 0.130485 0.104814   0.0876401 0.0695556 0.0657491 0.0670265 0.0465376 0.0475546   0.0471475 0.0428886 0.0394325 0.0373066 0.0331181 0.0332777   0.0292246 0.0297417 0.0239018
 43.6  0.976948   0.973802 0.965377 0.946873 0.909303 0.849679 0.74897 0.633027   0.471726 0.376782 0.289736 0.216087 0.153989 0.130504   0.104828 0.0876517 0.0695644 0.0657571 0.0670352 0.0465428   0.0475597 0.0471524 0.0428929 0.0394363 0.0373101 0.0331211   0.0332806 0.029227 0.0297441 0.0239037
 43.7    0.977 0.973858 0.965441 0.946948 0.909389 0.849776 0.74907   0.63312 0.471799 0.376841 0.289782 0.21612 0.154012 0.130522   0.104843 0.0876633 0.0695732 0.0657651 0.067044 0.046548   0.0475648 0.0471572 0.0428971 0.0394401 0.0373135 0.0331241   0.0332835 0.0292295 0.0297466 0.0239056
 43.8    0.977051 0.973914 0.965505 0.947022 0.909476 0.849874   0.749169 0.633213 0.471872 0.3769 0.289827 0.216153 0.154035   0.130541 0.104857 0.0876748 0.069582 0.065773 0.0670527   0.0465531 0.0475698 0.0471621 0.0429013 0.0394438 0.0373169   0.033127 0.0332863 0.0292319 0.029749 0.0239075
 43.9    0.977102 0.973969 0.965568 0.947096 0.909562   0.849971 0.749267 0.633305 0.471945 0.376959 0.289872   0.216186 0.154057 0.130559 0.104871 0.0876863 0.0695907   0.0657809 0.0670613 0.0465583 0.0475749 0.0471669 0.0429055   0.0394475 0.0373204 0.0331299 0.0332892 0.0292344 0.0297514   0.0239094
 44.  0.977153 0.974024 0.965631   0.94717 0.909647 0.850067 0.749365 0.633397 0.472017 0.377018   0.289917 0.216219 0.15408 0.130578 0.104886 0.0876977   0.0695994 0.0657888 0.0670699 0.0465634 0.0475799 0.0471716   0.0429097 0.0394512 0.0373237 0.0331328 0.033292 0.0292368   0.0297538 0.0239113
 44.1  0.977203 0.974079   0.965694 0.947243 0.909732 0.850163 0.749463 0.633489   0.472089 0.377077 0.289962 0.216252 0.154103 0.130596 0.1049   0.0877091 0.0696081 0.0657966 0.0670785 0.0465685 0.0475849   0.0471764 0.0429139 0.0394549 0.0373271 0.0331357 0.0332949   0.0292392 0.0297562 0.0239132
 44.2  0.977254   0.974134 0.965756 0.947316 0.909817 0.850259 0.74956 0.63358   0.472161 0.377135 0.290006 0.216284 0.154125 0.130615   0.104914 0.0877204 0.0696167 0.0658045 0.067087 0.0465736   0.0475899 0.0471811 0.042918 0.0394586 0.0373305 0.0331386   0.0332977 0.0292416 0.0297586 0.0239151
 44.3    0.977304 0.974189 0.965818 0.947389 0.909902 0.850354   0.749657 0.633671 0.472232 0.377193 0.29005 0.216316 0.154147   0.130633 0.104928 0.0877317 0.0696253 0.0658122 0.0670955   0.0465786 0.0475948 0.0471858 0.0429222 0.0394623 0.0373338   0.0331415 0.0333005 0.029244 0.029761 0.0239169
 44.4    0.977354 0.974243 0.96588 0.947461 0.909986   0.850449 0.749754 0.633761 0.472304 0.377251 0.290095   0.216349 0.15417 0.130651 0.104942 0.087743 0.0696338 0.06582   0.067104 0.0465836 0.0475998 0.0471905 0.0429263 0.0394659   0.0373372 0.0331444 0.0333033 0.0292464 0.0297633   0.0239188
 44.5  0.977403 0.974297 0.965942   0.947533 0.91007 0.850543 0.74985 0.633851 0.472374 0.377308   0.290138 0.216381 0.154192 0.130669 0.104956 0.0877541   0.0696423 0.0658277 0.0671124 0.0465887 0.0476047 0.0471952   0.0429304 0.0394695 0.0373405 0.0331472 0.0333061 0.0292488   0.0297657 0.0239206
 44.6  0.977453 0.974351   0.966003 0.947605 0.910153 0.850637 0.749945 0.633941   0.472445 0.377366 0.290182 0.216412 0.154214 0.130687 0.10497   0.0877653 0.0696508 0.0658353 0.0671208 0.0465936 0.0476096   0.0471999 0.0429344 0.0394732 0.0373438 0.0331501 0.0333088   0.0292511 0.029768 0.0239225
 44.7  0.977502   0.974405 0.966064 0.947676 0.910236 0.850731 0.750041 0.63403   0.472515 0.377423 0.290226 0.216444 0.154236 0.130705   0.104984 0.0877764 0.0696592 0.065843 0.0671292 0.0465986   0.0476144 0.0472045 0.0429385 0.0394768 0.0373471 0.0331529   0.0333116 0.0292535 0.0297704 0.0239243
 44.8    0.977551 0.974458 0.966125 0.947748 0.910319 0.850824   0.750135 0.634119 0.472585 0.37748 0.290269 0.216476 0.154258   0.130723 0.104998 0.0877874 0.0696676 0.0658506 0.0671375   0.0466036 0.0476193 0.0472091 0.0429425 0.0394803 0.0373504   0.0331557 0.0333143 0.0292558 0.0297727 0.0239261
 44.9    0.9776 0.974511 0.966186 0.947818 0.910401   0.850917 0.75023 0.634207 0.472655 0.377536 0.290312 0.216507   0.154279 0.130741 0.105011 0.0877984 0.069676 0.0658582   0.0671458 0.0466085 0.0476241 0.0472137 0.0429466 0.0394839   0.0373536 0.0331585 0.0333171 0.0292582 0.029775   0.0239279
 45.  0.977648 0.974564 0.966246   0.947889 0.910483 0.85101 0.750324 0.634295 0.472724 0.377593   0.290355 0.216539 0.154301 0.130758 0.105025 0.0878094   0.0696843 0.0658657 0.067154 0.0466134 0.0476289 0.0472183   0.0429506 0.0394875 0.0373569 0.0331613 0.0333198 0.0292605   0.0297773 0.0239298
 45.1  0.977697 0.974617   0.966306 0.947959 0.910565 0.851102 0.750418 0.634383   0.472794 0.377649 0.290398 0.21657 0.154323 0.130776 0.105039   0.0878203 0.0696926 0.0658732 0.0671623 0.0466183 0.0476337   0.0472229 0.0429546 0.039491 0.0373601 0.0331641 0.0333225   0.0292628 0.0297796 0.0239316
 45.2  0.977745   0.974669 0.966366 0.948029 0.910646 0.851193 0.750511   0.634471 0.472862 0.377705 0.290441 0.216601 0.154344   0.130793 0.105052 0.0878311 0.0697009 0.0658807 0.0671704   0.0466231 0.0476385 0.0472274 0.0429585 0.0394945 0.0373633   0.0331669 0.0333252 0.0292651 0.0297819 0.0239333
 45.3    0.977793 0.974722 0.966425 0.948099 0.910727   0.851285 0.750604 0.634558 0.472931 0.37776 0.290483 0.216632   0.154365 0.130811 0.105066 0.087842 0.0697091 0.0658882   0.0671786 0.046628 0.0476432 0.0472319 0.0429625 0.039498   0.0373665 0.0331696 0.0333279 0.0292674 0.0297842   0.0239351
 45.4  0.977841 0.974774 0.966484   0.948168 0.910807 0.851375 0.750696 0.634644 0.472999   0.377816 0.290526 0.216663 0.154387 0.130828 0.105079   0.0878527 0.0697173 0.0658956 0.0671867 0.0466328 0.0476479   0.0472364 0.0429664 0.0395015 0.0373697 0.0331724 0.0333306   0.0292697 0.0297864 0.0239369
 45.5  0.977888   0.974825 0.966544 0.948237 0.910888 0.851466 0.750788   0.634731 0.473067 0.377871 0.290568 0.216694 0.154408   0.130846 0.105092 0.0878635 0.0697254 0.065903 0.0671948   0.0466376 0.0476527 0.0472409 0.0429704 0.039505 0.0373729   0.0331751 0.0333332 0.029272 0.0297887 0.0239387
 45.6    0.977935 0.974877 0.966602 0.948306 0.910968   0.851556 0.75088 0.634817 0.473135 0.377926 0.29061 0.216724   0.154429 0.130863 0.105106 0.0878741 0.0697336 0.0659103   0.0672028 0.0466424 0.0476573 0.0472454 0.0429743 0.0395085   0.0373761 0.0331778 0.0333359 0.0292742 0.0297909   0.0239404
 45.7  0.977983 0.974928 0.966661   0.948374 0.911047 0.851646 0.750971 0.634902 0.473202   0.377981 0.290652 0.216755 0.15445 0.13088 0.105119 0.0878848   0.0697417 0.0659177 0.0672109 0.0466471 0.047662 0.0472498   0.0429782 0.0395119 0.0373792 0.0331805 0.0333385 0.0292765   0.0297932 0.0239422
 45.8  0.978029 0.97498   0.966719 0.948442 0.911126 0.851735 0.751062 0.634988 0.47327   0.378035 0.290693 0.216785 0.154471 0.130897 0.105132   0.0878954 0.0697497 0.0659249 0.0672188 0.0466519 0.0476667   0.0472543 0.042982 0.0395154 0.0373824 0.0331832 0.0333412   0.0292787 0.0297954 0.0239439
 45.9  0.978076   0.97503 0.966777 0.94851 0.911205 0.851824 0.751153 0.635073   0.473336 0.37809 0.290735 0.216815 0.154492 0.130914 0.105145   0.0879059 0.0697577 0.0659322 0.0672268 0.0466566 0.0476713   0.0472587 0.0429859 0.0395188 0.0373855 0.0331859 0.0333438   0.029281 0.0297976 0.0239457
 46.  0.978123   0.975081 0.966835 0.948578 0.911284 0.851913 0.751243   0.635157 0.473403 0.378144 0.290776 0.216845 0.154513   0.130931 0.105159 0.0879164 0.0697657 0.0659395 0.0672347   0.0466613 0.0476759 0.0472631 0.0429897 0.0395222 0.0373886   0.0331886 0.0333464 0.0292832 0.0297998 0.0239474
 46.1    0.978169 0.975132 0.966892 0.948645 0.911362   0.852001 0.751333 0.635241 0.473469 0.378198 0.290817   0.216875 0.154534 0.130948 0.105172 0.0879269 0.0697737   0.0659467 0.0672426 0.046666 0.0476805 0.0472674 0.0429936   0.0395256 0.0373917 0.0331913 0.033349 0.0292854 0.029802   0.0239491
 46.2  0.978215 0.975182 0.96695   0.948712 0.91144 0.852089 0.751422 0.635325 0.473535 0.378251   0.290858 0.216905 0.154554 0.130965 0.105185 0.0879373   0.0697816 0.0659538 0.0672504 0.0466707 0.0476851 0.0472718   0.0429974 0.039529 0.0373948 0.0331939 0.0333516 0.0292876   0.0298042 0.0239508
 46.3  0.978261 0.975232   0.967007 0.948779 0.911518 0.852177 0.751512 0.635409   0.473601 0.378305 0.290899 0.216935 0.154575 0.130982   0.105198 0.0879477 0.0697895 0.065961 0.0672583 0.0466753   0.0476896 0.0472761 0.0430012 0.0395323 0.0373979 0.0331966   0.0333542 0.0292898 0.0298064 0.0239526
 46.4    0.978307 0.975282 0.967064 0.948845 0.911595 0.852264 0.7516   0.635492 0.473667 0.378358 0.29094 0.216965 0.154595 0.130999   0.10521 0.087958 0.0697974 0.0659681 0.067266 0.0466799   0.0476941 0.0472804 0.043005 0.0395357 0.0374009 0.0331992   0.0333567 0.029292 0.0298086 0.0239543
 46.5    0.978352 0.975332 0.96712 0.948911 0.911672 0.852351 0.751689   0.635575 0.473732 0.378411 0.29098 0.216994 0.154616   0.131015 0.105223 0.0879683 0.0698052 0.0659752 0.0672738   0.0466845 0.0476987 0.0472847 0.0430087 0.039539 0.037404   0.0332018 0.0333593 0.0292942 0.0298107 0.023956
 46.6    0.978398 0.975381 0.967176 0.948977 0.911748   0.852437 0.751777 0.635657 0.473797 0.378464 0.29102 0.217023   0.154636 0.131032 0.105236 0.0879786 0.069813 0.0659822   0.0672815 0.0466891 0.0477032 0.047289 0.0430125 0.0395423   0.037407 0.0332044 0.0333618 0.0292964 0.0298129   0.0239576
 46.7  0.978443 0.97543 0.967233   0.949043 0.911825 0.852523 0.751864 0.63574 0.473862 0.378516   0.291061 0.217053 0.154656 0.131048 0.105249 0.0879888   0.0698208 0.0659893 0.0672892 0.0466937 0.0477076 0.0472933   0.0430162 0.0395456 0.03741 0.033207 0.0333643 0.0292985   0.029815 0.0239593
 46.8  0.978488 0.975479   0.967288 0.949108 0.911901 0.852609 0.751952 0.635822   0.473926 0.378569 0.291101 0.217082 0.154676 0.131065   0.105262 0.0879989 0.0698285 0.0659963 0.0672969 0.0466982   0.0477121 0.0472975 0.0430199 0.0395489 0.037413 0.0332096   0.0333669 0.0293007 0.0298172 0.023961
 46.9    0.978533 0.975528 0.967344 0.949173 0.911976 0.852695   0.752039 0.635903 0.473991 0.378621 0.29114 0.217111 0.154696   0.131081 0.105274 0.0880091 0.0698362 0.0660033 0.0673045   0.0467028 0.0477165 0.0473018 0.0430236 0.0395522 0.037416   0.0332122 0.0333694 0.0293028 0.0298193 0.0239627
 47.    0.978577 0.975577 0.967399 0.949238 0.912052   0.85278 0.752125 0.635984 0.474055 0.378673 0.29118 0.21714   0.154716 0.131097 0.105287 0.0880192 0.0698439 0.0660102   0.0673121 0.0467073 0.047721 0.047306 0.0430273 0.0395555   0.037419 0.0332147 0.0333719 0.029305 0.0298214   0.0239643
 47.1  0.978622 0.975625 0.967455   0.949303 0.912127 0.852864 0.752212 0.636065 0.474118   0.378725 0.29122 0.217169 0.154736 0.131114 0.105299   0.0880292 0.0698515 0.0660171 0.0673197 0.0467118 0.0477254   0.0473102 0.043031 0.0395587 0.037422 0.0332173 0.0333744   0.0293071 0.0298235 0.023966
 47.2  0.978666   0.975673 0.96751 0.949367 0.912202 0.852949 0.752298 0.636146   0.474182 0.378776 0.291259 0.217197 0.154756 0.13113   0.105312 0.0880392 0.0698591 0.066024 0.0673272 0.0467163   0.0477298 0.0473144 0.0430346 0.039562 0.037425 0.0332198   0.0333769 0.0293092 0.0298256 0.0239676
 47.3    0.97871 0.975721 0.967564 0.949431 0.912276 0.853033 0.752383   0.636226 0.474245 0.378828 0.291298 0.217226 0.154776   0.131146 0.105324 0.0880492 0.0698667 0.0660309 0.0673347   0.0467207 0.0477341 0.0473185 0.0430383 0.0395652 0.0374279   0.0332224 0.0333793 0.0293113 0.0298277 0.0239693
 47.4    0.978754 0.975769 0.967619 0.949495 0.91235   0.853117 0.752468 0.636306 0.474308 0.378879 0.291337   0.217254 0.154795 0.131162 0.105337 0.0880591 0.0698742   0.0660377 0.0673422 0.0467252 0.0477385 0.0473227 0.0430419   0.0395684 0.0374309 0.0332249 0.0333818 0.0293134 0.0298298   0.0239709
 47.5  0.978798 0.975817 0.967673   0.949558 0.912424 0.8532 0.752553 0.636386 0.474371 0.37893   0.291376 0.217283 0.154815 0.131178 0.105349 0.088069   0.0698818 0.0660445 0.0673497 0.0467296 0.0477428 0.0473268   0.0430455 0.0395716 0.0374338 0.0332274 0.0333842 0.0293155   0.0298319 0.0239725
 47.6  0.978841 0.975864   0.967727 0.949622 0.912498 0.853283 0.752638 0.636465   0.474433 0.37898 0.291415 0.217311 0.154834 0.131194 0.105361   0.0880788 0.0698892 0.0660513 0.0673571 0.046734 0.0477471   0.0473309 0.0430491 0.0395748 0.0374367 0.0332299 0.0333867   0.0293176 0.0298339 0.0239741
 47.7  0.978885   0.975911 0.967781 0.949685 0.912571 0.853366 0.752722   0.636544 0.474495 0.379031 0.291453 0.217339 0.154854 0.13121   0.105373 0.0880887 0.0698967 0.0660581 0.0673645 0.0467384   0.0477514 0.047335 0.0430527 0.039578 0.0374396 0.0332324   0.0333891 0.0293197 0.029836 0.0239758
 47.8    0.978928 0.975958 0.967835 0.949747 0.912644 0.853448   0.752806 0.636623 0.474557 0.379081 0.291492 0.217367   0.154873 0.131225 0.105386 0.0880984 0.0699041 0.0660648   0.0673718 0.0467427 0.0477557 0.0473391 0.0430563 0.0395812   0.0374425 0.0332349 0.0333915 0.0293217 0.029838   0.0239774
 47.9  0.978971 0.976005 0.967888   0.94981 0.912717 0.85353 0.75289 0.636701 0.474619 0.379131   0.29153 0.217395 0.154893 0.131241 0.105398 0.0881082   0.0699115 0.0660715 0.0673792 0.0467471 0.04776 0.0473431   0.0430598 0.0395843 0.0374454 0.0332374 0.033394 0.0293238   0.0298401 0.023979
 48.  0.979014 0.976052   0.967941 0.949872 0.912789 0.853612 0.752973 0.636779   0.474681 0.379181 0.291568 0.217423 0.154912 0.131257 0.10541   0.0881179 0.0699189 0.0660782 0.0673865 0.0467514 0.0477642   0.0473472 0.0430634 0.0395874 0.0374482 0.0332399 0.0333964   0.0293259 0.0298421 0.0239806
 48.1  0.979056   0.976098 0.967994 0.949934 0.912861 0.853693 0.753056   0.636857 0.474742 0.379231 0.291606 0.21745 0.154931 0.131272   0.105422 0.0881275 0.0699262 0.0660848 0.0673937 0.0467557   0.0477685 0.0473512 0.0430669 0.0395906 0.0374511 0.0332423   0.0333988 0.0293279 0.0298441 0.0239822
 48.2    0.979099 0.976145 0.968047 0.949996 0.912933 0.853774   0.753138 0.636934 0.474803 0.379281 0.291644 0.217478 0.15495   0.131288 0.105434 0.0881371 0.0699336 0.0660914 0.067401   0.04676 0.0477727 0.0473552 0.0430704 0.0395937 0.0374539   0.0332448 0.0334011 0.0293299 0.0298461 0.0239837
 48.3    0.979141 0.976191 0.968099 0.950057 0.913005   0.853855 0.753221 0.637011 0.474864 0.37933 0.291682 0.217505   0.154969 0.131304 0.105446 0.0881467 0.0699408 0.066098   0.0674082 0.0467643 0.0477769 0.0473592 0.0430739 0.0395968   0.0374568 0.0332472 0.0334035 0.029332 0.0298482   0.0239853
 48.4  0.979183 0.976237 0.968152   0.950118 0.913076 0.853936 0.753302 0.637088 0.474924   0.379379 0.291719 0.217533 0.154988 0.131319 0.105458   0.0881562 0.0699481 0.0661046 0.0674154 0.0467686 0.0477811   0.0473632 0.0430774 0.0395999 0.0374596 0.0332496 0.0334059   0.029334 0.0298502 0.0239869
 48.5  0.979225   0.976282 0.968204 0.950179 0.913147 0.854016 0.753384   0.637165 0.474985 0.379428 0.291757 0.21756 0.155007 0.131334   0.10547 0.0881657 0.0699553 0.0661111 0.0674226 0.0467728   0.0477852 0.0473672 0.0430809 0.0396029 0.0374624 0.033252   0.0334082 0.029336 0.0298521 0.0239884
 48.6    0.979267 0.976328 0.968256 0.95024 0.913217 0.854096 0.753465   0.637241 0.475045 0.379477 0.291794 0.217587 0.155025   0.13135 0.105481 0.0881752 0.0699625 0.0661176 0.0674297   0.0467771 0.0477894 0.0473711 0.0430843 0.039606 0.0374652   0.0332544 0.0334106 0.029338 0.0298541 0.02399
 48.7    0.979308 0.976373 0.968307 0.950301 0.913288   0.854175 0.753546 0.637317 0.475105 0.379526 0.291831   0.217614 0.155044 0.131365 0.105493 0.0881846 0.0699697   0.0661241 0.0674368 0.0467813 0.0477935 0.0473751 0.0430878   0.0396091 0.037468 0.0332568 0.0334129 0.02934 0.0298561   0.0239915
 48.8  0.97935 0.976418 0.968359   0.950361 0.913358 0.854254 0.753627 0.637393 0.475164   0.379574 0.291868 0.217641 0.155063 0.13138 0.105505 0.088194   0.0699768 0.0661306 0.0674439 0.0467855 0.0477976 0.047379   0.0430912 0.0396121 0.0374708 0.0332592 0.0334152 0.029342   0.0298581 0.0239931
 48.9  0.979391 0.976463   0.96841 0.950421 0.913428 0.854333 0.753707 0.637468 0.475224   0.379622 0.291905 0.217668 0.155081 0.131395 0.105517   0.0882034 0.0699839 0.066137 0.0674509 0.0467897 0.0478017   0.0473829 0.0430946 0.0396151 0.0374735 0.0332616 0.0334176   0.0293439 0.02986 0.0239946
 49.  0.979432   0.976508 0.968461 0.950481 0.913497 0.854412 0.753787   0.637543 0.475283 0.37967 0.291942 0.217695 0.1551 0.13141   0.105528 0.0882127 0.069991 0.0661435 0.0674579 0.0467938   0.0478058 0.0473868 0.043098 0.0396181 0.0374763 0.033264   0.0334199 0.0293459 0.029862 0.0239962
 49.1    0.979473 0.976553 0.968512 0.95054 0.913567 0.85449 0.753867   0.637618 0.475342 0.379718 0.291978 0.217721 0.155118   0.131425 0.10554 0.088222 0.0699981 0.0661498 0.0674649   0.046798 0.0478099 0.0473906 0.0431014 0.0396211 0.037479   0.0332663 0.0334222 0.0293479 0.0298639 0.0239977
 49.2    0.979514 0.976597 0.968563 0.9506 0.913636   0.854568 0.753947 0.637693 0.4754 0.379766 0.292015 0.217748   0.155136 0.13144 0.105551 0.0882313 0.0700051 0.0661562   0.0674719 0.0468021 0.0478139 0.0473945 0.0431048 0.0396241   0.0374818 0.0332687 0.0334245 0.0293498 0.0298659   0.0239992
 49.3  0.979555 0.976642 0.968613   0.950659 0.913704 0.854646 0.754026 0.637767 0.475459   0.379813 0.292051 0.217774 0.155155 0.131455 0.105563   0.0882405 0.0700121 0.0661626 0.0674788 0.0468062 0.047818   0.0473983 0.0431081 0.0396271 0.0374845 0.033271 0.0334267   0.0293518 0.0298678 0.0240007
 49.4  0.979595   0.976686 0.968664 0.950718 0.913773 0.854723 0.754105   0.637841 0.475517 0.379861 0.292087 0.217801 0.155173 0.13147   0.105574 0.0882496 0.0700191 0.0661689 0.0674858 0.0468104   0.047822 0.0474022 0.0431115 0.0396301 0.0374872 0.0332734   0.033429 0.0293537 0.0298697 0.0240022
 49.5    0.979635 0.97673 0.968714 0.950776 0.913841 0.8548 0.754183   0.637914 0.475575 0.379908 0.292123 0.217827 0.155191   0.131485 0.105586 0.0882588 0.0700261 0.0661752 0.0674926   0.0468144 0.047826 0.047406 0.0431148 0.0396331 0.0374899   0.0332757 0.0334313 0.0293557 0.0298716 0.0240037
 49.6    0.979676 0.976773 0.968764 0.950835 0.913909   0.854877 0.754261 0.637988 0.475633 0.379955 0.292159   0.217853 0.155209 0.1315 0.105597 0.0882679 0.070033   0.0661814 0.0674995 0.0468185 0.04783 0.0474098 0.0431181   0.039636 0.0374926 0.033278 0.0334335 0.0293576 0.0298736   0.0240052
 49.7  0.979716 0.976817 0.968813   0.950893 0.913977 0.854953 0.754339 0.638061 0.475691   0.380002 0.292195 0.217879 0.155227 0.131514 0.105608   0.088277 0.0700399 0.0661877 0.0675063 0.0468226 0.047834   0.0474136 0.0431215 0.0396389 0.0374953 0.0332803 0.0334358   0.0293595 0.0298755 0.0240067
 49.8  0.979755   0.97686 0.968863 0.950951 0.914044 0.85503 0.754417 0.638134   0.475748 0.380048 0.29223 0.217905 0.155245 0.131529 0.10562   0.088286 0.0700467 0.0661939 0.0675132 0.0468266 0.0478379   0.0474173 0.0431248 0.0396419 0.037498 0.0332826 0.033438   0.0293614 0.0298773 0.0240082
 49.9  0.979795   0.976904 0.968912 0.951008 0.914111 0.855105 0.754494   0.638206 0.475805 0.380095 0.292266 0.217931 0.155263   0.131543 0.105631 0.088295 0.0700536 0.0662001 0.0675199   0.0468306 0.0478419 0.0474211 0.043128 0.0396448 0.0375006   0.0332849 0.0334402 0.0293633 0.0298792 0.0240097
 50.    0.979835 0.976947 0.968961 0.951066 0.914178   0.855181 0.754571 0.638279 0.475862 0.380141 0.292301   0.217956 0.15528 0.131558 0.105642 0.088304 0.0700604   0.0662063 0.0675267 0.0468346 0.0478458 0.0474248 0.0431313   0.0396477 0.0375033 0.0332872 0.0334425 0.0293652 0.0298811   0.0240112
 50.1  0.979874 0.97699 0.96901   0.951123 0.914245 0.855256 0.754648 0.638351 0.475919   0.380187 0.292336 0.217982 0.155298 0.131572 0.105653   0.0883129 0.0700672 0.0662124 0.0675334 0.0468386 0.0478497   0.0474286 0.0431346 0.0396506 0.0375059 0.0332894 0.0334447   0.0293671 0.029883 0.0240126
 50.2  0.979913   0.977032 0.969059 0.95118 0.914311 0.855331 0.754724 0.638422   0.475976 0.380233 0.292371 0.218008 0.155316 0.131587   0.105664 0.0883218 0.070074 0.0662185 0.0675401 0.0468426   0.0478536 0.0474323 0.0431378 0.0396534 0.0375086 0.0332917   0.0334469 0.029369 0.0298848 0.0240141
 50.3    0.979952 0.977075 0.969107 0.951237 0.914378 0.855406 0.7548   0.638494 0.476032 0.380279 0.292406 0.218033 0.155333   0.131601 0.105675 0.0883307 0.0700807 0.0662246 0.0675468   0.0468466 0.0478575 0.047436 0.0431411 0.0396563 0.0375112   0.0332939 0.0334491 0.0293709 0.0298867 0.0240155
 50.4    0.979991 0.977117 0.969156 0.951294 0.914444   0.855481 0.754876 0.638565 0.476088 0.380324 0.292441   0.218058 0.155351 0.131615 0.105687 0.0883395 0.0700874   0.0662307 0.0675535 0.0468505 0.0478614 0.0474397 0.0431443   0.0396592 0.0375138 0.0332962 0.0334513 0.0293727 0.0298886   0.024017
 50.5  0.98003 0.97716 0.969204   0.95135 0.914509 0.855555 0.754952 0.638636 0.476144 0.38037   0.292476 0.218084 0.155368 0.13163 0.105697 0.0883483   0.0700941 0.0662368 0.0675601 0.0468545 0.0478652 0.0474433   0.0431475 0.039662 0.0375164 0.0332984 0.0334534 0.0293746   0.0298904 0.0240184
 50.6  0.980068 0.977202   0.969252 0.951406 0.914575 0.855629 0.755027 0.638707 0.4762   0.380415 0.29251 0.218109 0.155386 0.131644 0.105708   0.0883571 0.0701008 0.0662428 0.0675667 0.0468584 0.0478691   0.047447 0.0431507 0.0396648 0.037519 0.0333006 0.0334556   0.0293764 0.0298922 0.0240199
 50.7  0.980107   0.977244 0.9693 0.951462 0.91464 0.855702 0.755102 0.638777   0.476255 0.38046 0.292545 0.218134 0.155403 0.131658 0.105719   0.0883658 0.0701074 0.0662488 0.0675733 0.0468623 0.0478729   0.0474506 0.0431539 0.0396677 0.0375216 0.0333029 0.0334578   0.0293783 0.0298941 0.0240213
 50.8  0.980145   0.977285 0.969347 0.951518 0.914705 0.855776 0.755177   0.638847 0.47631 0.380505 0.292579 0.218159 0.15542 0.131672   0.10573 0.0883745 0.070114 0.0662548 0.0675798 0.0468662   0.0478767 0.0474543 0.0431571 0.0396705 0.0375241 0.0333051   0.0334599 0.0293801 0.0298959 0.0240227
 50.9    0.980183 0.977327 0.969395 0.951573 0.914769 0.855849   0.755251 0.638917 0.476365 0.38055 0.292613 0.218184 0.155437   0.131686 0.105741 0.0883832 0.0701206 0.0662608 0.0675864   0.04687 0.0478805 0.0474579 0.0431602 0.0396733 0.0375267   0.0333073 0.0334621 0.0293819 0.0298977 0.0240242
 51.    0.980221 0.977368 0.969442 0.951629 0.914834   0.855921 0.755326 0.638987 0.47642 0.380594 0.292647 0.218209   0.155455 0.1317 0.105752 0.0883918 0.0701272 0.0662667   0.0675929 0.0468739 0.0478843 0.0474615 0.0431634 0.0396761   0.0375292 0.0333095 0.0334642 0.0293838 0.0298995   0.0240256
 51.1  0.980259 0.97741 0.969489   0.951684 0.914898 0.855994 0.7554 0.639056 0.476475 0.380639   0.292681 0.218233 0.155472 0.131714 0.105763 0.0884004   0.0701337 0.0662727 0.0675994 0.0468777 0.0478881 0.0474651   0.0431665 0.0396789 0.0375318 0.0333116 0.0334663 0.0293856   0.0299013 0.024027
 51.2  0.980297 0.977451   0.969536 0.951739 0.914962 0.856066 0.755473 0.639125   0.476529 0.380683 0.292715 0.218258 0.155489 0.131728   0.105773 0.088409 0.0701403 0.0662786 0.0676058 0.0468816   0.0478918 0.0474686 0.0431696 0.0396816 0.0375343 0.0333138   0.0334685 0.0293874 0.0299031 0.0240284
 51.3    0.980335 0.977492 0.969583 0.951793 0.915025 0.856138   0.755547 0.639194 0.476584 0.380727 0.292748 0.218282   0.155506 0.131742 0.105784 0.0884176 0.0701468 0.0662844   0.0676123 0.0468854 0.0478955 0.0474722 0.0431728 0.0396844   0.0375368 0.033316 0.0334706 0.0293892 0.0299049   0.0240298
 51.4  0.980372 0.977532 0.969629   0.951848 0.915089 0.85621 0.75562 0.639263 0.476638 0.380771   0.292782 0.218307 0.155522 0.131755 0.105795 0.0884261   0.0701532 0.0662903 0.0676187 0.0468892 0.0478993 0.0474757   0.0431759 0.0396871 0.0375393 0.0333181 0.0334727 0.029391   0.0299067 0.0240312
 51.5  0.980409 0.977573   0.969676 0.951902 0.915152 0.856281 0.755692 0.639331   0.476692 0.380815 0.292815 0.218331 0.155539 0.131769   0.105805 0.0884346 0.0701597 0.0662961 0.0676251 0.046893   0.047903 0.0474793 0.0431789 0.0396899 0.0375419 0.0333203   0.0334748 0.0293928 0.0299084 0.0240326
 51.6    0.980446 0.977614 0.969722 0.951956 0.915215 0.856353   0.755765 0.639399 0.476745 0.380858 0.292849 0.218355   0.155556 0.131783 0.105816 0.088443 0.0701661 0.0663019   0.0676314 0.0468968 0.0479067 0.0474828 0.043182 0.0396926   0.0375443 0.0333224 0.0334769 0.0293946 0.0299102   0.024034
 51.7  0.980483 0.977654 0.969768   0.95201 0.915278 0.856423 0.755837 0.639467 0.476799 0.380902   0.292882 0.21838 0.155573 0.131796 0.105826 0.0884514   0.0701725 0.0663077 0.0676378 0.0469005 0.0479104 0.0474863   0.0431851 0.0396953 0.0375468 0.0333246 0.0334789 0.0293963   0.029912 0.0240354
 51.8  0.98052 0.977694   0.969814 0.952064 0.91534 0.856494 0.755909 0.639535 0.476852   0.380945 0.292915 0.218404 0.155589 0.13181 0.105837   0.0884598 0.0701789 0.0663135 0.0676441 0.0469043 0.047914   0.0474898 0.0431882 0.039698 0.0375493 0.0333267 0.033481   0.0293981 0.0299137 0.0240367
 51.9  0.980557   0.977734 0.969859 0.952117 0.915403 0.856565 0.755981   0.639602 0.476905 0.380988 0.292948 0.218428 0.155606   0.131823 0.105847 0.0884682 0.0701852 0.0663192 0.0676504   0.046908 0.0479177 0.0474933 0.0431912 0.0397007 0.0375518   0.0333288 0.0334831 0.0293999 0.0299155 0.0240381
 52.    0.980594 0.977774 0.969905 0.952171 0.915465   0.856635 0.756053 0.639669 0.476958 0.381031 0.29298 0.218452   0.155622 0.131837 0.105857 0.0884765 0.0701915 0.066325   0.0676567 0.0469117 0.0479213 0.0474967 0.0431942 0.0397034   0.0375542 0.0333309 0.0334851 0.0294016 0.0299172   0.0240395
 52.1  0.98063 0.977814 0.96995   0.952224 0.915526 0.856705 0.756124 0.639736 0.477011   0.381074 0.293013 0.218475 0.155639 0.13185 0.105868   0.0884848 0.0701978 0.0663307 0.0676629 0.0469154 0.047925   0.0475002 0.0431973 0.0397061 0.0375567 0.033333 0.0334872   0.0294034 0.0299189 0.0240408
 52.2  0.980666   0.977853 0.969995 0.952276 0.915588 0.856774 0.756195   0.639803 0.477063 0.381117 0.293046 0.218499 0.155655   0.131864 0.105878 0.088493 0.0702041 0.0663364 0.0676691   0.0469191 0.0479286 0.0475036 0.0432003 0.0397088 0.0375591   0.0333351 0.0334892 0.0294051 0.0299207 0.0240422
 52.3    0.980703 0.977893 0.97004 0.952329 0.915649   0.856843 0.756265 0.639869 0.477116 0.381159 0.293078   0.218523 0.155672 0.131877 0.105888 0.0885013 0.0702104   0.066342 0.0676753 0.0469228 0.0479322 0.0475071 0.0432033   0.0397114 0.0375615 0.0333372 0.0334913 0.0294069 0.0299224   0.0240435
 52.4  0.980739 0.977932 0.970085   0.952382 0.91571 0.856913 0.756336 0.639935 0.477168 0.381202   0.293111 0.218546 0.155688 0.13189 0.105899 0.0885095   0.0702166 0.0663477 0.0676815 0.0469265 0.0479358 0.0475105   0.0432063 0.0397141 0.037564 0.0333393 0.0334933 0.0294086   0.0299241 0.0240449
 52.5  0.980775 0.977971   0.97013 0.952434 0.915771 0.856981 0.756406 0.640001 0.47722   0.381244 0.293143 0.21857 0.155704 0.131904 0.105909   0.0885177 0.0702228 0.0663533 0.0676877 0.0469301 0.0479394   0.0475139 0.0432092 0.0397167 0.0375664 0.0333414 0.0334953   0.0294103 0.0299258 0.0240462
 52.6  0.98081   0.97801 0.970174 0.952486 0.915832 0.85705 0.756476 0.640067   0.477272 0.381286 0.293175 0.218593 0.15572 0.131917 0.105919   0.0885258 0.070229 0.0663589 0.0676938 0.0469337 0.0479429   0.0475173 0.0432122 0.0397194 0.0375688 0.0333434 0.0334973   0.029412 0.0299275 0.0240475
 52.7  0.980846   0.978049 0.970218 0.952538 0.915892 0.857118 0.756546   0.640132 0.477323 0.381328 0.293207 0.218616 0.155736 0.13193   0.105929 0.0885339 0.0702352 0.0663645 0.0676999 0.0469374   0.0479465 0.0475207 0.0432152 0.039722 0.0375712 0.0333455   0.0334993 0.0294138 0.0299292 0.0240489
 52.8    0.980881 0.978088 0.970263 0.95259 0.915953 0.857187 0.756615   0.640197 0.477375 0.38137 0.293239 0.21864 0.155752 0.131943   0.105939 0.088542 0.0702413 0.0663701 0.067706 0.046941   0.04795 0.047524 0.0432181 0.0397246 0.0375736 0.0333476   0.0335013 0.0294155 0.0299309 0.0240502
 52.9    0.980917 0.978126 0.970307 0.952641 0.916013 0.857254   0.756684 0.640262 0.477426 0.381411 0.29327 0.218663 0.155768   0.131956 0.105949 0.0885501 0.0702475 0.0663756 0.0677121   0.0469446 0.0479535 0.0475274 0.0432211 0.0397272 0.0375759   0.0333496 0.0335033 0.0294172 0.0299326 0.0240515
 53.    0.980952 0.978165 0.97035 0.952692 0.916073   0.857322 0.756753 0.640327 0.477477 0.381453 0.293302   0.218686 0.155784 0.131969 0.105959 0.0885581 0.0702536   0.0663811 0.0677181 0.0469482 0.0479571 0.0475307 0.043224   0.0397298 0.0375783 0.0333516 0.0335053 0.0294188 0.0299343   0.0240528
 53.1  0.980987 0.978203 0.970394   0.952744 0.916132 0.857389 0.756822 0.640392 0.477528   0.381494 0.293334 0.218709 0.1558 0.131982 0.105969 0.0885661   0.0702597 0.0663866 0.0677242 0.0469517 0.0479606 0.0475341   0.0432269 0.0397324 0.0375807 0.0333537 0.0335073 0.0294205   0.0299359 0.0240542
 53.2  0.981022 0.978241   0.970438 0.952795 0.916191 0.857456 0.756891 0.640456   0.477578 0.381535 0.293365 0.218732 0.155816 0.131995   0.105979 0.0885741 0.0702657 0.0663921 0.0677302 0.0469553   0.047964 0.0475374 0.0432298 0.0397349 0.037583 0.0333557   0.0335093 0.0294222 0.0299376 0.0240555
 53.3    0.981057 0.978279 0.970481 0.952845 0.916251 0.857523   0.756959 0.64052 0.477629 0.381576 0.293396 0.218755 0.155832   0.132008 0.105989 0.088582 0.0702717 0.0663976 0.0677361   0.0469588 0.0479675 0.0475407 0.0432327 0.0397375 0.0375854   0.0333577 0.0335112 0.0294239 0.0299393 0.0240568
 53.4    0.981092 0.978317 0.970524 0.952896 0.91631   0.85759 0.757027 0.640584 0.477679 0.381617 0.293428 0.218777   0.155847 0.132021 0.105999 0.0885899 0.0702778 0.066403   0.0677421 0.0469624 0.047971 0.047544 0.0432356 0.0397401   0.0375877 0.0333597 0.0335132 0.0294256 0.0299409   0.0240581
 53.5  0.981126 0.978355 0.970567   0.952946 0.916368 0.857656 0.757094 0.640647 0.477729   0.381658 0.293459 0.2188 0.155863 0.132033 0.106009 0.0885978   0.0702838 0.0664084 0.0677481 0.0469659 0.0479744 0.0475473   0.0432385 0.0397426 0.03759 0.0333617 0.0335151 0.0294272   0.0299426 0.0240593
 53.6  0.981161 0.978392   0.97061 0.952997 0.916427 0.857723 0.757162 0.640711 0.477779   0.381698 0.29349 0.218823 0.155879 0.132046 0.106019   0.0886057 0.0702897 0.0664138 0.067754 0.0469694 0.0479779   0.0475505 0.0432413 0.0397451 0.0375923 0.0333637 0.0335171   0.0294289 0.0299442 0.0240606
 53.7  0.981195   0.97843 0.970653 0.953047 0.916485 0.857789 0.757229 0.640774   0.477829 0.381739 0.293521 0.218845 0.155894 0.132059   0.106029 0.0886135 0.0702957 0.0664192 0.0677599 0.0469729   0.0479813 0.0475538 0.0432442 0.0397477 0.0375947 0.0333657   0.033519 0.0294305 0.0299458 0.0240619
 53.8    0.981229 0.978467 0.970695 0.953096 0.916543 0.857854   0.757296 0.640837 0.477879 0.381779 0.293551 0.218867 0.15591   0.132071 0.106038 0.0886213 0.0703016 0.0664246 0.0677657   0.0469764 0.0479847 0.0475571 0.043247 0.0397502 0.037597   0.0333676 0.0335209 0.0294322 0.0299475 0.0240632
 53.9    0.981264 0.978504 0.970738 0.953146 0.916601   0.85792 0.757363 0.6409 0.477928 0.381819 0.293582 0.21889   0.155925 0.132084 0.106048 0.0886291 0.0703075 0.0664299   0.0677716 0.0469799 0.0479881 0.0475603 0.0432498 0.0397527   0.0375992 0.0333696 0.0335228 0.0294338 0.0299491   0.0240645
 54.  0.981298 0.978541 0.97078   0.953196 0.916659 0.857985 0.757429 0.640962 0.477977   0.381859 0.293613 0.218912 0.15594 0.132096 0.106058   0.0886368 0.0703134 0.0664353 0.0677774 0.0469833 0.0479915   0.0475635 0.0432527 0.0397552 0.0376015 0.0333716 0.0335247   0.0294354 0.0299507 0.0240657
 54.1  0.981331   0.978578 0.970822 0.953245 0.916716 0.85805 0.757496 0.641024   0.478027 0.381899 0.293643 0.218934 0.155956 0.132109   0.106067 0.0886445 0.0703193 0.0664406 0.0677833 0.0469868   0.0479949 0.0475667 0.0432555 0.0397577 0.0376038 0.0333735   0.0335267 0.0294371 0.0299523 0.024067
 54.2    0.981365 0.978615 0.970864 0.953294 0.916773 0.858115   0.757562 0.641086 0.478075 0.381939 0.293673 0.218956   0.155971 0.132121 0.106077 0.0886522 0.0703251 0.0664459   0.0677891 0.0469902 0.0479982 0.0475699 0.0432583 0.0397602   0.0376061 0.0333755 0.0335286 0.0294387 0.0299539   0.0240683
 54.3  0.981399 0.978652 0.970906   0.953343 0.916831 0.858179 0.757628 0.641148 0.478124   0.381978 0.293704 0.218978 0.155986 0.132134 0.106086   0.0886599 0.0703309 0.0664511 0.0677948 0.0469936 0.0480016   0.0475731 0.0432611 0.0397626 0.0376083 0.0333774 0.0335304   0.0294403 0.0299555 0.0240695
 54.4  0.981432   0.978688 0.970948 0.953392 0.916887 0.858244 0.757693 0.64121   0.478173 0.382018 0.293734 0.219 0.156001 0.132146 0.106096   0.0886675 0.0703367 0.0664564 0.0678006 0.046997 0.0480049   0.0475763 0.0432638 0.0397651 0.0376106 0.0333794 0.0335323   0.0294419 0.0299571 0.0240708
 54.5  0.981466   0.978725 0.970989 0.95344 0.916944 0.858308 0.757759 0.641271   0.478221 0.382057 0.293764 0.219022 0.156016 0.132158   0.106105 0.0886752 0.0703425 0.0664616 0.0678063 0.0470004   0.0480083 0.0475795 0.0432666 0.0397676 0.0376128 0.0333813   0.0335342 0.0294435 0.0299587 0.024072
 54.6    0.981499 0.978761 0.97103 0.953489 0.917 0.858372 0.757824   0.641332 0.478269 0.382096 0.293794 0.219044 0.156032   0.132171 0.106115 0.0886827 0.0703483 0.0664668 0.067812   0.0470038 0.0480116 0.0475826 0.0432694 0.03977 0.0376151   0.0333832 0.0335361 0.0294451 0.0299603 0.0240733
 54.7    0.981532 0.978797 0.971072 0.953537 0.917057   0.858435 0.757889 0.641393 0.478318 0.382136 0.293823   0.219066 0.156046 0.132183 0.106124 0.0886903 0.070354   0.066472 0.0678177 0.0470072 0.0480149 0.0475858 0.0432721   0.0397724 0.0376173 0.0333851 0.0335379 0.0294467 0.0299619   0.0240745
 54.8  0.981565 0.978833 0.971113   0.953585 0.917113 0.858499 0.757953 0.641454 0.478365   0.382174 0.293853 0.219087 0.156061 0.132195 0.106134   0.0886978 0.0703598 0.0664772 0.0678234 0.0470105 0.0480182   0.0475889 0.0432749 0.0397749 0.0376195 0.033387 0.0335398   0.0294483 0.0299635 0.0240757
 54.9  0.981598   0.978869 0.971154 0.953633 0.917169 0.858562 0.758018   0.641515 0.478413 0.382213 0.293883 0.219109 0.156076   0.132207 0.106143 0.0887053 0.0703655 0.0664824 0.0678291   0.0470139 0.0480215 0.047592 0.0432776 0.0397773 0.0376217   0.0333889 0.0335417 0.0294499 0.029965 0.0240769
 55.    0.981631 0.978905 0.971194 0.953681 0.917224   0.858625 0.758082 0.641575 0.478461 0.382252 0.293912 0.21913   0.156091 0.132219 0.106153 0.0887128 0.0703712 0.0664875   0.0678347 0.0470172 0.0480247 0.0475952 0.0432803 0.0397797   0.0376239 0.0333908 0.0335435 0.0294515 0.0299666   0.0240782
 55.1  0.981663 0.97894 0.971235   0.953729 0.91728 0.858687 0.758146 0.641635 0.478508 0.38229   0.293942 0.219152 0.156106 0.132231 0.106162 0.0887203   0.0703768 0.0664927 0.0678403 0.0470206 0.048028 0.0475983   0.043283 0.0397821 0.0376261 0.0333927 0.0335453 0.029453   0.0299681 0.0240794
 55.2  0.981696 0.978976   0.971275 0.953776 0.917335 0.85875 0.75821 0.641695 0.478555   0.382329 0.293971 0.219173 0.156121 0.132244 0.106171   0.0887277 0.0703825 0.0664978 0.0678459 0.0470239 0.0480312   0.0476013 0.0432858 0.0397845 0.0376283 0.0333946 0.0335472   0.0294546 0.0299697 0.0240806
 55.3  0.981728   0.979011 0.971316 0.953823 0.91739 0.858812 0.758273 0.641755   0.478603 0.382367 0.294 0.219194 0.156135 0.132256 0.10618   0.0887351 0.0703881 0.0665029 0.0678515 0.0470272 0.0480345   0.0476044 0.0432884 0.0397869 0.0376305 0.0333965 0.033549   0.0294561 0.0299712 0.0240818
 55.4  0.981761   0.979046 0.971356 0.95387 0.917445 0.858874 0.758337 0.641814   0.478649 0.382405 0.294029 0.219216 0.15615 0.132267 0.10619   0.0887425 0.0703937 0.0665079 0.067857 0.0470305 0.0480377   0.0476075 0.0432911 0.0397893 0.0376327 0.0333983 0.0335508   0.0294577 0.0299728 0.024083
 55.5  0.981793   0.979081 0.971396 0.953917 0.9175 0.858936 0.7584 0.641874   0.478696 0.382443 0.294058 0.219237 0.156165 0.132279   0.106199 0.0887498 0.0703993 0.066513 0.0678626 0.0470338   0.0480409 0.0476106 0.0432938 0.0397917 0.0376348 0.0334002   0.0335526 0.0294592 0.0299743 0.0240842
 55.6    0.981825 0.979116 0.971436 0.953964 0.917554 0.858998   0.758463 0.641933 0.478743 0.382481 0.294087 0.219258   0.156179 0.132291 0.106208 0.0887572 0.0704049 0.066518   0.0678681 0.047037 0.0480441 0.0476136 0.0432965 0.039794   0.037637 0.0334021 0.0335544 0.0294608 0.0299758   0.0240854
 55.7  0.981857 0.979151 0.971476   0.954011 0.917609 0.859059 0.758526 0.641992 0.478789   0.382519 0.294116 0.219279 0.156194 0.132303 0.106217   0.0887645 0.0704104 0.066523 0.0678736 0.0470403 0.0480473   0.0476166 0.0432991 0.0397964 0.0376392 0.0334039 0.0335562   0.0294623 0.0299774 0.0240866
 55.8  0.981889   0.979186 0.971515 0.954057 0.917663 0.859121 0.758588 0.64205   0.478836 0.382556 0.294145 0.2193 0.156208 0.132315 0.106226   0.0887717 0.0704159 0.0665281 0.0678791 0.0470435 0.0480505   0.0476197 0.0433018 0.0397987 0.0376413 0.0334057 0.033558   0.0294639 0.0299789 0.0240878
 55.9  0.98192   0.979221 0.971555 0.954103 0.917717 0.859182 0.75865 0.642109   0.478882 0.382594 0.294173 0.219321 0.156222 0.132327   0.106235 0.088779 0.0704214 0.066533 0.0678845 0.0470468   0.0480537 0.0476227 0.0433044 0.0398011 0.0376434 0.0334076   0.0335598 0.0294654 0.0299804 0.024089
 56.    0.981952 0.979255 0.971594 0.95415 0.91777 0.859243 0.758712   0.642167 0.478928 0.382631 0.294202 0.219341 0.156237   0.132338 0.106244 0.0887862 0.0704269 0.066538 0.06789   0.04705 0.0480568 0.0476257 0.0433071 0.0398034 0.0376456   0.0334094 0.0335616 0.0294669 0.0299819 0.0240902
 56.1    0.981984 0.979289 0.971633 0.954195 0.917824   0.859303 0.758774 0.642225 0.478974 0.382669 0.29423 0.219362   0.156251 0.13235 0.106253 0.0887934 0.0704324 0.066543   0.0678954 0.0470532 0.04806 0.0476287 0.0433097 0.0398057   0.0376477 0.0334112 0.0335634 0.0294684 0.0299834   0.0240914
 56.2  0.982015 0.979324 0.971672   0.954241 0.917877 0.859364 0.758836 0.642283 0.479019   0.382706 0.294259 0.219383 0.156265 0.132362 0.106262   0.0888006 0.0704379 0.0665479 0.0679008 0.0470564 0.0480631   0.0476317 0.0433123 0.039808 0.0376498 0.033413 0.0335652   0.0294699 0.0299849 0.0240925
 56.3  0.982046   0.979358 0.971711 0.954287 0.917931 0.859424 0.758897   0.642341 0.479065 0.382743 0.294287 0.219403 0.15628 0.132373   0.106271 0.0888078 0.0704433 0.0665528 0.0679062 0.0470596   0.0480662 0.0476347 0.0433149 0.0398103 0.0376519 0.0334149   0.0335669 0.0294714 0.0299864 0.0240937
 56.4    0.982078 0.979392 0.97175 0.954332 0.917984 0.859484 0.758959   0.642399 0.47911 0.38278 0.294315 0.219424 0.156294 0.132385   0.10628 0.0888149 0.0704487 0.0665577 0.0679116 0.0470628   0.0480694 0.0476376 0.0433175 0.0398126 0.037654 0.0334167   0.0335687 0.0294729 0.0299879 0.0240949
 56.5    0.982109 0.979426 0.971789 0.954378 0.918036 0.859544 0.75902   0.642456 0.479155 0.382816 0.294343 0.219444 0.156308   0.132396 0.106289 0.088822 0.0704541 0.0665626 0.0679169   0.0470659 0.0480725 0.0476406 0.0433201 0.0398149 0.0376561   0.0334185 0.0335704 0.0294744 0.0299894 0.024096
 56.6    0.98214 0.97946 0.971827 0.954423 0.918089   0.859603 0.759081 0.642513 0.4792 0.382853 0.294371 0.219464   0.156322 0.132408 0.106298 0.0888291 0.0704595 0.0665675   0.0679223 0.0470691 0.0480756 0.0476435 0.0433226 0.0398172   0.0376582 0.0334203 0.0335722 0.0294759 0.0299908   0.0240972
 56.7  0.98217 0.979493 0.971866   0.954468 0.918142 0.859663 0.759141 0.64257 0.479245 0.382889   0.294399 0.219485 0.156336 0.132419 0.106306 0.0888361   0.0704649 0.0665723 0.0679276 0.0470723 0.0480786 0.0476465   0.0433252 0.0398195 0.0376603 0.033422 0.0335739 0.0294774   0.0299923 0.0240983
 56.8  0.982201 0.979527   0.971904 0.954513 0.918194 0.859722 0.759202 0.642627 0.47929   0.382926 0.294427 0.219505 0.15635 0.13243 0.106315   0.0888432 0.0704702 0.0665772 0.0679329 0.0470754 0.0480817   0.0476494 0.0433278 0.0398217 0.0376623 0.0334238 0.0335757   0.0294789 0.0299938 0.0240995
 56.9  0.982232   0.97956 0.971942 0.954557 0.918246 0.859781 0.759262 0.642683   0.479335 0.382962 0.294454 0.219525 0.156364 0.132442   0.106324 0.0888502 0.0704755 0.066582 0.0679382 0.0470785   0.0480848 0.0476523 0.0433303 0.039824 0.0376644 0.0334256   0.0335774 0.0294804 0.0299952 0.0241006
 57.    0.982262 0.979594 0.97198 0.954602 0.918298 0.85984 0.759322   0.64274 0.479379 0.382998 0.294482 0.219545 0.156378 0.132453   0.106333 0.0888572 0.0704808 0.0665868 0.0679434 0.0470816   0.0480878 0.0476552 0.0433329 0.0398263 0.0376665 0.0334274   0.0335791 0.0294818 0.0299967 0.0241018
 57.1    0.982293 0.979627 0.972018 0.954646 0.91835 0.859898 0.759382   0.642796 0.479424 0.383034 0.294509 0.219565 0.156391   0.132464 0.106341 0.0888641 0.0704861 0.0665916 0.0679487   0.0470847 0.0480909 0.0476581 0.0433354 0.0398285 0.0376685   0.0334291 0.0335808 0.0294833 0.0299981 0.0241029
 57.2    0.982323 0.97966 0.972056 0.954691 0.918401   0.859957 0.759441 0.642852 0.479468 0.38307 0.294537 0.219585   0.156405 0.132476 0.10635 0.0888711 0.0704914 0.0665963   0.0679539 0.0470878 0.0480939 0.047661 0.0433379 0.0398307   0.0376705 0.0334309 0.0335825 0.0294848 0.0299996   0.024104
 57.3  0.982353 0.979693 0.972094   0.954735 0.918453 0.860015 0.759501 0.642908 0.479512   0.383106 0.294564 0.219605 0.156419 0.132487 0.106359   0.088878 0.0704967 0.0666011 0.0679591 0.0470909 0.0480969   0.0476639 0.0433404 0.039833 0.0376726 0.0334326 0.0335842   0.0294862 0.030001 0.0241052
 57.4  0.982384   0.979726 0.972131 0.954779 0.918504 0.860073 0.75956 0.642963   0.479556 0.383141 0.294591 0.219625 0.156433 0.132498   0.106367 0.0888849 0.0705019 0.0666058 0.0679643 0.047094   0.0480999 0.0476667 0.0433429 0.0398352 0.0376746 0.0334344   0.0335859 0.0294877 0.0300025 0.0241063
 57.5    0.982414 0.979758 0.972168 0.954823 0.918555 0.860131   0.759619 0.643019 0.479599 0.383177 0.294618 0.219645   0.156446 0.132509 0.106376 0.0888918 0.0705071 0.0666106   0.0679695 0.0470971 0.0481029 0.0476696 0.0433454 0.0398374   0.0376766 0.0334361 0.0335876 0.0294891 0.0300039   0.0241074
 57.6  0.982444 0.979791 0.972206   0.954866 0.918606 0.860188 0.759678 0.643074 0.479643   0.383212 0.294645 0.219664 0.15646 0.13252 0.106384 0.0888986   0.0705123 0.0666153 0.0679746 0.0471001 0.0481059 0.0476724   0.0433479 0.0398396 0.0376786 0.0334378 0.0335893 0.0294905   0.0300053 0.0241085
 57.7  0.982473 0.979824   0.972243 0.95491 0.918657 0.860246 0.759736 0.643129 0.479686   0.383248 0.294672 0.219684 0.156473 0.132531 0.106393   0.0889054 0.0705175 0.06662 0.0679798 0.0471032 0.0481089   0.0476753 0.0433504 0.0398418 0.0376807 0.0334396 0.033591   0.029492 0.0300067 0.0241097
 57.8  0.982503   0.979856 0.97228 0.954953 0.918707 0.860303 0.759795 0.643184   0.47973 0.383283 0.294699 0.219704 0.156487 0.132542   0.106402 0.0889122 0.0705227 0.0666246 0.0679849 0.0471062   0.0481119 0.0476781 0.0433529 0.039844 0.0376827 0.0334413   0.0335927 0.0294934 0.0300082 0.0241108
 57.9    0.982533 0.979888 0.972317 0.954996 0.918758 0.86036 0.759853   0.643239 0.479773 0.383318 0.294726 0.219723 0.1565 0.132553   0.10641 0.088919 0.0705278 0.0666293 0.06799 0.0471092   0.0481149 0.0476809 0.0433554 0.0398462 0.0376847 0.033443   0.0335943 0.0294948 0.0300096 0.0241119
 58.    0.982562 0.97992 0.972353 0.955039 0.918808 0.860417 0.759911   0.643294 0.479816 0.383353 0.294753 0.219743 0.156514   0.132564 0.106418 0.0889258 0.070533 0.066634 0.0679951   0.0471122 0.0481178 0.0476837 0.0433578 0.0398484 0.0376866   0.0334447 0.033596 0.0294963 0.030011 0.024113
 58.1    0.982592 0.979953 0.97239 0.955082 0.918858   0.860473 0.759969 0.643348 0.479859 0.383388 0.294779   0.219762 0.156527 0.132575 0.106427 0.0889325 0.0705381   0.0666386 0.0680002 0.0471152 0.0481208 0.0476865 0.0433603   0.0398505 0.0376886 0.0334464 0.0335977 0.0294977 0.0300124   0.0241141
 58.2  0.982621 0.979985 0.972426   0.955125 0.918908 0.86053 0.760026 0.643402 0.479902 0.383423   0.294806 0.219781 0.156541 0.132586 0.106435 0.0889392   0.0705432 0.0666432 0.0680052 0.0471182 0.0481237 0.0476893   0.0433627 0.0398527 0.0376906 0.0334481 0.0335993 0.0294991   0.0300138 0.0241152
 58.3  0.98265 0.980016   0.972463 0.955168 0.918957 0.860586 0.760084 0.643456   0.479944 0.383457 0.294832 0.2198 0.156554 0.132597 0.106444   0.0889459 0.0705483 0.0666478 0.0680103 0.0471212 0.0481266   0.0476921 0.0433651 0.0398548 0.0376926 0.0334498 0.033601   0.0295005 0.0300152 0.0241163
 58.4  0.982679   0.980048 0.972499 0.95521 0.919007 0.860642 0.760141 0.64351   0.479987 0.383492 0.294859 0.21982 0.156567 0.132608 0.106452   0.0889526 0.0705533 0.0666524 0.0680153 0.0471242 0.0481295   0.0476949 0.0433676 0.039857 0.0376945 0.0334515 0.0336026   0.0295019 0.0300166 0.0241174
 58.5  0.982708   0.98008 0.972535 0.955253 0.919056 0.860698 0.760198 0.643564   0.480029 0.383526 0.294885 0.219839 0.15658 0.132618 0.10646   0.0889592 0.0705584 0.066657 0.0680203 0.0471272 0.0481324   0.0476976 0.04337 0.0398591 0.0376965 0.0334532 0.0336043   0.0295033 0.0300179 0.0241184
 58.6  0.982737   0.980111 0.972571 0.955295 0.919106 0.860754 0.760255   0.643617 0.480071 0.38356 0.294911 0.219858 0.156593 0.132629   0.106468 0.0889659 0.0705634 0.0666615 0.0680253 0.0471301   0.0481353 0.0477004 0.0433724 0.0398613 0.0376984 0.0334548   0.0336059 0.0295047 0.0300193 0.0241195
 58.7    0.982766 0.980143 0.972607 0.955337 0.919155 0.86081 0.760312   0.64367 0.480113 0.383595 0.294937 0.219877 0.156607 0.13264   0.106477 0.0889725 0.0705685 0.0666661 0.0680303 0.0471331   0.0481382 0.0477031 0.0433748 0.0398634 0.0377004 0.0334565   0.0336075 0.0295061 0.0300207 0.0241206
 58.8    0.982795 0.980174 0.972643 0.955379 0.919204 0.860865   0.760368 0.643724 0.480155 0.383629 0.294963 0.219896 0.15662   0.13265 0.106485 0.0889791 0.0705735 0.0666706 0.0680352   0.047136 0.0481411 0.0477059 0.0433772 0.0398655 0.0377023   0.0334582 0.0336091 0.0295075 0.0300221 0.0241217
 58.9    0.982824 0.980205 0.972679 0.955421 0.919252   0.86092 0.760425 0.643777 0.480197 0.383663 0.294989 0.219915   0.156633 0.132661 0.106493 0.0889856 0.0705784 0.0666751   0.0680402 0.0471389 0.0481439 0.0477086 0.0433796 0.0398676   0.0377043 0.0334598 0.0336107 0.0295088 0.0300234   0.0241228
 59.  0.982852 0.980237 0.972714   0.955462 0.919301 0.860975 0.760481 0.643829 0.480239   0.383696 0.295015 0.219933 0.156646 0.132672 0.106501   0.0889922 0.0705834 0.0666796 0.0680451 0.0471418 0.0481468   0.0477113 0.0433819 0.0398697 0.0377062 0.0334615 0.0336124   0.0295102 0.0300248 0.0241238
 59.1  0.982881   0.980268 0.97275 0.955504 0.919349 0.86103 0.760537 0.643882   0.48028 0.38373 0.295041 0.219952 0.156659 0.132682 0.106509   0.0889987 0.0705884 0.0666841 0.06805 0.0471447 0.0481497   0.047714 0.0433843 0.0398718 0.0377081 0.0334631 0.033614   0.0295116 0.0300262 0.0241249
 59.2  0.982909   0.980299 0.972785 0.955545 0.919398 0.861085 0.760593   0.643934 0.480322 0.383764 0.295066 0.219971 0.156671   0.132693 0.106518 0.0890052 0.0705933 0.0666885 0.0680549   0.0471476 0.0481525 0.0477167 0.0433867 0.0398739 0.03771   0.0334648 0.0336156 0.0295129 0.0300275 0.0241259
 59.3    0.982937 0.980329 0.97282 0.955586 0.919446   0.861139 0.760648 0.643987 0.480363 0.383797 0.295092   0.219989 0.156684 0.132703 0.106526 0.0890117 0.0705982   0.066693 0.0680598 0.0471505 0.0481553 0.0477194 0.043389   0.039876 0.0377119 0.0334664 0.0336172 0.0295143 0.0300289   0.024127
 59.4  0.982965 0.98036 0.972855   0.955627 0.919494 0.861194 0.760704 0.644039 0.480404   0.383831 0.295117 0.220008 0.156697 0.132714 0.106534   0.0890181 0.0706031 0.0666974 0.0680646 0.0471534 0.0481581   0.0477221 0.0433914 0.0398781 0.0377138 0.033468 0.0336187   0.0295157 0.0300302 0.0241281
 59.5  0.982993   0.980391 0.97289 0.955668 0.919541 0.861248 0.760759 0.644091   0.480445 0.383864 0.295143 0.220027 0.15671 0.132724   0.106542 0.0890246 0.070608 0.0667018 0.0680695 0.0471563   0.0481609 0.0477248 0.0433937 0.0398802 0.0377157 0.0334697   0.0336203 0.029517 0.0300315 0.0241291
 59.6    0.983021 0.980421 0.972925 0.955709 0.919589 0.861302   0.760814 0.644143 0.480486 0.383897 0.295168 0.220045   0.156723 0.132735 0.10655 0.089031 0.0706129 0.0667063   0.0680743 0.0471591 0.0481637 0.0477274 0.0433961 0.0398822   0.0377176 0.0334713 0.0336219 0.0295184 0.0300329   0.0241302
 59.7  0.983049 0.980452 0.97296   0.95575 0.919637 0.861355 0.760869 0.644194 0.480527 0.38393   0.295193 0.220063 0.156735 0.132745 0.106558 0.0890374   0.0706177 0.0667107 0.0680791 0.047162 0.0481665 0.0477301   0.0433984 0.0398843 0.0377195 0.0334729 0.0336235 0.0295197   0.0300342 0.0241312
 59.8  0.983077 0.980482   0.972994 0.955791 0.919684 0.861409 0.760924 0.644246   0.480567 0.383963 0.295218 0.220082 0.156748 0.132755   0.106566 0.0890437 0.0706226 0.066715 0.0680839 0.0471648   0.0481693 0.0477328 0.0434007 0.0398863 0.0377213 0.0334745   0.0336251 0.029521 0.0300355 0.0241322
 59.9    0.983105 0.980512 0.973029 0.955831 0.919731 0.861462   0.760979 0.644297 0.480608 0.383996 0.295244 0.2201 0.156761   0.132766 0.106574 0.0890501 0.0706274 0.0667194 0.0680887   0.0471677 0.0481721 0.0477354 0.043403 0.0398884 0.0377232   0.0334761 0.0336266 0.0295224 0.0300369 0.0241333
 60.    0.983132 0.980542 0.973063 0.955871 0.919778   0.861516 0.761033 0.644348 0.480648 0.384029 0.295269   0.220118 0.156773 0.132776 0.106582 0.0890564 0.0706322   0.0667238 0.0680935 0.0471705 0.0481749 0.047738 0.0434053   0.0398904 0.0377251 0.0334777 0.0336282 0.0295237 0.0300382   0.0241343
 60.1  0.98316 0.980572 0.973097   0.955912 0.919825 0.861569 0.761087 0.644399 0.480688   0.384062 0.295294 0.220136 0.156786 0.132786 0.106589   0.0890627 0.070637 0.0667281 0.0680983 0.0471733 0.0481776   0.0477406 0.0434076 0.0398925 0.0377269 0.0334793 0.0336297   0.029525 0.0300395 0.0241353
 60.2  0.983187   0.980602 0.973131 0.955952 0.919872 0.861622 0.761141 0.64445   0.480728 0.384094 0.295318 0.220155 0.156798 0.132796   0.106597 0.089069 0.0706418 0.0667324 0.068103 0.0471761   0.0481804 0.0477433 0.0434099 0.0398945 0.0377288 0.0334809   0.0336313 0.0295264 0.0300408 0.0241364
 60.3    0.983215 0.980632 0.973166 0.955992 0.919918 0.861674   0.761195 0.644501 0.480768 0.384127 0.295343 0.220173   0.156811 0.132806 0.106605 0.0890753 0.0706466 0.0667367   0.0681077 0.0471789 0.0481831 0.0477459 0.0434122 0.0398965   0.0377306 0.0334825 0.0336328 0.0295277 0.0300421   0.0241374
 60.4  0.983242 0.980662 0.973199   0.956031 0.919965 0.861727 0.761249 0.644551 0.480808   0.384159 0.295368 0.220191 0.156823 0.132817 0.106613   0.0890816 0.0706513 0.066741 0.0681124 0.0471817 0.0481858   0.0477485 0.0434144 0.0398985 0.0377325 0.0334841 0.0336344   0.029529 0.0300434 0.0241384
 60.5  0.983269   0.980691 0.973233 0.956071 0.920011 0.861779 0.761302   0.644601 0.480848 0.384191 0.295393 0.220209 0.156836   0.132827 0.106621 0.0890878 0.0706561 0.0667453 0.0681171   0.0471845 0.0481886 0.0477511 0.0434167 0.0399005 0.0377343   0.0334856 0.0336359 0.0295303 0.0300447 0.0241394
 60.6    0.983296 0.980721 0.973267 0.956111 0.920057   0.861832 0.761356 0.644652 0.480887 0.384223 0.295417   0.220226 0.156848 0.132837 0.106629 0.089094 0.0706608   0.0667496 0.0681218 0.0471872 0.0481913 0.0477536 0.043419   0.0399025 0.0377361 0.0334872 0.0336374 0.0295316 0.030046   0.0241404
 60.7  0.983323 0.98075 0.973301   0.95615 0.920103 0.861884 0.761409 0.644702 0.480927 0.384256   0.295442 0.220244 0.15686 0.132847 0.106636 0.0891002   0.0706655 0.0667538 0.0681265 0.04719 0.048194 0.0477562   0.0434212 0.0399045 0.0377379 0.0334888 0.0336389 0.0295329   0.0300473 0.0241414
 60.8  0.98335 0.98078   0.973334 0.956189 0.920149 0.861936 0.761462 0.644752   0.480966 0.384288 0.295466 0.220262 0.156872 0.132857   0.106644 0.0891064 0.0706702 0.0667581 0.0681311 0.0471927   0.0481967 0.0477588 0.0434235 0.0399065 0.0377398 0.0334903   0.0336405 0.0295342 0.0300486 0.0241425
 60.9    0.983377 0.980809 0.973368 0.956228 0.920195 0.861987   0.761515 0.644801 0.481005 0.384319 0.29549 0.22028 0.156885   0.132867 0.106652 0.0891125 0.0706749 0.0667623 0.0681358   0.0471955 0.0481994 0.0477613 0.0434257 0.0399085 0.0377416   0.0334919 0.033642 0.0295355 0.0300498 0.0241435
 61.    0.983404 0.980838 0.973401 0.956267 0.92024   0.862039 0.761567 0.644851 0.481044 0.384351 0.295515   0.220297 0.156897 0.132877 0.106659 0.0891187 0.0706795   0.0667665 0.0681404 0.0471982 0.048202 0.0477639 0.0434279   0.0399105 0.0377434 0.0334934 0.0336435 0.0295368 0.0300511   0.0241445
 61.1  0.98343 0.980867 0.973434   0.956306 0.920286 0.862091 0.76162 0.6449 0.481083 0.384383   0.295539 0.220315 0.156909 0.132887 0.106667 0.0891248   0.0706842 0.0667707 0.068145 0.047201 0.0482047 0.0477664   0.0434301 0.0399124 0.0377452 0.033495 0.033645 0.0295381   0.0300524 0.0241455
 61.2  0.983457 0.980896   0.973467 0.956345 0.920331 0.862142 0.761672 0.644949   0.481122 0.384414 0.295563 0.220333 0.156921 0.132896   0.106675 0.0891309 0.0706888 0.0667749 0.0681496 0.0472037   0.0482074 0.0477689 0.0434324 0.0399144 0.037747 0.0334965   0.0336465 0.0295393 0.0300537 0.0241464
 61.3    0.983483 0.980925 0.9735 0.956384 0.920376 0.862193 0.761725   0.644999 0.481161 0.384446 0.295587 0.22035 0.156933 0.132906   0.106682 0.089137 0.0706934 0.0667791 0.0681542 0.0472064   0.04821 0.0477715 0.0434346 0.0399163 0.0377487 0.033498   0.033648 0.0295406 0.0300549 0.0241474
 61.4    0.98351 0.980954 0.973533 0.956422 0.920421 0.862244 0.761777   0.645048 0.4812 0.384477 0.295611 0.220367 0.156945 0.132916   0.10669 0.089143 0.070698 0.0667833 0.0681587 0.0472091   0.0482127 0.047774 0.0434368 0.0399183 0.0377505 0.0334996   0.0336495 0.0295419 0.0300562 0.0241484
 61.5    0.983536 0.980983 0.973566 0.956461 0.920466 0.862295   0.761829 0.645096 0.481238 0.384509 0.295635 0.220385   0.156957 0.132926 0.106697 0.0891491 0.0707026 0.0667874   0.0681633 0.0472118 0.0482153 0.0477765 0.043439 0.0399202   0.0377523 0.0335011 0.033651 0.0295432 0.0300574   0.0241494
 61.6  0.983562 0.981011 0.973598   0.956499 0.92051 0.862345 0.76188 0.645145 0.481277 0.38454   0.295658 0.220402 0.156969 0.132936 0.106705 0.0891551   0.0707072 0.0667916 0.0681678 0.0472145 0.0482179 0.047779   0.0434411 0.0399222 0.0377541 0.0335026 0.0336524 0.0295444   0.0300587 0.0241504
 61.7  0.983589 0.98104   0.973631 0.956537 0.920555 0.862396 0.761932 0.645193   0.481315 0.384571 0.295682 0.220419 0.156981 0.132945   0.106712 0.0891611 0.0707117 0.0667957 0.0681723 0.0472171   0.0482206 0.0477815 0.0434433 0.0399241 0.0377558 0.0335041   0.0336539 0.0295457 0.0300599 0.0241514
 61.8    0.983615 0.981068 0.973663 0.956575 0.920599 0.862446   0.761983 0.645242 0.481353 0.384602 0.295706 0.220437   0.156993 0.132955 0.10672 0.0891671 0.0707163 0.0667998   0.0681768 0.0472198 0.0482232 0.047784 0.0434455 0.039926   0.0377576 0.0335056 0.0336554 0.0295469 0.0300612   0.0241523
 61.9  0.983641 0.981096 0.973696   0.956613 0.920644 0.862496 0.762034 0.64529 0.481391 0.384633   0.295729 0.220454 0.157005 0.132965 0.106727 0.089173   0.0707208 0.0668039 0.0681813 0.0472225 0.0482258 0.0477865   0.0434477 0.0399279 0.0377593 0.0335072 0.0336569 0.0295482   0.0300624 0.0241533
 62.  0.983666 0.981125   0.973728 0.956651 0.920688 0.862546 0.762086 0.645338   0.481429 0.384663 0.295753 0.220471 0.157017 0.132974   0.106735 0.089179 0.0707253 0.066808 0.0681858 0.0472251   0.0482284 0.0477889 0.0434498 0.0399299 0.0377611 0.0335087   0.0336583 0.0295494 0.0300637 0.0241543
 62.1    0.983692 0.981153 0.97376 0.956689 0.920732 0.862596 0.762136   0.645386 0.481467 0.384694 0.295776 0.220488 0.157029   0.132984 0.106742 0.0891849 0.0707298 0.066812 0.0681903   0.0472277 0.048231 0.0477914 0.043452 0.0399318 0.0377628   0.0335102 0.0336598 0.0295507 0.0300649 0.0241553
 62.2    0.983718 0.981181 0.973792 0.956726 0.920776   0.862646 0.762187 0.645434 0.481504 0.384725 0.2958 0.220505   0.15704 0.132994 0.106749 0.0891908 0.0707343 0.0668161   0.0681947 0.0472304 0.0482335 0.0477938 0.0434541 0.0399337   0.0377646 0.0335116 0.0336612 0.0295519 0.0300661   0.0241562
 62.3  0.983744 0.981209 0.973824   0.956764 0.920819 0.862695 0.762238 0.645481 0.481542   0.384755 0.295823 0.220522 0.157052 0.133003 0.106757   0.0891967 0.0707388 0.0668202 0.0681992 0.047233 0.0482361   0.0477963 0.0434563 0.0399356 0.0377663 0.0335131 0.0336627   0.0295532 0.0300673 0.0241572
 62.4  0.983769   0.981237 0.973856 0.956801 0.920863 0.862745 0.762288   0.645529 0.481579 0.384786 0.295846 0.220539 0.157064   0.133013 0.106764 0.0892026 0.0707433 0.0668242 0.0682036   0.0472356 0.0482387 0.0477987 0.0434584 0.0399375 0.037768   0.0335146 0.0336641 0.0295544 0.0300686 0.0241581
 62.5    0.983795 0.981265 0.973888 0.956838 0.920906   0.862794 0.762339 0.645576 0.481617 0.384816 0.295869   0.220556 0.157075 0.133022 0.106771 0.0892085 0.0707477   0.0668282 0.068208 0.0472382 0.0482412 0.0478012 0.0434605   0.0399393 0.0377697 0.0335161 0.0336656 0.0295556 0.0300698   0.0241591
 62.6  0.98382 0.981292 0.973919   0.956875 0.92095 0.862843 0.762389 0.645623 0.481654 0.384846   0.295892 0.220573 0.157087 0.133032 0.106779 0.0892143   0.0707521 0.0668322 0.0682124 0.0472408 0.0482438 0.0478036   0.0434626 0.0399412 0.0377715 0.0335176 0.033667 0.0295568   0.030071 0.02416
 62.7  0.983845 0.98132   0.973951 0.956912 0.920993 0.862892 0.762439 0.64567 0.481691   0.384876 0.295915 0.220589 0.157098 0.133041 0.106786   0.0892201 0.0707566 0.0668362 0.0682168 0.0472434 0.0482463   0.047806 0.0434648 0.0399431 0.0377732 0.033519 0.0336684   0.0295581 0.0300722 0.024161
 62.8  0.983871   0.981347 0.973982 0.956949 0.921036 0.862941 0.762489   0.645717 0.481728 0.384907 0.295938 0.220606 0.15711 0.13305   0.106793 0.0892259 0.070761 0.0668402 0.0682212 0.047246   0.0482488 0.0478084 0.0434669 0.0399449 0.0377749 0.0335205   0.0336699 0.0295593 0.0300734 0.0241619
 62.9    0.983896 0.981375 0.974014 0.956986 0.921079 0.862989   0.762538 0.645764 0.481765 0.384936 0.295961 0.220623   0.157121 0.13306 0.106801 0.0892317 0.0707654 0.0668442   0.0682255 0.0472486 0.0482514 0.0478108 0.043469 0.0399468   0.0377766 0.033522 0.0336713 0.0295605 0.0300746   0.0241629
 63.  0.983921 0.981402 0.974045   0.957023 0.921122 0.863038 0.762588 0.64581 0.481802 0.384966   0.295984 0.220639 0.157133 0.133069 0.106808 0.0892375   0.0707698 0.0668482 0.0682299 0.0472512 0.0482539 0.0478132   0.0434711 0.0399487 0.0377783 0.0335234 0.0336727 0.0295617   0.0300758 0.0241638
 63.1  0.983946 0.98143   0.974076 0.957059 0.921164 0.863086 0.762637 0.645857   0.481838 0.384996 0.296007 0.220656 0.157144 0.133078   0.106815 0.0892432 0.0707741 0.0668521 0.0682342 0.0472537   0.0482564 0.0478156 0.0434731 0.0399505 0.03778 0.0335249   0.0336741 0.0295629 0.030077 0.0241648
 63.2    0.983971 0.981457 0.974107 0.957096 0.921207 0.863134   0.762686 0.645903 0.481875 0.385026 0.296029 0.220672   0.157156 0.133088 0.106822 0.089249 0.0707785 0.066856   0.0682385 0.0472563 0.0482589 0.047818 0.0434752 0.0399524   0.0377816 0.0335263 0.0336755 0.0295641 0.0300782   0.0241657
 63.3  0.983996 0.981484 0.974138   0.957132 0.921249 0.863182 0.762736 0.645949 0.481911   0.385055 0.296052 0.220689 0.157167 0.133097 0.106829   0.0892547 0.0707828 0.06686 0.0682428 0.0472588 0.0482614   0.0478203 0.0434773 0.0399542 0.0377833 0.0335277 0.0336769   0.0295653 0.0300794 0.0241666
 63.4  0.984021   0.981511 0.974169 0.957168 0.921291 0.86323 0.762784 0.645995   0.481948 0.385085 0.296075 0.220705 0.157178 0.133106   0.106836 0.0892604 0.0707871 0.0668639 0.0682471 0.0472614   0.0482639 0.0478227 0.0434794 0.039956 0.037785 0.0335292   0.0336783 0.0295665 0.0300806 0.0241675
 63.5    0.984045 0.981538 0.9742 0.957204 0.921333 0.863278 0.762833   0.646041 0.481984 0.385114 0.296097 0.220722 0.15719 0.133115   0.106843 0.0892661 0.0707915 0.0668678 0.0682514 0.0472639   0.0482663 0.0478251 0.0434814 0.0399579 0.0377867 0.0335306   0.0336797 0.0295677 0.0300817 0.0241685
 63.6    0.98407 0.981565 0.97423 0.95724 0.921375 0.863326 0.762882   0.646087 0.48202 0.385144 0.296119 0.220738 0.157201 0.133125   0.106851 0.0892717 0.0707958 0.0668717 0.0682556 0.0472664   0.0482688 0.0478274 0.0434835 0.0399597 0.0377883 0.033532   0.0336811 0.0295689 0.0300829 0.0241694
 63.7    0.984094 0.981592 0.974261 0.957276 0.921417 0.863373 0.76293   0.646133 0.482056 0.385173 0.296142 0.220754 0.157212   0.133134 0.106858 0.0892774 0.0708001 0.0668756 0.0682599   0.0472689 0.0482713 0.0478298 0.0434855 0.0399615 0.03779   0.0335335 0.0336825 0.0295701 0.0300841 0.0241703
 63.8    0.984119 0.981618 0.974291 0.957312 0.921459   0.86342 0.762979 0.646178 0.482092 0.385202 0.296164 0.22077   0.157223 0.133143 0.106865 0.089283 0.0708043 0.0668794   0.0682641 0.0472714 0.0482737 0.0478321 0.0434876 0.0399633   0.0377916 0.0335349 0.0336839 0.0295712 0.0300853   0.0241712
 63.9  0.984143 0.981645 0.974322   0.957348 0.921501 0.863468 0.763027 0.646223 0.482128   0.385231 0.296186 0.220787 0.157235 0.133152 0.106872   0.0892886 0.0708086 0.0668833 0.0682684 0.0472739 0.0482762   0.0478344 0.0434896 0.0399651 0.0377933 0.0335363 0.0336853   0.0295724 0.0300864 0.0241721
 64.  0.984168   0.981671 0.974352 0.957383 0.921542 0.863515 0.763075   0.646269 0.482163 0.38526 0.296208 0.220803 0.157246 0.133161   0.106879 0.0892942 0.0708128 0.0668871 0.0682726 0.0472764   0.0482786 0.0478367 0.0434916 0.0399669 0.0377949 0.0335377   0.0336866 0.0295736 0.0300876 0.0241731
 64.1    0.984192 0.981698 0.974382 0.957418 0.921584 0.863561   0.763123 0.646314 0.482199 0.385289 0.29623 0.220819 0.157257   0.13317 0.106886 0.0892998 0.0708171 0.066891 0.0682768   0.0472789 0.0482811 0.0478391 0.0434937 0.0399687 0.0377966   0.0335391 0.033688 0.0295748 0.0300888 0.024174
 64.2    0.984216 0.981724 0.974412 0.957454 0.921625   0.863608 0.763171 0.646359 0.482234 0.385318 0.296252   0.220835 0.157268 0.133179 0.106893 0.0893053 0.0708213   0.0668948 0.068281 0.0472814 0.0482835 0.0478414 0.0434957   0.0399705 0.0377982 0.0335405 0.0336894 0.0295759 0.0300899   0.0241749
 64.3  0.98424 0.98175 0.974442   0.957489 0.921666 0.863655 0.763218 0.646404 0.48227 0.385347   0.296274 0.220851 0.157279 0.133188 0.106899 0.0893109   0.0708255 0.0668986 0.0682852 0.0472839 0.0482859 0.0478437   0.0434977 0.0399723 0.0377998 0.0335419 0.0336907 0.0295771   0.0300911 0.0241758
 64.4  0.984264 0.981777   0.974472 0.957524 0.921707 0.863701 0.763266 0.646448   0.482305 0.385375 0.296296 0.220867 0.15729 0.133197 0.106906   0.0893164 0.0708297 0.0669024 0.0682893 0.0472863 0.0482883   0.047846 0.0434997 0.039974 0.0378014 0.0335433 0.0336921   0.0295782 0.0300922 0.0241767
 64.5  0.984288   0.981803 0.974502 0.957559 0.921748 0.863748 0.763313   0.646493 0.48234 0.385404 0.296318 0.220883 0.157301 0.133206   0.106913 0.0893219 0.0708339 0.0669062 0.0682935 0.0472888   0.0482907 0.0478482 0.0435017 0.0399758 0.0378031 0.0335447   0.0336934 0.0295794 0.0300934 0.0241776
 64.6    0.984312 0.981829 0.974532 0.957594 0.921788 0.863794 0.76336   0.646537 0.482375 0.385432 0.29634 0.220898 0.157312   0.133215 0.10692 0.0893274 0.0708381 0.06691 0.0682976   0.0472912 0.0482931 0.0478505 0.0435037 0.0399776 0.0378047   0.0335461 0.0336948 0.0295806 0.0300945 0.0241785
 64.7    0.984336 0.981855 0.974561 0.957629 0.921829   0.86384 0.763407 0.646581 0.48241 0.385461 0.296361 0.220914   0.157323 0.133224 0.106927 0.0893329 0.0708422 0.0669137   0.0683017 0.0472937 0.0482955 0.0478528 0.0435057 0.0399793   0.0378063 0.0335475 0.0336961 0.0295817 0.0300956   0.0241794
 64.8  0.98436 0.981881 0.974591   0.957664 0.92187 0.863886 0.763454 0.646626 0.482445 0.385489   0.296383 0.22093 0.157333 0.133233 0.106934 0.0893384   0.0708464 0.0669175 0.0683059 0.0472961 0.0482979 0.0478551   0.0435077 0.0399811 0.0378079 0.0335488 0.0336975 0.0295828   0.0300968 0.0241802
 64.9  0.984383 0.981907   0.974621 0.957698 0.92191 0.863931 0.763501 0.64667 0.48248   0.385517 0.296405 0.220946 0.157344 0.133241 0.106941   0.0893438 0.0708505 0.0669212 0.06831 0.0472985 0.0483003   0.0478573 0.0435096 0.0399828 0.0378095 0.0335502 0.0336988   0.029584 0.0300979 0.0241811
 65.  0.984407   0.981932 0.97465 0.957733 0.92195 0.863977 0.763548 0.646713   0.482514 0.385546 0.296426 0.220961 0.157355 0.13325 0.106947   0.0893493 0.0708547 0.0669249 0.068314 0.0473009 0.0483026   0.0478596 0.0435116 0.0399846 0.0378111 0.0335516 0.0337001   0.0295851 0.030099 0.024182
 65.1  0.98443   0.981958 0.974679 0.957767 0.92199 0.864023 0.763594 0.646757   0.482549 0.385574 0.296448 0.220977 0.157366 0.133259   0.106954 0.0893547 0.0708588 0.0669287 0.0683181 0.0473034   0.048305 0.0478618 0.0435136 0.0399863 0.0378127 0.033553   0.0337015 0.0295863 0.0301001 0.0241829
 65.2    0.984454 0.981984 0.974708 0.957801 0.92203 0.864068 0.763641   0.646801 0.482583 0.385602 0.296469 0.220992 0.157377   0.133268 0.106961 0.0893601 0.0708629 0.0669324 0.0683222   0.0473058 0.0483074 0.0478641 0.0435155 0.0399881 0.0378142   0.0335543 0.0337028 0.0295874 0.0301013 0.0241838
 65.3    0.984477 0.982009 0.974738 0.957835 0.92207   0.864113 0.763687 0.646844 0.482618 0.385629 0.29649 0.221008   0.157387 0.133277 0.106968 0.0893655 0.070867 0.0669361   0.0683262 0.0473082 0.0483097 0.0478663 0.0435175 0.0399898   0.0378158 0.0335557 0.0337041 0.0295885 0.0301024   0.0241846
 65.4  0.9845 0.982034 0.974767   0.957869 0.92211 0.864158 0.763733 0.646888 0.482652 0.385657   0.296511 0.221023 0.157398 0.133285 0.106974 0.0893708   0.070871 0.0669398 0.0683303 0.0473105 0.048312 0.0478685   0.0435194 0.0399915 0.0378174 0.033557 0.0337054 0.0295896   0.0301035 0.0241855
 65.5  0.984524 0.98206   0.974796 0.957903 0.92215 0.864203 0.763779 0.646931 0.482686   0.385685 0.296533 0.221039 0.157409 0.133294 0.106981   0.0893762 0.0708751 0.0669434 0.0683343 0.0473129 0.0483144   0.0478707 0.0435214 0.0399932 0.037819 0.0335584 0.0337068   0.0295908 0.0301046 0.0241864
 65.6  0.984547   0.982085 0.974824 0.957937 0.922189 0.864248 0.763825   0.646974 0.48272 0.385713 0.296554 0.221054 0.157419 0.133303   0.106988 0.0893815 0.0708792 0.0669471 0.0683383 0.0473153   0.0483167 0.047873 0.0435233 0.0399949 0.0378205 0.0335597   0.0337081 0.0295919 0.0301057 0.0241873
 65.7    0.98457 0.98211 0.974853 0.957971 0.922229 0.864293 0.763871   0.647017 0.482754 0.38574 0.296575 0.221069 0.15743 0.133311   0.106994 0.0893868 0.0708832 0.0669508 0.0683423 0.0473177   0.048319 0.0478752 0.0435252 0.0399967 0.0378221 0.0335611   0.0337094 0.029593 0.0301068 0.0241881
 65.8    0.984593 0.982135 0.974882 0.958005 0.922268 0.864337   0.763916 0.64706 0.482788 0.385768 0.296596 0.221085 0.15744   0.13332 0.107001 0.0893921 0.0708872 0.0669544 0.0683463   0.04732 0.0483213 0.0478774 0.0435272 0.0399984 0.0378237   0.0335624 0.0337107 0.0295941 0.0301079 0.024189
 65.9    0.984616 0.98216 0.97491 0.958038 0.922307   0.864382 0.763962 0.647103 0.482822 0.385795 0.296617 0.2211   0.157451 0.133328 0.107008 0.0893974 0.0708912 0.066958   0.0683503 0.0473224 0.0483236 0.0478796 0.0435291 0.0400001   0.0378252 0.0335637 0.033712 0.0295952 0.030109   0.0241898
 66.  0.984639 0.982185 0.974939   0.958072 0.922346 0.864426 0.764007 0.647145 0.482855   0.385823 0.296638 0.221115 0.157461 0.133337 0.107014   0.0894027 0.0708952 0.0669617 0.0683543 0.0473247 0.0483259   0.0478818 0.043531 0.0400018 0.0378268 0.0335651 0.0337133   0.0295963 0.0301101 0.0241907
 66.1  0.984662   0.98221 0.974967 0.958105 0.922385 0.86447 0.764052 0.647188   0.482889 0.38585 0.296658 0.22113 0.157472 0.133345 0.107021   0.089408 0.0708992 0.0669653 0.0683583 0.0473271 0.0483282   0.0478839 0.0435329 0.0400034 0.0378283 0.0335664 0.0337146   0.0295974 0.0301112 0.0241916
 66.2  0.984684   0.982235 0.974996 0.958138 0.922424 0.864514 0.764097 0.64723   0.482922 0.385877 0.296679 0.221145 0.157482 0.133354   0.107027 0.0894132 0.0709032 0.0669689 0.0683622 0.0473294   0.0483305 0.0478861 0.0435348 0.0400051 0.0378298 0.0335677   0.0337158 0.0295985 0.0301123 0.0241924
 66.3    0.984707 0.98226 0.975024 0.958172 0.922463 0.864558 0.764142   0.647273 0.482956 0.385904 0.2967 0.22116 0.157493 0.133362   0.107034 0.0894184 0.0709072 0.0669725 0.0683661 0.0473317   0.0483328 0.0478883 0.0435367 0.0400068 0.0378314 0.033569   0.0337171 0.0295996 0.0301134 0.0241933
 66.4    0.98473 0.982285 0.975052 0.958205 0.922501 0.864602 0.764187   0.647315 0.482989 0.385931 0.29672 0.221176 0.157503   0.133371 0.10704 0.0894236 0.0709112 0.066976 0.0683701   0.0473341 0.0483351 0.0478904 0.0435386 0.0400085 0.0378329   0.0335703 0.0337184 0.0296007 0.0301145 0.0241941
 66.5    0.984752 0.982309 0.97508 0.958238 0.92254   0.864646 0.764231 0.647357 0.483022 0.385958 0.296741 0.22119   0.157513 0.133379 0.107047 0.0894288 0.0709151 0.0669796   0.068374 0.0473364 0.0483373 0.0478926 0.0435405 0.0400102   0.0378344 0.0335716 0.0337197 0.0296018 0.0301155   0.024195
 66.6  0.984775 0.982334 0.975108   0.95827 0.922578 0.864689 0.764276 0.647399 0.483055 0.385985   0.296762 0.221205 0.157524 0.133388 0.107053 0.089434   0.070919 0.0669832 0.0683779 0.0473387 0.0483396 0.0478947   0.0435424 0.0400118 0.0378359 0.0335729 0.033721 0.0296029   0.0301166 0.0241958
 66.7  0.984797 0.982358   0.975136 0.958303 0.922617 0.864733 0.76432 0.64744 0.483088   0.386012 0.296782 0.22122 0.157534 0.133396 0.10706 0.0894392   0.070923 0.0669867 0.0683818 0.047341 0.0483418 0.0478969   0.0435442 0.0400135 0.0378375 0.0335742 0.0337222 0.029604   0.0301177 0.0241966
 66.8  0.98482 0.982383   0.975164 0.958336 0.922655 0.864776 0.764365 0.647482   0.483121 0.386038 0.296802 0.221235 0.157544 0.133404   0.107066 0.0894444 0.0709269 0.0669903 0.0683857 0.0473433   0.0483441 0.047899 0.0435461 0.0400151 0.037839 0.0335755   0.0337235 0.029605 0.0301188 0.0241975
 66.9    0.984842 0.982407 0.975192 0.958369 0.922693 0.864819   0.764409 0.647524 0.483154 0.386065 0.296823 0.22125 0.157554   0.133413 0.107073 0.0894495 0.0709308 0.0669938 0.0683895   0.0473456 0.0483463 0.0479012 0.043548 0.0400168 0.0378405   0.0335768 0.0337247 0.0296061 0.0301198 0.0241983
 67.    0.984864 0.982431 0.97522 0.958401 0.922731   0.864862 0.764453 0.647565 0.483186 0.386092 0.296843   0.221265 0.157565 0.133421 0.107079 0.0894546 0.0709347   0.0669973 0.0683934 0.0473478 0.0483486 0.0479033 0.0435498   0.0400184 0.037842 0.0335781 0.033726 0.0296072 0.0301209   0.0241991
 67.1  0.984886 0.982455 0.975247   0.958433 0.922769 0.864905 0.764497 0.647606 0.483219   0.386118 0.296863 0.221279 0.157575 0.133429 0.107085   0.0894597 0.0709385 0.0670008 0.0683972 0.0473501 0.0483508   0.0479054 0.0435517 0.0400201 0.0378435 0.0335794 0.0337273   0.0296083 0.0301219 0.0242
 67.2  0.984908   0.982479 0.975275 0.958466 0.922806 0.864948 0.76454 0.647647   0.483252 0.386145 0.296883 0.221294 0.157585 0.133438   0.107092 0.0894648 0.0709424 0.0670043 0.0684011 0.0473524   0.048353 0.0479075 0.0435535 0.0400217 0.037845 0.0335807   0.0337285 0.0296093 0.030123 0.0242008
 67.3    0.98493 0.982503 0.975302 0.958498 0.922844 0.864991 0.764584   0.647689 0.483284 0.386171 0.296903 0.221309 0.157595   0.133446 0.107098 0.0894699 0.0709463 0.0670078 0.0684049   0.0473547 0.0483552 0.0479096 0.0435554 0.0400233 0.0378465   0.033582 0.0337298 0.0296104 0.030124 0.0242016
 67.4    0.984952 0.982527 0.97533 0.95853 0.922881   0.865033 0.764627 0.647729 0.483316 0.386197 0.296923   0.221323 0.157605 0.133454 0.107104 0.089475 0.0709501   0.0670113 0.0684087 0.0473569 0.0483574 0.0479117 0.0435572   0.040025 0.0378479 0.0335833 0.033731 0.0296114 0.0301251   0.0242025
 67.5  0.984974 0.982551 0.975357   0.958562 0.922919 0.865076 0.764671 0.64777 0.483348 0.386223   0.296943 0.221338 0.157615 0.133462 0.107111 0.08948   0.070954 0.0670148 0.0684125 0.0473592 0.0483596 0.0479138   0.043559 0.0400266 0.0378494 0.0335845 0.0337322 0.0296125   0.0301261 0.0242033
 67.6  0.984996 0.982575   0.975384 0.958594 0.922956 0.865118 0.764714 0.647811   0.483381 0.38625 0.296963 0.221352 0.157625 0.13347 0.107117   0.0894851 0.0709578 0.0670182 0.0684163 0.0473614 0.0483618   0.0479159 0.0435609 0.0400282 0.0378509 0.0335858 0.0337335   0.0296136 0.0301272 0.0242041
 67.7  0.985018   0.982599 0.975411 0.958626 0.922993 0.86516 0.764757 0.647852   0.483413 0.386276 0.296983 0.221367 0.157635 0.133479   0.107123 0.0894901 0.0709616 0.0670217 0.0684201 0.0473636   0.048364 0.047918 0.0435627 0.0400298 0.0378524 0.0335871   0.0337347 0.0296146 0.0301282 0.0242049
 67.8    0.98504 0.982623 0.975438 0.958658 0.92303 0.865202 0.7648   0.647892 0.483445 0.386302 0.297003 0.221381 0.157645   0.133487 0.10713 0.0894951 0.0709654 0.0670251 0.0684239   0.0473659 0.0483662 0.0479201 0.0435645 0.0400314 0.0378538   0.0335883 0.0337359 0.0296157 0.0301293 0.0242057
 67.9    0.985061 0.982646 0.975465 0.958689 0.923067   0.865244 0.764843 0.647932 0.483476 0.386327 0.297023   0.221396 0.157655 0.133495 0.107136 0.0895001 0.0709692   0.0670285 0.0684276 0.0473681 0.0483684 0.0479221 0.0435663   0.040033 0.0378553 0.0335896 0.0337372 0.0296167 0.0301303   0.0242065
 68.  0.985083 0.98267 0.975492   0.958721 0.923104 0.865286 0.764886 0.647973 0.483508   0.386353 0.297043 0.22141 0.157665 0.133503 0.107142   0.0895051 0.070973 0.0670319 0.0684314 0.0473703 0.0483706   0.0479242 0.0435681 0.0400346 0.0378568 0.0335908 0.0337384   0.0296177 0.0301313 0.0242073
 68.1  0.985104   0.982693 0.975519 0.958752 0.923141 0.865328 0.764929   0.648013 0.48354 0.386379 0.297062 0.221424 0.157675 0.133511   0.107148 0.08951 0.0709767 0.0670354 0.0684351 0.0473725   0.0483727 0.0479262 0.0435699 0.0400362 0.0378582 0.0335921   0.0337396 0.0296188 0.0301324 0.0242081
 68.2    0.985126 0.982717 0.975546 0.958784 0.923178 0.865369   0.764971 0.648053 0.483572 0.386405 0.297082 0.221439   0.157685 0.133519 0.107154 0.089515 0.0709805 0.0670388   0.0684389 0.0473747 0.0483749 0.0479283 0.0435717 0.0400378   0.0378597 0.0335933 0.0337408 0.0296198 0.0301334   0.024209
 68.3  0.985147 0.98274 0.975572   0.958815 0.923214 0.865411 0.765014 0.648093 0.483603 0.38643   0.297101 0.221453 0.157694 0.133527 0.107161 0.0895199   0.0709843 0.0670422 0.0684426 0.0473769 0.048377 0.0479303   0.0435735 0.0400394 0.0378611 0.0335946 0.033742 0.0296208   0.0301344 0.0242098
 68.4  0.985168 0.982763   0.975599 0.958846 0.923251 0.865452 0.765056 0.648133   0.483635 0.386456 0.297121 0.221467 0.157704 0.133535   0.107167 0.0895248 0.070988 0.0670455 0.0684463 0.0473791   0.0483792 0.0479324 0.0435753 0.040041 0.0378626 0.0335958   0.0337432 0.0296219 0.0301354 0.0242106
 68.5    0.98519 0.982786 0.975625 0.958877 0.923287 0.865493 0.765098   0.648172 0.483666 0.386481 0.29714 0.221481 0.157714   0.133543 0.107173 0.0895298 0.0709917 0.0670489 0.06845   0.0473813 0.0483813 0.0479344 0.0435771 0.0400425 0.037864   0.033597 0.0337444 0.0296229 0.0301365 0.0242114
 68.6    0.985211 0.98281 0.975652 0.958908 0.923323   0.865534 0.76514 0.648212 0.483697 0.386507 0.29716 0.221495   0.157724 0.133551 0.107179 0.0895346 0.0709954 0.0670523   0.0684537 0.0473835 0.0483834 0.0479365 0.0435788 0.0400441   0.0378654 0.0335983 0.0337456 0.0296239 0.0301375   0.0242121
 68.7  0.985232 0.982833 0.975678   0.958939 0.923359 0.865575 0.765182 0.648251 0.483728   0.386532 0.297179 0.221509 0.157733 0.133559 0.107185   0.0895395 0.0709991 0.0670556 0.0684573 0.0473856 0.0483856   0.0479385 0.0435806 0.0400457 0.0378669 0.0335995 0.0337468   0.029625 0.0301385 0.0242129
 68.8  0.985253   0.982856 0.975705 0.95897 0.923395 0.865616 0.765224 0.648291   0.483759 0.386557 0.297198 0.221523 0.157743 0.133567   0.107191 0.0895444 0.0710028 0.067059 0.068461 0.0473878   0.0483877 0.0479405 0.0435824 0.0400472 0.0378683 0.0336007   0.033748 0.029626 0.0301395 0.0242137
 68.9    0.985274 0.982879 0.975731 0.959001 0.923431 0.865657   0.765266 0.64833 0.48379 0.386583 0.297218 0.221537 0.157753   0.133574 0.107197 0.0895493 0.0710065 0.0670623 0.0684647   0.04739 0.0483898 0.0479425 0.0435841 0.0400488 0.0378697   0.033602 0.0337492 0.029627 0.0301405 0.0242145
 69.    0.985295 0.982902 0.975757 0.959032 0.923467   0.865698 0.765307 0.648369 0.483821 0.386608 0.297237   0.221551 0.157762 0.133582 0.107203 0.0895541 0.0710102   0.0670656 0.0684683 0.0473921 0.0483919 0.0479445 0.0435859   0.0400504 0.0378711 0.0336032 0.0337504 0.029628 0.0301415   0.0242153
 69.1  0.985316 0.982924 0.975783   0.959062 0.923503 0.865738 0.765349 0.648408 0.483852   0.386633 0.297256 0.221565 0.157772 0.13359 0.107209   0.0895589 0.0710139 0.0670689 0.0684719 0.0473943 0.048394   0.0479465 0.0435876 0.0400519 0.0378726 0.0336044 0.0337516   0.029629 0.0301425 0.0242161
 69.2  0.985337   0.982947 0.975809 0.959093 0.923539 0.865779 0.76539 0.648447   0.483883 0.386658 0.297275 0.221579 0.157782 0.133598   0.107215 0.0895637 0.0710175 0.0670722 0.0684756 0.0473964   0.0483961 0.0479485 0.0435894 0.0400534 0.037874 0.0336056   0.0337528 0.02963 0.0301435 0.0242169
 69.3    0.985358 0.98297 0.975835 0.959123 0.923574 0.865819 0.765431   0.648486 0.483913 0.386683 0.297294 0.221593 0.157791   0.133606 0.107221 0.0895685 0.0710212 0.0670755 0.0684792   0.0473985 0.0483982 0.0479505 0.0435911 0.040055 0.0378754   0.0336068 0.0337539 0.029631 0.0301445 0.0242177
 69.4    0.985378 0.982992 0.975861 0.959153 0.92361   0.865859 0.765472 0.648525 0.483944 0.386707 0.297313   0.221607 0.157801 0.133614 0.107227 0.0895733 0.0710248   0.0670788 0.0684828 0.0474007 0.0484003 0.0479525 0.0435928   0.0400565 0.0378768 0.033608 0.0337551 0.029632 0.0301455   0.0242184
 69.5  0.985399 0.983015 0.975886   0.959184 0.923645 0.865899 0.765513 0.648563 0.483974   0.386732 0.297332 0.221621 0.15781 0.133621 0.107233   0.0895781 0.0710284 0.0670821 0.0684864 0.0474028 0.0484024   0.0479545 0.0435946 0.0400581 0.0378782 0.0336092 0.0337563   0.029633 0.0301465 0.0242192
 69.6  0.98542   0.983037 0.975912 0.959214 0.92368 0.865939 0.765554 0.648602   0.484005 0.386757 0.297351 0.221634 0.15782 0.133629   0.107239 0.0895829 0.0710321 0.0670854 0.06849 0.0474049   0.0484045 0.0479564 0.0435963 0.0400596 0.0378796 0.0336104   0.0337575 0.029634 0.0301475 0.02422
 69.7    0.98544 0.98306 0.975938 0.959244 0.923715 0.865979 0.765595   0.64864 0.484035 0.386782 0.297369 0.221648 0.157829 0.133637   0.107245 0.0895876 0.0710357 0.0670886 0.0684936 0.047407   0.0484065 0.0479584 0.043598 0.0400611 0.037881 0.0336116   0.0337586 0.029635 0.0301484 0.0242207
 69.8    0.985461 0.983082 0.975963 0.959274 0.92375 0.866019 0.765636   0.648678 0.484065 0.386806 0.297388 0.221662 0.157838   0.133644 0.107251 0.0895924 0.0710393 0.0670919 0.0684971   0.0474091 0.0484086 0.0479604 0.0435997 0.0400626 0.0378823   0.0336128 0.0337598 0.029636 0.0301494 0.0242215
 69.9    0.985481 0.983105 0.975989 0.959304 0.923785   0.866059 0.765676 0.648717 0.484096 0.386831 0.297407   0.221675 0.157848 0.133652 0.107257 0.0895971 0.0710428   0.0670951 0.0685007 0.0474112 0.0484106 0.0479623 0.0436014   0.0400641 0.0378837 0.033614 0.0337609 0.029637 0.0301504   0.0242223
 70.  0.985502 0.983127 0.976014   0.959334 0.92382 0.866098 0.765717 0.648755 0.484126 0.386855   0.297426 0.221689 0.157857 0.13366 0.107263 0.0896018   0.0710464 0.0670984 0.0685042 0.0474133 0.0484127 0.0479643   0.0436031 0.0400657 0.0378851 0.0336152 0.0337621 0.029638   0.0301514 0.024223
 70.1  0.985522 0.983149   0.97604 0.959363 0.923855 0.866138 0.765757 0.648793 0.484156   0.386879 0.297444 0.221702 0.157867 0.133667 0.107269   0.0896065 0.07105 0.0671016 0.0685078 0.0474154 0.0484147   0.0479662 0.0436048 0.0400672 0.0378865 0.0336164 0.0337632   0.029639 0.0301523 0.0242238
 70.2  0.985542   0.983171 0.976065 0.959393 0.92389 0.866177 0.765797 0.648831   0.484186 0.386904 0.297463 0.221716 0.157876 0.133675   0.107275 0.0896112 0.0710535 0.0671048 0.0685113 0.0474175   0.0484168 0.0479682 0.0436065 0.0400687 0.0378879 0.0336175   0.0337644 0.0296399 0.0301533 0.0242246
 70.3    0.985562 0.983193 0.97609 0.959423 0.923924 0.866216 0.765837   0.648868 0.484215 0.386928 0.297481 0.221729 0.157885   0.133682 0.10728 0.0896158 0.0710571 0.067108 0.0685148   0.0474196 0.0484188 0.0479701 0.0436082 0.0400702 0.0378892   0.0336187 0.0337655 0.0296409 0.0301543 0.0242253
 70.4    0.985583 0.983215 0.976115 0.959452 0.923959   0.866255 0.765877 0.648906 0.484245 0.386952 0.2975 0.221743   0.157894 0.13369 0.107286 0.0896205 0.0710606 0.0671112   0.0685183 0.0474217 0.0484208 0.047972 0.0436099 0.0400717   0.0378906 0.0336199 0.0337667 0.0296419 0.0301553   0.0242261
 70.5  0.985603 0.983237 0.97614   0.959482 0.923993 0.866294 0.765917 0.648944 0.484275   0.386976 0.297518 0.221756 0.157904 0.133698 0.107292   0.0896251 0.0710642 0.0671144 0.0685218 0.0474237 0.0484229   0.0479739 0.0436116 0.0400731 0.0378919 0.033621 0.0337678   0.0296429 0.0301562 0.0242268
 70.6  0.985623   0.983259 0.976165 0.959511 0.924027 0.866333 0.765957   0.648981 0.484304 0.387 0.297536 0.22177 0.157913 0.133705   0.107298 0.0896298 0.0710677 0.0671176 0.0685253 0.0474258   0.0484249 0.0479759 0.0436133 0.0400746 0.0378933 0.0336222   0.0337689 0.0296438 0.0301572 0.0242276
 70.7    0.985643 0.983281 0.97619 0.95954 0.924061 0.866372 0.765997   0.649018 0.484334 0.387024 0.297555 0.221783 0.157922   0.133713 0.107304 0.0896344 0.0710712 0.0671207 0.0685288   0.0474278 0.0484269 0.0479778 0.043615 0.0400761 0.0378947   0.0336234 0.0337701 0.0296448 0.0301581 0.0242283
 70.8    0.985663 0.983303 0.976215 0.959569 0.924095   0.866411 0.766036 0.649056 0.484363 0.387048 0.297573   0.221796 0.157931 0.13372 0.107309 0.089639 0.0710747   0.0671239 0.0685322 0.0474299 0.0484289 0.0479797 0.0436166   0.0400776 0.037896 0.0336245 0.0337712 0.0296457 0.0301591   0.0242291
 70.9  0.985683 0.983324 0.97624   0.959598 0.924129 0.866449 0.766076 0.649093 0.484393   0.387072 0.297591 0.221809 0.15794 0.133727 0.107315   0.0896436 0.0710782 0.0671271 0.0685357 0.0474319 0.0484309   0.0479816 0.0436183 0.0400791 0.0378974 0.0336257 0.0337723   0.0296467 0.03016 0.0242298
 71.  0.985702   0.983346 0.976264 0.959627 0.924163 0.866488 0.766115 0.64913   0.484422 0.387096 0.297609 0.221823 0.15795 0.133735   0.107321 0.0896482 0.0710816 0.0671302 0.0685392 0.047434   0.0484329 0.0479835 0.0436199 0.0400805 0.0378987 0.0336268   0.0337735 0.0296477 0.030161 0.0242306
 71.1    0.985722 0.983367 0.976289 0.959656 0.924197 0.866526   0.766154 0.649167 0.484451 0.387119 0.297627 0.221836   0.157959 0.133742 0.107327 0.0896527 0.0710851 0.0671334   0.0685426 0.047436 0.0484349 0.0479854 0.0436216 0.040082   0.0379 0.033628 0.0337746 0.0296486 0.0301619   0.0242313
 71.2  0.985742 0.983389 0.976314   0.959685 0.924231 0.866564 0.766194 0.649204 0.48448 0.387143   0.297645 0.221849 0.157968 0.13375 0.107332 0.0896573   0.0710886 0.0671365 0.068546 0.047438 0.0484369 0.0479873   0.0436233 0.0400835 0.0379014 0.0336291 0.0337757 0.0296496   0.0301629 0.0242321
 71.3  0.985762 0.98341   0.976338 0.959714 0.924264 0.866602 0.766233 0.64924 0.484509   0.387167 0.297663 0.221862 0.157977 0.133757 0.107338   0.0896619 0.071092 0.0671396 0.0685495 0.0474401 0.0484389   0.0479892 0.0436249 0.0400849 0.0379027 0.0336303 0.0337768   0.0296505 0.0301638 0.0242328
 71.4  0.985781   0.983432 0.976363 0.959743 0.924298 0.86664 0.766272 0.649277   0.484538 0.38719 0.297681 0.221875 0.157986 0.133764   0.107344 0.0896664 0.0710955 0.0671427 0.0685529 0.0474421   0.0484408 0.047991 0.0436265 0.0400864 0.037904 0.0336314   0.0337779 0.0296515 0.0301648 0.0242335
 71.5    0.985801 0.983453 0.976387 0.959771 0.924331 0.866678 0.76631   0.649314 0.484567 0.387214 0.297699 0.221888 0.157995   0.133772 0.107349 0.0896709 0.0710989 0.0671458 0.0685563   0.0474441 0.0484428 0.0479929 0.0436282 0.0400878 0.0379053   0.0336326 0.033779 0.0296524 0.0301657 0.0242343
 71.6    0.98582 0.983474 0.976411 0.9598 0.924365   0.866716 0.766349 0.64935 0.484596 0.387237 0.297717 0.221901   0.158004 0.133779 0.107355 0.0896754 0.0711023 0.0671489   0.0685597 0.0474461 0.0484448 0.0479948 0.0436298 0.0400893   0.0379067 0.0336337 0.0337801 0.0296534 0.0301666   0.024235
 71.7  0.98584 0.983496 0.976436   0.959828 0.924398 0.866754 0.766388 0.649387 0.484624 0.38726   0.297735 0.221914 0.158013 0.133786 0.107361 0.0896799   0.0711057 0.067152 0.0685631 0.0474481 0.0484467 0.0479966   0.0436314 0.0400907 0.037908 0.0336348 0.0337812 0.0296543   0.0301675 0.0242357
 71.8  0.985859 0.983517   0.97646 0.959857 0.924431 0.866792 0.766426 0.649423 0.484653   0.387284 0.297753 0.221927 0.158022 0.133794 0.107366   0.0896844 0.0711091 0.0671551 0.0685664 0.0474501 0.0484487   0.0479985 0.0436331 0.0400921 0.0379093 0.0336359 0.0337823   0.0296552 0.0301685 0.0242365
 71.9  0.985878   0.983538 0.976484 0.959885 0.924464 0.866829 0.766465   0.649459 0.484682 0.387307 0.29777 0.22194 0.15803 0.133801   0.107372 0.0896889 0.0711125 0.0671581 0.0685698 0.0474521   0.0484506 0.0480003 0.0436347 0.0400936 0.0379106 0.0336371   0.0337834 0.0296562 0.0301694 0.0242372
 72.    0.985898 0.983559 0.976508 0.959913 0.924497 0.866867   0.766503 0.649495 0.48471 0.38733 0.297788 0.221953 0.158039   0.133808 0.107377 0.0896933 0.0711159 0.0671612 0.0685732   0.0474541 0.0484526 0.0480022 0.0436363 0.040095 0.0379119   0.0336382 0.0337845 0.0296571 0.0301703 0.0242379
 72.1    0.985917 0.98358 0.976532 0.959941 0.92453   0.866904 0.766541 0.649531 0.484739 0.387353 0.297806   0.221966 0.158048 0.133815 0.107383 0.0896978 0.0711193   0.0671643 0.0685765 0.047456 0.0484545 0.048004 0.0436379   0.0400964 0.0379132 0.0336393 0.0337856 0.029658 0.0301712   0.0242386
 72.2  0.985936 0.983601 0.976556   0.959969 0.924563 0.866941 0.766579 0.649567 0.484767   0.387376 0.297823 0.221978 0.158057 0.133823 0.107388   0.0897022 0.0711227 0.0671673 0.0685799 0.047458 0.0484564   0.0480059 0.0436395 0.0400979 0.0379145 0.0336404 0.0337867   0.029659 0.0301722 0.0242393
 72.3  0.985955   0.983622 0.97658 0.959997 0.924596 0.866978 0.766617 0.649603   0.484795 0.387399 0.297841 0.221991 0.158066 0.13383   0.107394 0.0897066 0.071126 0.0671703 0.0685832 0.04746   0.0484584 0.0480077 0.0436411 0.0400993 0.0379158 0.0336415   0.0337878 0.0296599 0.0301731 0.0242401
 72.4    0.985974 0.983642 0.976603 0.960025 0.924628 0.867015   0.766655 0.649638 0.484823 0.387422 0.297858 0.222004   0.158075 0.133837 0.107399 0.0897111 0.0711294 0.0671734   0.0685865 0.0474619 0.0484603 0.0480095 0.0436427 0.0401007   0.0379171 0.0336426 0.0337889 0.0296608 0.030174   0.0242408
 72.5  0.985993 0.983663 0.976627   0.960053 0.924661 0.867052 0.766693 0.649674 0.484851   0.387445 0.297876 0.222017 0.158083 0.133844 0.107405   0.0897155 0.0711327 0.0671764 0.0685898 0.0474639 0.0484622   0.0480113 0.0436443 0.0401021 0.0379184 0.0336438 0.0337899   0.0296617 0.0301749 0.0242415
 72.6  0.986012   0.983684 0.976651 0.960081 0.924693 0.867089 0.766731   0.649709 0.484879 0.387468 0.297893 0.222029 0.158092   0.133851 0.10741 0.0897198 0.0711361 0.0671794 0.0685931   0.0474658 0.0484641 0.0480132 0.0436459 0.0401035 0.0379197   0.0336449 0.033791 0.0296626 0.0301758 0.0242422
 72.7    0.986031 0.983705 0.976674 0.960109 0.924726   0.867126 0.766768 0.649745 0.484907 0.38749 0.29791 0.222042   0.158101 0.133858 0.107416 0.0897242 0.0711394 0.0671824   0.0685964 0.0474678 0.048466 0.048015 0.0436475 0.0401049   0.037921 0.033646 0.0337921 0.0296636 0.0301767   0.0242429
 72.8  0.98605 0.983725 0.976698   0.960136 0.924758 0.867163 0.766806 0.64978 0.484935 0.387513   0.297928 0.222055 0.15811 0.133865 0.107421 0.0897286   0.0711427 0.0671854 0.0685997 0.0474697 0.0484679 0.0480168   0.0436491 0.0401063 0.0379222 0.0336471 0.0337931 0.0296645   0.0301776 0.0242436
 72.9  0.986069 0.983746   0.976721 0.960164 0.92479 0.867199 0.766843 0.649815 0.484963   0.387536 0.297945 0.222067 0.158118 0.133872 0.107427   0.0897329 0.071146 0.0671884 0.068603 0.0474717 0.0484698   0.0480186 0.0436506 0.0401077 0.0379235 0.0336481 0.0337942   0.0296654 0.0301785 0.0242443
 73.  0.986088   0.983766 0.976745 0.960191 0.924822 0.867236 0.76688 0.649851   0.484991 0.387558 0.297962 0.22208 0.158127 0.133879   0.107432 0.0897373 0.0711493 0.0671914 0.0686063 0.0474736   0.0484717 0.0480204 0.0436522 0.0401091 0.0379248 0.0336492   0.0337953 0.0296663 0.0301794 0.024245
 73.1    0.986106 0.983787 0.976768 0.960219 0.924854 0.867272   0.766918 0.649886 0.485019 0.387581 0.297979 0.222092   0.158135 0.133886 0.107438 0.0897416 0.0711526 0.0671944   0.0686095 0.0474755 0.0484736 0.0480222 0.0436538 0.0401105   0.037926 0.0336503 0.0337963 0.0296672 0.0301803   0.0242457
 73.2  0.986125 0.983807 0.976791   0.960246 0.924886 0.867308 0.766955 0.649921 0.485046   0.387603 0.297997 0.222105 0.158144 0.133893 0.107443   0.0897459 0.0711559 0.0671973 0.0686128 0.0474775 0.0484755   0.048024 0.0436553 0.0401119 0.0379273 0.0336514 0.0337974   0.0296681 0.0301812 0.0242464
 73.3  0.986144   0.983827 0.976814 0.960273 0.924918 0.867344 0.766992   0.649955 0.485074 0.387626 0.298014 0.222117 0.158153 0.1339   0.107448 0.0897502 0.0711591 0.0672003 0.068616 0.0474794   0.0484773 0.0480258 0.0436569 0.0401132 0.0379286 0.0336525   0.0337984 0.029669 0.0301821 0.0242471
 73.4    0.986162 0.983848 0.976838 0.9603 0.92495 0.86738 0.767029   0.64999 0.485101 0.387648 0.298031 0.222129 0.158161 0.133907   0.107454 0.0897545 0.0711624 0.0672032 0.0686193 0.0474813   0.0484792 0.0480275 0.0436585 0.0401146 0.0379298 0.0336536   0.0337995 0.0296699 0.030183 0.0242478
 73.5    0.986181 0.983868 0.976861 0.960328 0.924982 0.867416   0.767066 0.650025 0.485129 0.38767 0.298048 0.222142 0.15817   0.133914 0.107459 0.0897588 0.0711657 0.0672062 0.0686225   0.0474832 0.0484811 0.0480293 0.04366 0.040116 0.0379311   0.0336547 0.0338005 0.0296708 0.0301839 0.0242485
 73.6    0.986199 0.983888 0.976884 0.960355 0.925013   0.867452 0.767102 0.650059 0.485156 0.387692 0.298065   0.222154 0.158178 0.133921 0.107465 0.0897631 0.0711689   0.0672091 0.0686257 0.0474851 0.0484829 0.0480311 0.0436616   0.0401174 0.0379323 0.0336557 0.0338016 0.0296717 0.0301848   0.0242492
 73.7  0.986218 0.983908 0.976907   0.960382 0.925045 0.867488 0.767139 0.650094 0.485183   0.387714 0.298081 0.222166 0.158187 0.133928 0.10747   0.0897674 0.0711721 0.067212 0.0686289 0.047487 0.0484848   0.0480328 0.0436631 0.0401187 0.0379336 0.0336568 0.0338026   0.0296726 0.0301856 0.0242499
 73.8  0.986236   0.983928 0.97693 0.960408 0.925076 0.867524 0.767175 0.650128   0.48521 0.387737 0.298098 0.222179 0.158195 0.133935   0.107475 0.0897716 0.0711754 0.0672149 0.0686321 0.0474889   0.0484866 0.0480346 0.0436646 0.0401201 0.0379348 0.0336579   0.0338037 0.0296734 0.0301865 0.0242506
 73.9    0.986254 0.983948 0.976952 0.960435 0.925107 0.867559   0.767212 0.650163 0.485237 0.387759 0.298115 0.222191   0.158204 0.133942 0.10748 0.0897759 0.0711786 0.0672179   0.0686353 0.0474908 0.0484885 0.0480364 0.0436662 0.0401215   0.0379361 0.0336589 0.0338047 0.0296743 0.0301874   0.0242513
 74.  0.986273 0.983968 0.976975   0.960462 0.925139 0.867595 0.767248 0.650197 0.485264   0.387781 0.298132 0.222203 0.158212 0.133949 0.107486   0.0897801 0.0711818 0.0672208 0.0686385 0.0474926 0.0484903   0.0480381 0.0436677 0.0401228 0.0379373 0.03366 0.0338058   0.0296752 0.0301883 0.024252
 74.1  0.986291   0.983988 0.976998 0.960489 0.92517 0.86763 0.767284 0.650231   0.485291 0.387802 0.298149 0.222215 0.15822 0.133956 0.107491   0.0897843 0.071185 0.0672237 0.0686417 0.0474945 0.0484922   0.0480399 0.0436692 0.0401242 0.0379385 0.0336611 0.0338068   0.0296761 0.0301891 0.0242527
 74.2  0.986309   0.984008 0.977021 0.960515 0.925201 0.867666 0.767321   0.650265 0.485318 0.387824 0.298165 0.222227 0.158229   0.133963 0.107496 0.0897885 0.0711882 0.0672265 0.0686448   0.0474964 0.048494 0.0480416 0.0436708 0.0401255 0.0379398   0.0336621 0.0338078 0.029677 0.03019 0.0242533
 74.3    0.986327 0.984027 0.977043 0.960542 0.925232   0.867701 0.767357 0.650299 0.485345 0.387846 0.298182 0.22224   0.158237 0.133969 0.107502 0.0897927 0.0711914 0.0672294   0.068648 0.0474983 0.0484958 0.0480433 0.0436723 0.0401269   0.037941 0.0336632 0.0338088 0.0296779 0.0301909   0.024254
 74.4  0.986345 0.984047 0.977066   0.960568 0.925263 0.867736 0.767393 0.650333 0.485372   0.387868 0.298198 0.222252 0.158245 0.133976 0.107507   0.0897969 0.0711946 0.0672323 0.0686512 0.0475001 0.0484976   0.0480451 0.0436738 0.0401282 0.0379422 0.0336642 0.0338099   0.0296787 0.0301917 0.0242547
 74.5  0.986363   0.984067 0.977088 0.960595 0.925294 0.867771 0.767428   0.650367 0.485398 0.38789 0.298215 0.222264 0.158254 0.133983   0.107512 0.0898011 0.0711977 0.0672352 0.0686543 0.047502   0.0484995 0.0480468 0.0436753 0.0401295 0.0379434 0.0336653   0.0338109 0.0296796 0.0301926 0.0242554
 74.6    0.986381 0.984086 0.977111 0.960621 0.925325 0.867806   0.767464 0.6504 0.485425 0.387911 0.298232 0.222276 0.158262   0.13399 0.107517 0.0898052 0.0712009 0.067238 0.0686574   0.0475038 0.0485013 0.0480485 0.0436768 0.0401309 0.0379447   0.0336663 0.0338119 0.0296805 0.0301935 0.024256
 74.7    0.986399 0.984106 0.977133 0.960647 0.925355   0.867841 0.7675 0.650434 0.485452 0.387933 0.298248 0.222288   0.15827 0.133996 0.107522 0.0898094 0.071204 0.0672409   0.0686606 0.0475057 0.0485031 0.0480502 0.0436783 0.0401322   0.0379459 0.0336674 0.0338129 0.0296813 0.0301943   0.0242567
 74.8  0.986417 0.984126 0.977155   0.960673 0.925386 0.867876 0.767535 0.650468 0.485478   0.387954 0.298264 0.2223 0.158279 0.134003 0.107528 0.0898135   0.0712072 0.0672437 0.0686637 0.0475075 0.0485049 0.048052   0.0436798 0.0401335 0.0379471 0.0336684 0.0338139 0.0296822   0.0301952 0.0242574
 74.9  0.986435 0.984145   0.977178 0.9607 0.925416 0.86791 0.767571 0.650501 0.485505   0.387976 0.298281 0.222312 0.158287 0.13401 0.107533   0.0898177 0.0712103 0.0672466 0.0686668 0.0475093 0.0485067   0.0480537 0.0436813 0.0401349 0.0379483 0.0336694 0.0338149   0.0296831 0.030196 0.0242581
 75.  0.986453   0.984164 0.9772 0.960726 0.925447 0.867945 0.767606 0.650534   0.485531 0.387997 0.298297 0.222323 0.158295 0.134016   0.107538 0.0898218 0.0712135 0.0672494 0.0686699 0.0475112   0.0485085 0.0480554 0.0436828 0.0401362 0.0379495 0.0336705   0.033816 0.0296839 0.0301969 0.0242587
 75.1    0.98647 0.984184 0.977222 0.960752 0.925477 0.867979 0.767642   0.650568 0.485557 0.388018 0.298313 0.222335 0.158303   0.134023 0.107543 0.0898259 0.0712166 0.0672522 0.068673   0.047513 0.0485103 0.0480571 0.0436843 0.0401375 0.0379507   0.0336715 0.033817 0.0296848 0.0301977 0.0242594
 75.2    0.986488 0.984203 0.977244 0.960778 0.925508   0.868014 0.767677 0.650601 0.485583 0.38804 0.29833 0.222347   0.158311 0.13403 0.107548 0.08983 0.0712197 0.067255   0.0686761 0.0475148 0.0485121 0.0480588 0.0436858 0.0401388   0.0379519 0.0336725 0.033818 0.0296856 0.0301986   0.0242601
 75.3  0.986506 0.984222 0.977266   0.960803 0.925538 0.868048 0.767712 0.650634 0.485609   0.388061 0.298346 0.222359 0.15832 0.134036 0.107553   0.0898341 0.0712228 0.0672578 0.0686792 0.0475166 0.0485138   0.0480605 0.0436872 0.0401401 0.0379531 0.0336736 0.033819   0.0296865 0.0301994 0.0242607
 75.4  0.986523   0.984242 0.977288 0.960829 0.925568 0.868082 0.767747   0.650667 0.485636 0.388082 0.298362 0.222371 0.158328   0.134043 0.107558 0.0898382 0.0712259 0.0672606 0.0686822   0.0475185 0.0485156 0.0480622 0.0436887 0.0401414 0.0379543   0.0336746 0.03382 0.0296873 0.0302003 0.0242614
 75.5    0.986541 0.984261 0.97731 0.960855 0.925598   0.868116 0.767782 0.6507 0.485662 0.388103 0.298378 0.222382   0.158336 0.13405 0.107563 0.0898423 0.071229 0.0672634   0.0686853 0.0475203 0.0485174 0.0480638 0.0436902 0.0401427   0.0379555 0.0336756 0.033821 0.0296882 0.0302011   0.024262
 75.6  0.986558 0.98428 0.977332   0.960881 0.925628 0.86815 0.767817 0.650733 0.485687 0.388124   0.298394 0.222394 0.158344 0.134056 0.107569 0.0898463   0.0712321 0.0672662 0.0686884 0.0475221 0.0485191 0.0480655   0.0436917 0.040144 0.0379567 0.0336766 0.0338219 0.029689   0.030202 0.0242627
 75.7  0.986576 0.984299   0.977353 0.960906 0.925658 0.868184 0.767852 0.650765   0.485713 0.388145 0.29841 0.222406 0.158352 0.134063 0.107574   0.0898504 0.0712351 0.067269 0.0686914 0.0475239 0.0485209   0.0480672 0.0436931 0.0401453 0.0379579 0.0336776 0.0338229   0.0296899 0.0302028 0.0242634
 75.8  0.986593   0.984318 0.977375 0.960932 0.925688 0.868218 0.767886   0.650798 0.485739 0.388166 0.298426 0.222417 0.15836 0.134069   0.107579 0.0898544 0.0712382 0.0672718 0.0686945 0.0475257   0.0485227 0.0480689 0.0436946 0.0401466 0.037959 0.0336787   0.0338239 0.0296907 0.0302036 0.024264
 75.9    0.986611 0.984337 0.977397 0.960957 0.925717 0.868252   0.767921 0.650831 0.485765 0.388187 0.298442 0.222429   0.158368 0.134076 0.107584 0.0898584 0.0712413 0.0672745   0.0686975 0.0475275 0.0485244 0.0480705 0.043696 0.0401479   0.0379602 0.0336797 0.0338249 0.0296916 0.0302045   0.0242647
 76.  0.986628 0.984356 0.977418   0.960983 0.925747 0.868286 0.767955 0.650863 0.485791   0.388208 0.298458 0.222441 0.158376 0.134082 0.107589   0.0898625 0.0712443 0.0672773 0.0687005 0.0475292 0.0485262   0.0480722 0.0436975 0.0401492 0.0379614 0.0336807 0.0338259   0.0296924 0.0302053 0.0242653
 76.1  0.986645   0.984375 0.97744 0.961008 0.925777 0.868319 0.76799 0.650896   0.485816 0.388229 0.298474 0.222452 0.158384 0.134089   0.107594 0.0898665 0.0712474 0.06728 0.0687035 0.047531   0.0485279 0.0480738 0.0436989 0.0401505 0.0379626 0.0336817   0.0338269 0.0296932 0.0302061 0.024266
 76.2    0.986662 0.984394 0.977461 0.961033 0.925806 0.868353   0.768024 0.650928 0.485842 0.38825 0.29849 0.222464 0.158392   0.134095 0.107599 0.0898705 0.0712504 0.0672828 0.0687065   0.0475328 0.0485297 0.0480755 0.0437004 0.0401518 0.0379637   0.0336827 0.0338279 0.0296941 0.030207 0.0242666
 76.3    0.98668 0.984412 0.977483 0.961058 0.925836   0.868386 0.768058 0.65096 0.485867 0.388271 0.298506 0.222475   0.1584 0.134102 0.107604 0.0898744 0.0712534 0.0672855   0.0687095 0.0475346 0.0485314 0.0480772 0.0437018 0.040153   0.0379649 0.0336837 0.0338288 0.0296949 0.0302078   0.0242673
 76.4  0.986697 0.984431 0.977504   0.961083 0.925865 0.86842 0.768093 0.650992 0.485893 0.388291   0.298522 0.222487 0.158408 0.134108 0.107609 0.0898784   0.0712564 0.0672882 0.0687125 0.0475363 0.0485331 0.0480788   0.0437033 0.0401543 0.0379661 0.0336847 0.0338298 0.0296957   0.0302086 0.0242679
 76.5  0.986714 0.98445   0.977526 0.961108 0.925894 0.868453 0.768127 0.651025   0.485918 0.388312 0.298537 0.222498 0.158416 0.134115   0.107614 0.0898824 0.0712595 0.067291 0.0687155 0.0475381   0.0485348 0.0480804 0.0437047 0.0401556 0.0379672 0.0336857   0.0338308 0.0296966 0.0302094 0.0242685
 76.6    0.986731 0.984468 0.977547 0.961133 0.925924 0.868486   0.768161 0.651057 0.485943 0.388332 0.298553 0.22251 0.158424   0.134121 0.107619 0.0898863 0.0712625 0.0672937 0.0687185   0.0475399 0.0485366 0.0480821 0.0437061 0.0401568 0.0379684   0.0336867 0.0338317 0.0296974 0.0302102 0.0242692
 76.7    0.986748 0.984487 0.977568 0.961158 0.925953   0.868519 0.768195 0.651088 0.485969 0.388353 0.298569   0.222521 0.158431 0.134128 0.107623 0.0898903 0.0712655   0.0672964 0.0687215 0.0475416 0.0485383 0.0480837 0.0437076   0.0401581 0.0379695 0.0336877 0.0338327 0.0296982 0.030211   0.0242698
 76.8  0.986765 0.984505 0.977589   0.961183 0.925982 0.868552 0.768228 0.65112 0.485994 0.388373   0.298584 0.222532 0.158439 0.134134 0.107628 0.0898942   0.0712684 0.0672991 0.0687244 0.0475434 0.04854 0.0480853   0.043709 0.0401594 0.0379707 0.0336887 0.0338337 0.029699   0.0302119 0.0242705
 76.9  0.986782 0.984524   0.97761 0.961208 0.926011 0.868585 0.768262 0.651152 0.486019   0.388394 0.2986 0.222544 0.158447 0.13414 0.107633 0.0898982   0.0712714 0.0673018 0.0687274 0.0475451 0.0485417 0.048087   0.0437104 0.0401606 0.0379718 0.0336896 0.0338346 0.0296999   0.0302127 0.0242711
 77.  0.986799 0.984542   0.977632 0.961233 0.92604 0.868618 0.768296 0.651184 0.486044   0.388414 0.298615 0.222555 0.158455 0.134147 0.107638   0.0899021 0.0712744 0.0673045 0.0687303 0.0475469 0.0485434   0.0480886 0.0437118 0.0401619 0.037973 0.0336906 0.0338356   0.0297007 0.0302135 0.0242717
 77.1  0.986816   0.984561 0.977653 0.961258 0.926069 0.868651 0.768329   0.651215 0.486069 0.388434 0.298631 0.222566 0.158463   0.134153 0.107643 0.089906 0.0712774 0.0673072 0.0687333   0.0475486 0.0485451 0.0480902 0.0437132 0.0401631 0.0379741   0.0336916 0.0338365 0.0297015 0.0302143 0.0242724
 77.2    0.986832 0.984579 0.977673 0.961282 0.926098   0.868684 0.768363 0.651247 0.486094 0.388455 0.298646   0.222578 0.15847 0.134159 0.107648 0.0899099 0.0712803   0.0673098 0.0687362 0.0475503 0.0485468 0.0480918 0.0437146   0.0401644 0.0379753 0.0336926 0.0338375 0.0297023 0.0302151   0.024273
 77.3  0.986849 0.984597 0.977694   0.961307 0.926126 0.868716 0.768396 0.651278 0.486119   0.388475 0.298662 0.222589 0.158478 0.134166 0.107653   0.0899138 0.0712833 0.0673125 0.0687392 0.0475521 0.0485485   0.0480934 0.0437161 0.0401656 0.0379764 0.0336936 0.0338384   0.0297031 0.0302159 0.0242736
 77.4  0.986866   0.984616 0.977715 0.961331 0.926155 0.868749 0.76843 0.65131   0.486143 0.388495 0.298677 0.2226 0.158486 0.134172 0.107658   0.0899177 0.0712862 0.0673152 0.0687421 0.0475538 0.0485502   0.048095 0.0437175 0.0401669 0.0379775 0.0336945 0.0338394   0.0297039 0.0302167 0.0242742
 77.5  0.986883   0.984634 0.977736 0.961356 0.926183 0.868781 0.768463   0.651341 0.486168 0.388515 0.298692 0.222611 0.158494   0.134178 0.107663 0.0899215 0.0712892 0.0673178 0.068745   0.0475555 0.0485519 0.0480966 0.0437189 0.0401681 0.0379787   0.0336955 0.0338403 0.0297047 0.0302175 0.0242749
 77.6    0.986899 0.984652 0.977757 0.96138 0.926212   0.868814 0.768496 0.651372 0.486193 0.388535 0.298708   0.222622 0.158501 0.134185 0.107667 0.0899254 0.0712921   0.0673205 0.0687479 0.0475572 0.0485535 0.0480982 0.0437203   0.0401693 0.0379798 0.0336965 0.0338413 0.0297055 0.0302183   0.0242755
 77.7  0.986916 0.98467 0.977777   0.961404 0.92624 0.868846 0.768529 0.651404 0.486217 0.388555   0.298723 0.222633 0.158509 0.134191 0.107672 0.0899292   0.071295 0.0673231 0.0687508 0.0475589 0.0485552 0.0480998   0.0437216 0.0401706 0.0379809 0.0336974 0.0338422 0.0297063   0.0302191 0.0242761
 77.8  0.986932 0.984688   0.977798 0.961429 0.926269 0.868878 0.768562 0.651435   0.486242 0.388575 0.298738 0.222645 0.158517 0.134197   0.107677 0.0899331 0.0712979 0.0673257 0.0687537 0.0475606   0.0485569 0.0481014 0.043723 0.0401718 0.037982 0.0336984   0.0338432 0.0297071 0.0302199 0.0242767
 77.9    0.986949 0.984706 0.977819 0.961453 0.926297 0.86891 0.768595   0.651466 0.486266 0.388595 0.298753 0.222656 0.158524   0.134203 0.107682 0.0899369 0.0713008 0.0673284 0.0687566   0.0475623 0.0485586 0.048103 0.0437244 0.040173 0.0379832   0.0336994 0.0338441 0.0297079 0.0302207 0.0242774
 78.    0.986965 0.984724 0.977839 0.961477 0.926325   0.868942 0.768628 0.651497 0.486291 0.388615 0.298769   0.222667 0.158532 0.134209 0.107687 0.0899407 0.0713037   0.067331 0.0687594 0.047564 0.0485602 0.0481046 0.0437258   0.0401743 0.0379843 0.0337003 0.033845 0.0297087 0.0302215   0.024278
 78.1  0.986982 0.984742 0.97786   0.961501 0.926353 0.868974 0.76866 0.651527 0.486315 0.388635   0.298784 0.222678 0.158539 0.134216 0.107691 0.0899445   0.0713066 0.0673336 0.0687623 0.0475657 0.0485619 0.0481061   0.0437272 0.0401755 0.0379854 0.0337013 0.033846 0.0297095   0.0302223 0.0242786
 78.2  0.986998 0.98476   0.97788 0.961525 0.926381 0.869006 0.768693 0.651558 0.48634   0.388654 0.298799 0.222689 0.158547 0.134222 0.107696   0.0899483 0.0713095 0.0673362 0.0687652 0.0475674 0.0485635   0.0481077 0.0437285 0.0401767 0.0379865 0.0337022 0.0338469   0.0297103 0.030223 0.0242792
 78.3  0.987014   0.984778 0.977901 0.961549 0.926409 0.869038 0.768726   0.651589 0.486364 0.388674 0.298814 0.2227 0.158555 0.134228   0.107701 0.0899521 0.0713124 0.0673388 0.068768 0.0475691   0.0485652 0.0481093 0.0437299 0.0401779 0.0379876 0.0337032   0.0338478 0.0297111 0.0302238 0.0242798
 78.4    0.987031 0.984796 0.977921 0.961573 0.926437 0.86907 0.768758   0.651619 0.486388 0.388694 0.298829 0.22271 0.158562   0.134234 0.107706 0.0899559 0.0713153 0.0673414 0.0687709   0.0475708 0.0485668 0.0481109 0.0437313 0.0401791 0.0379887   0.0337041 0.0338487 0.0297119 0.0302246 0.0242804
 78.5    0.987047 0.984813 0.977941 0.961597 0.926465   0.869102 0.768791 0.65165 0.486412 0.388713 0.298844 0.222721   0.15857 0.13424 0.10771 0.0899597 0.0713181 0.067344   0.0687737 0.0475725 0.0485685 0.0481124 0.0437327 0.0401803   0.0379898 0.0337051 0.0338497 0.0297127 0.0302254   0.0242811
 78.6  0.987063 0.984831 0.977961   0.96162 0.926493 0.869133 0.768823 0.651681 0.486436 0.388733   0.298859 0.222732 0.158577 0.134246 0.107715 0.0899635   0.071321 0.0673466 0.0687766 0.0475741 0.0485701 0.048114   0.043734 0.0401815 0.0379909 0.033706 0.0338506 0.0297135   0.0302262 0.0242817
 78.7  0.987079 0.984849   0.977982 0.961644 0.926521 0.869165 0.768855 0.651711 0.48646   0.388753 0.298874 0.222743 0.158585 0.134252 0.10772   0.0899672 0.0713238 0.0673492 0.0687794 0.0475758 0.0485717   0.0481155 0.0437354 0.0401827 0.037992 0.033707 0.0338515   0.0297142 0.0302269 0.0242823
 78.8  0.987096   0.984866 0.978002 0.961668 0.926548 0.869196 0.768887   0.651741 0.486484 0.388772 0.298888 0.222754 0.158592   0.134258 0.107724 0.089971 0.0713267 0.0673517 0.0687822   0.0475775 0.0485734 0.0481171 0.0437367 0.0401839 0.0379931   0.0337079 0.0338524 0.029715 0.0302277 0.0242829
 78.9    0.987112 0.984884 0.978022 0.961691 0.926576   0.869227 0.76892 0.651771 0.486508 0.388791 0.298903 0.222765   0.158599 0.134265 0.107729 0.0899747 0.0713295 0.0673543   0.068785 0.0475791 0.048575 0.0481186 0.0437381 0.0401851   0.0379942 0.0337088 0.0338533 0.0297158 0.0302285   0.0242835
 79.  0.987128 0.984901 0.978042   0.961715 0.926604 0.869259 0.768952 0.651802 0.486532   0.388811 0.298918 0.222775 0.158607 0.134271 0.107734   0.0899784 0.0713323 0.0673569 0.0687878 0.0475808 0.0485766   0.0481202 0.0437394 0.0401863 0.0379953 0.0337098 0.0338542   0.0297166 0.0302292 0.0242841
 79.1  0.987144   0.984919 0.978062 0.961738 0.926631 0.86929 0.768983 0.651832   0.486556 0.38883 0.298933 0.222786 0.158614 0.134277   0.107738 0.0899821 0.0713352 0.0673594 0.0687906 0.0475824   0.0485782 0.0481217 0.0437408 0.0401875 0.0379964 0.0337107   0.0338551 0.0297174 0.03023 0.0242847
 79.2    0.98716 0.984936 0.978082 0.961762 0.926658 0.869321 0.769015   0.651862 0.486579 0.388849 0.298948 0.222797 0.158622   0.134283 0.107743 0.0899858 0.071338 0.067362 0.0687934   0.0475841 0.0485798 0.0481232 0.0437421 0.0401887 0.0379975   0.0337116 0.0338561 0.0297181 0.0302308 0.0242853
 79.3    0.987176 0.984954 0.978102 0.961785 0.926686   0.869352 0.769047 0.651892 0.486603 0.388869 0.298962   0.222808 0.158629 0.134289 0.107748 0.0899896 0.0713408   0.0673645 0.0687962 0.0475857 0.0485815 0.0481248 0.0437434   0.0401899 0.0379985 0.0337126 0.033857 0.0297189 0.0302315   0.0242859
 79.4  0.987192 0.984971 0.978121   0.961808 0.926713 0.869383 0.769079 0.651922 0.486627   0.388888 0.298977 0.222818 0.158636 0.134295 0.107752   0.0899932 0.0713436 0.067367 0.068799 0.0475874 0.0485831   0.0481263 0.0437448 0.0401911 0.0379996 0.0337135 0.0338579   0.0297197 0.0302323 0.0242865
 79.5  0.987207   0.984988 0.978141 0.961832 0.92674 0.869414 0.76911 0.651951   0.48665 0.388907 0.298991 0.222829 0.158644 0.134301 0.107757   0.0899969 0.0713464 0.0673696 0.0688018 0.047589 0.0485847   0.0481278 0.0437461 0.0401922 0.0380007 0.0337144 0.0338588   0.0297204 0.0302331 0.0242871
 79.6  0.987223   0.985006 0.978161 0.961855 0.926767 0.869445 0.769142   0.651981 0.486674 0.388926 0.299006 0.222839 0.158651   0.134307 0.107761 0.0900006 0.0713492 0.0673721 0.0688045   0.0475906 0.0485863 0.0481293 0.0437474 0.0401934 0.0380018   0.0337153 0.0338597 0.0297212 0.0302338 0.0242877
 79.7    0.987239 0.985023 0.978181 0.961878 0.926794   0.869475 0.769174 0.652011 0.486697 0.388945 0.299021 0.22285   0.158658 0.134313 0.107766 0.0900043 0.071352 0.0673746   0.0688073 0.0475923 0.0485879 0.0481308 0.0437488 0.0401946   0.0380028 0.0337163 0.0338606 0.029722 0.0302346   0.0242883
 79.8  0.987255 0.98504 0.9782   0.961901 0.926821 0.869506 0.769205 0.65204 0.486721 0.388964   0.299035 0.222861 0.158666 0.134318 0.107771 0.0900079   0.0713547 0.0673771 0.06881 0.0475939 0.0485894 0.0481324   0.0437501 0.0401958 0.0380039 0.0337172 0.0338614 0.0297227   0.0302353 0.0242889
 79.9  0.98727 0.985057   0.97822 0.961924 0.926848 0.869537 0.769236 0.65207 0.486744   0.388983 0.29905 0.222871 0.158673 0.134324 0.107775   0.0900116 0.0713575 0.0673796 0.0688128 0.0475955 0.048591   0.0481339 0.0437514 0.0401969 0.038005 0.0337181 0.0338623   0.0297235 0.0302361 0.0242894
 80.  0.987286   0.985074 0.978239 0.961947 0.926875 0.869567 0.769268   0.652099 0.486767 0.389002 0.299064 0.222882 0.15868 0.13433   0.10778 0.0900152 0.0713603 0.0673821 0.0688155 0.0475971   0.0485926 0.0481354 0.0437527 0.0401981 0.038006 0.033719   0.0338632 0.0297242 0.0302368 0.02429
 80.1    0.987302 0.985091 0.978259 0.96197 0.926902 0.869598 0.769299   0.652129 0.48679 0.389021 0.299078 0.222892 0.158687   0.134336 0.107784 0.0900188 0.071363 0.0673846 0.0688183   0.0475987 0.0485942 0.0481369 0.043754 0.0401992 0.0380071   0.0337199 0.0338641 0.029725 0.0302376 0.0242906
 80.2    0.987317 0.985108 0.978278 0.961993 0.926929   0.869628 0.76933 0.652158 0.486813 0.38904 0.299093 0.222903   0.158695 0.134342 0.107789 0.0900225 0.0713658 0.0673871   0.068821 0.0476003 0.0485958 0.0481384 0.0437553 0.0402004   0.0380081 0.0337208 0.033865 0.0297258 0.0302383   0.0242912
 80.3  0.987333 0.985125 0.978298   0.962016 0.926955 0.869658 0.769361 0.652187 0.486837   0.389058 0.299107 0.222913 0.158702 0.134348 0.107793   0.0900261 0.0713685 0.0673895 0.0688237 0.0476019 0.0485973   0.0481399 0.0437566 0.0402016 0.0380092 0.0337217 0.0338659   0.0297265 0.0302391 0.0242918
 80.4  0.987348   0.985142 0.978317 0.962038 0.926982 0.869688 0.769392   0.652217 0.48686 0.389077 0.299121 0.222923 0.158709 0.134354   0.107798 0.0900297 0.0713712 0.067392 0.0688264 0.0476036   0.0485989 0.0481414 0.0437579 0.0402027 0.0380103 0.0337226   0.0338668 0.0297273 0.0302398 0.0242924
 80.5    0.987364 0.985159 0.978336 0.962061 0.927008 0.869719   0.769423 0.652246 0.486883 0.389096 0.299136 0.222934   0.158716 0.13436 0.107802 0.0900333 0.071374 0.0673945   0.0688291 0.0476051 0.0486005 0.0481428 0.0437592 0.0402039   0.0380113 0.0337235 0.0338676 0.029728 0.0302406   0.024293
 80.6  0.987379 0.985176 0.978356   0.962084 0.927035 0.869749 0.769453 0.652275 0.486906   0.389115 0.29915 0.222944 0.158723 0.134365 0.107807   0.0900369 0.0713767 0.0673969 0.0688318 0.0476067 0.048602   0.0481443 0.0437605 0.040205 0.0380124 0.0337244 0.0338685   0.0297288 0.0302413 0.0242935
 80.7  0.987395   0.985193 0.978375 0.962106 0.927061 0.869779 0.769484   0.652304 0.486928 0.389133 0.299164 0.222954 0.15873 0.134371   0.107811 0.0900404 0.0713794 0.0673994 0.0688345 0.0476083   0.0486036 0.0481458 0.0437618 0.0402062 0.0380134 0.0337253   0.0338694 0.0297295 0.030242 0.0242941
 80.8    0.98741 0.985209 0.978394 0.962129 0.927087 0.869809 0.769515   0.652333 0.486951 0.389152 0.299178 0.222965 0.158737   0.134377 0.107816 0.090044 0.0713821 0.0674018 0.0688372   0.0476099 0.0486051 0.0481473 0.0437631 0.0402073 0.0380144   0.0337262 0.0338703 0.0297302 0.0302428 0.0242947
 80.9    0.987425 0.985226 0.978413 0.962151 0.927114   0.869838 0.769545 0.652361 0.486974 0.38917 0.299192 0.222975   0.158745 0.134383 0.10782 0.0900476 0.0713848 0.0674043   0.0688399 0.0476115 0.0486067 0.0481487 0.0437644 0.0402084   0.0380155 0.0337271 0.0338711 0.029731 0.0302435   0.0242953
 81.  0.987441 0.985243 0.978432   0.962173 0.92714 0.869868 0.769576 0.65239 0.486997 0.389189   0.299206 0.222985 0.158752 0.134389 0.107825 0.0900511   0.0713875 0.0674067 0.0688426 0.0476131 0.0486082 0.0481502   0.0437657 0.0402096 0.0380165 0.033728 0.033872 0.0297317   0.0302442 0.0242958
 81.1  0.987456 0.985259   0.978451 0.962196 0.927166 0.869898 0.769606 0.652419   0.487019 0.389207 0.299221 0.222996 0.158759 0.134394   0.107829 0.0900547 0.0713902 0.0674092 0.0688452 0.0476146   0.0486098 0.0481517 0.043767 0.0402107 0.0380175 0.0337289   0.0338729 0.0297325 0.030245 0.0242964
 81.2    0.987471 0.985276 0.97847 0.962218 0.927192 0.869928 0.769637   0.652447 0.487042 0.389225 0.299235 0.223006 0.158766 0.1344   0.107833 0.0900582 0.0713929 0.0674116 0.0688479 0.0476162   0.0486113 0.0481531 0.0437683 0.0402118 0.0380186 0.0337298   0.0338737 0.0297332 0.0302457 0.024297
 81.3    0.987486 0.985293 0.978489 0.96224 0.927218 0.869957 0.769667   0.652476 0.487065 0.389244 0.299249 0.223016 0.158773   0.134406 0.107838 0.0900617 0.0713956 0.067414 0.0688506   0.0476178 0.0486128 0.0481546 0.0437695 0.040213 0.0380196   0.0337307 0.0338746 0.0297339 0.0302464 0.0242976
 81.4    0.987501 0.985309 0.978508 0.962263 0.927244   0.869987 0.769697 0.652504 0.487087 0.389262 0.299262   0.223026 0.15878 0.134411 0.107842 0.0900652 0.0713982   0.0674164 0.0688532 0.0476193 0.0486144 0.0481561 0.0437708   0.0402141 0.0380206 0.0337315 0.0338754 0.0297347 0.0302472   0.0242981
 81.5  0.987516 0.985326 0.978527   0.962285 0.92727 0.870016 0.769727 0.652533 0.48711 0.38928   0.299276 0.223036 0.158787 0.134417 0.107847 0.0900687   0.0714009 0.0674188 0.0688558 0.0476209 0.0486159 0.0481575   0.0437721 0.0402152 0.0380217 0.0337324 0.0338763 0.0297354   0.0302479 0.0242987
 81.6  0.987532 0.985342   0.978546 0.962307 0.927296 0.870045 0.769757 0.652561   0.487132 0.389299 0.29929 0.223046 0.158794 0.134423 0.107851   0.0900722 0.0714036 0.0674212 0.0688585 0.0476225 0.0486174   0.0481589 0.0437733 0.0402163 0.0380227 0.0337333 0.0338772   0.0297361 0.0302486 0.0242993
 81.7  0.987547   0.985358 0.978564 0.962329 0.927322 0.870075 0.769787   0.652589 0.487154 0.389317 0.299304 0.223056 0.158801   0.134429 0.107855 0.0900757 0.0714062 0.0674236 0.0688611   0.047624 0.0486189 0.0481604 0.0437746 0.0402174 0.0380237   0.0337342 0.033878 0.0297369 0.0302493 0.0242998
 81.8    0.987562 0.985375 0.978583 0.962351 0.927347   0.870104 0.769817 0.652618 0.487177 0.389335 0.299318   0.223066 0.158808 0.134434 0.10786 0.0900792 0.0714089   0.067426 0.0688637 0.0476256 0.0486204 0.0481618 0.0437758   0.0402186 0.0380247 0.0337351 0.0338789 0.0297376 0.03025   0.0243004
 81.9  0.987577 0.985391 0.978602   0.962373 0.927373 0.870133 0.769847 0.652646 0.487199   0.389353 0.299332 0.223077 0.158815 0.13444 0.107864   0.0900827 0.0714115 0.0674284 0.0688664 0.0476271 0.048622   0.0481633 0.0437771 0.0402197 0.0380257 0.0337359 0.0338797   0.0297383 0.0302508 0.0243009
 82.  0.987591   0.985407 0.97862 0.962395 0.927399 0.870162 0.769877 0.652674   0.487221 0.389371 0.299346 0.223087 0.158821 0.134445   0.107868 0.0900862 0.0714141 0.0674308 0.068869 0.0476286   0.0486235 0.0481647 0.0437784 0.0402208 0.0380268 0.0337368   0.0338806 0.029739 0.0302515 0.0243015
 82.1    0.987606 0.985424 0.978639 0.962416 0.927424 0.870191   0.769907 0.652702 0.487243 0.389389 0.299359 0.223097   0.158828 0.134451 0.107873 0.0900896 0.0714168 0.0674331   0.0688716 0.0476302 0.048625 0.0481661 0.0437796 0.0402219   0.0380278 0.0337377 0.0338814 0.0297398 0.0302522   0.0243021
 82.2  0.987621 0.98544 0.978657   0.962438 0.92745 0.87022 0.769936 0.65273 0.487265 0.389407   0.299373 0.223106 0.158835 0.134457 0.107877 0.0900931   0.0714194 0.0674355 0.0688742 0.0476317 0.0486265 0.0481676   0.0437809 0.040223 0.0380288 0.0337385 0.0338822 0.0297405   0.0302529 0.0243026
 82.3  0.987636 0.985456   0.978676 0.96246 0.927475 0.870249 0.769966 0.652758 0.487287   0.389425 0.299387 0.223116 0.158842 0.134462 0.107881   0.0900965 0.071422 0.0674379 0.0688768 0.0476332 0.048628   0.048169 0.0437821 0.0402241 0.0380298 0.0337394 0.0338831   0.0297412 0.0302536 0.0243032
 82.4  0.987651   0.985472 0.978694 0.962482 0.9275 0.870278 0.769996 0.652786   0.487309 0.389443 0.2994 0.223126 0.158849 0.134468 0.107886   0.0901 0.0714246 0.0674402 0.0688793 0.0476348 0.0486295   0.0481704 0.0437833 0.0402252 0.0380308 0.0337403 0.0338839   0.0297419 0.0302543 0.0243037
 82.5  0.987665   0.985488 0.978713 0.962503 0.927526 0.870307 0.770025   0.652813 0.487331 0.389461 0.299414 0.223136 0.158856   0.134473 0.10789 0.0901034 0.0714272 0.0674426 0.0688819   0.0476363 0.0486309 0.0481718 0.0437846 0.0402263 0.0380318   0.0337411 0.0338848 0.0297426 0.030255 0.0243043
 82.6    0.98768 0.985504 0.978731 0.962525 0.927551   0.870335 0.770054 0.652841 0.487353 0.389478 0.299427   0.223146 0.158863 0.134479 0.107894 0.0901068 0.0714298   0.0674449 0.0688845 0.0476378 0.0486324 0.0481732 0.0437858   0.0402274 0.0380328 0.033742 0.0338856 0.0297433 0.0302557   0.0243048
 82.7  0.987695 0.98552 0.978749   0.962546 0.927576 0.870364 0.770084 0.652869 0.487375   0.389496 0.299441 0.223156 0.158869 0.134485 0.107898   0.0901102 0.0714324 0.0674473 0.0688871 0.0476393 0.0486339   0.0481746 0.043787 0.0402285 0.0380338 0.0337428 0.0338864   0.029744 0.0302564 0.0243054
 82.8  0.987709   0.985536 0.978768 0.962568 0.927601 0.870392 0.770113   0.652896 0.487397 0.389514 0.299455 0.223166 0.158876 0.13449   0.107903 0.0901136 0.071435 0.0674496 0.0688896 0.0476408   0.0486354 0.0481761 0.0437883 0.0402296 0.0380348 0.0337437   0.0338873 0.0297447 0.0302571 0.0243059
 82.9    0.987724 0.985552 0.978786 0.962589 0.927626 0.870421   0.770142 0.652924 0.487418 0.389531 0.299468 0.223176   0.158883 0.134496 0.107907 0.090117 0.0714375 0.0674519   0.0688922 0.0476423 0.0486369 0.0481775 0.0437895 0.0402306   0.0380358 0.0337445 0.0338881 0.0297455 0.0302578   0.0243065
 83.  0.987739 0.985568 0.978804   0.96261 0.927651 0.870449 0.770171 0.652951 0.48744 0.389549   0.299481 0.223185 0.15889 0.134501 0.107911 0.0901204   0.0714401 0.0674543 0.0688947 0.0476439 0.0486383 0.0481789   0.0437907 0.0402317 0.0380367 0.0337454 0.0338889 0.0297462   0.0302585 0.024307
 83.1  0.987753 0.985584   0.978822 0.962632 0.927676 0.870478 0.7702 0.652978 0.487462   0.389567 0.299495 0.223195 0.158896 0.134507 0.107915   0.0901238 0.0714427 0.0674566 0.0688973 0.0476454 0.0486398   0.0481803 0.0437919 0.0402328 0.0380377 0.0337462 0.0338897   0.0297469 0.0302592 0.0243076
 83.2  0.987768   0.9856 0.97884 0.962653 0.927701 0.870506 0.770229 0.653006   0.487483 0.389584 0.299508 0.223205 0.158903 0.134512 0.10792   0.0901272 0.0714452 0.0674589 0.0688998 0.0476468 0.0486413   0.0481816 0.0437932 0.0402339 0.0380387 0.0337471 0.0338906   0.0297476 0.0302599 0.0243081
 83.3  0.987782   0.985616 0.978858 0.962674 0.927726 0.870534 0.770258   0.653033 0.487505 0.389602 0.299522 0.223215 0.15891 0.134517   0.107924 0.0901305 0.0714478 0.0674612 0.0689024 0.0476483   0.0486427 0.048183 0.0437944 0.040235 0.0380397 0.0337479   0.0338914 0.0297483 0.0302606 0.0243087
 83.4    0.987797 0.985631 0.978876 0.962695 0.92775 0.870562 0.770287   0.65306 0.487526 0.389619 0.299535 0.223224 0.158917   0.134523 0.107928 0.0901339 0.0714503 0.0674635 0.0689049   0.0476498 0.0486442 0.0481844 0.0437956 0.040236 0.0380407   0.0337488 0.0338922 0.029749 0.0302613 0.0243092
 83.5    0.987811 0.985647 0.978894 0.962716 0.927775   0.87059 0.770316 0.653087 0.487548 0.389637 0.299548 0.223234   0.158923 0.134528 0.107932 0.0901372 0.0714529 0.0674658   0.0689074 0.0476513 0.0486457 0.0481858 0.0437968 0.0402371   0.0380417 0.0337496 0.033893 0.0297497 0.030262   0.0243098
 83.6  0.987825 0.985663 0.978912   0.962738 0.9278 0.870618 0.770344 0.653114 0.487569 0.389654   0.299561 0.223244 0.15893 0.134534 0.107936 0.0901406   0.0714554 0.0674681 0.0689099 0.0476528 0.0486471 0.0481872   0.043798 0.0402382 0.0380426 0.0337504 0.0338938 0.0297504   0.0302627 0.0243103
 83.7  0.98784 0.985678   0.97893 0.962759 0.927824 0.870646 0.770373 0.653141 0.48759   0.389671 0.299575 0.223253 0.158936 0.134539 0.107941   0.0901439 0.0714579 0.0674704 0.0689124 0.0476543 0.0486486   0.0481886 0.0437992 0.0402392 0.0380436 0.0337513 0.0338946   0.029751 0.0302634 0.0243108
 83.8  0.987854   0.985694 0.978948 0.962779 0.927849 0.870674 0.770402   0.653168 0.487612 0.389689 0.299588 0.223263 0.158943   0.134545 0.107945 0.0901472 0.0714605 0.0674727 0.0689149   0.0476558 0.04865 0.0481899 0.0438004 0.0402403 0.0380446   0.0337521 0.0338955 0.0297517 0.0302641 0.0243114
 83.9    0.987868 0.985709 0.978966 0.9628 0.927873   0.870702 0.77043 0.653195 0.487633 0.389706 0.299601 0.223272   0.15895 0.13455 0.107949 0.0901506 0.071463 0.0674749   0.0689174 0.0476572 0.0486514 0.0481913 0.0438016 0.0402414   0.0380455 0.0337529 0.0338963 0.0297524 0.0302648   0.0243119
 84.  0.987882 0.985725 0.978983   0.962821 0.927898 0.87073 0.770458 0.653222 0.487654 0.389723   0.299614 0.223282 0.158956 0.134555 0.107953 0.0901539   0.0714655 0.0674772 0.0689199 0.0476587 0.0486529 0.0481927   0.0438028 0.0402424 0.0380465 0.0337538 0.0338971 0.0297531   0.0302654 0.0243124
 84.1  0.987897 0.985741   0.979001 0.962842 0.927922 0.870757 0.770487 0.653249   0.487675 0.38974 0.299627 0.223292 0.158963 0.134561 0.107957   0.0901572 0.071468 0.0674795 0.0689224 0.0476602 0.0486543   0.048194 0.043804 0.0402435 0.0380475 0.0337546 0.0338979   0.0297538 0.0302661 0.024313
 84.2  0.987911   0.985756 0.979019 0.962863 0.927946 0.870785 0.770515   0.653275 0.487696 0.389757 0.29964 0.223301 0.158969 0.134566   0.107961 0.0901605 0.0714705 0.0674817 0.0689249 0.0476616   0.0486557 0.0481954 0.0438052 0.0402445 0.0380484 0.0337554   0.0338987 0.0297545 0.0302668 0.0243135
 84.3    0.987925 0.985771 0.979036 0.962884 0.927971 0.870812   0.770543 0.653302 0.487717 0.389774 0.299653 0.223311   0.158976 0.134571 0.107965 0.0901637 0.071473 0.067484   0.0689274 0.0476631 0.0486572 0.0481968 0.0438064 0.0402456   0.0380494 0.0337562 0.0338995 0.0297552 0.0302675   0.024314
 84.4  0.987939 0.985787 0.979054   0.962904 0.927995 0.87084 0.770572 0.653329 0.487738 0.389791   0.299666 0.22332 0.158983 0.134577 0.107969 0.090167   0.0714755 0.0674862 0.0689298 0.0476645 0.0486586 0.0481981   0.0438076 0.0402466 0.0380503 0.0337571 0.0339003 0.0297559   0.0302681 0.0243146
 84.5  0.987953 0.985802   0.979071 0.962925 0.928019 0.870867 0.7706 0.653355 0.487759   0.389808 0.299679 0.22333 0.158989 0.134582 0.107974   0.0901703 0.071478 0.0674885 0.0689323 0.047666 0.04866   0.0481995 0.0438087 0.0402477 0.0380513 0.0337579 0.0339011   0.0297565 0.0302688 0.0243151
 84.6  0.987967   0.985817 0.979089 0.962945 0.928043 0.870895 0.770628   0.653382 0.48778 0.389825 0.299692 0.223339 0.158996 0.134587   0.107978 0.0901736 0.0714804 0.0674907 0.0689348 0.0476675   0.0486614 0.0482008 0.0438099 0.0402487 0.0380523 0.0337587   0.0339019 0.0297572 0.0302695 0.0243156
 84.7    0.987981 0.985833 0.979106 0.962966 0.928067 0.870922   0.770656 0.653408 0.487801 0.389842 0.299705 0.223348   0.159002 0.134593 0.107982 0.0901768 0.0714829 0.067493   0.0689372 0.0476689 0.0486629 0.0482022 0.0438111 0.0402498   0.0380532 0.0337595 0.0339027 0.0297579 0.0302702   0.0243162
 84.8  0.987995 0.985848 0.979124   0.962986 0.928091 0.870949 0.770684 0.653434 0.487822   0.389859 0.299718 0.223358 0.159009 0.134598 0.107986   0.0901801 0.0714854 0.0674952 0.0689397 0.0476703 0.0486643   0.0482035 0.0438123 0.0402508 0.0380542 0.0337603 0.0339035   0.0297586 0.0302708 0.0243167
 84.9  0.988009   0.985863 0.979141 0.963007 0.928115 0.870977 0.770711 0.65346   0.487842 0.389876 0.299731 0.223367 0.159015 0.134603   0.10799 0.0901833 0.0714878 0.0674974 0.0689421 0.0476718   0.0486657 0.0482048 0.0438134 0.0402518 0.0380551 0.0337611   0.0339043 0.0297592 0.0302715 0.0243172
 85.    0.988023 0.985878 0.979159 0.963027 0.928139 0.871004   0.770739 0.653487 0.487863 0.389893 0.299744 0.223376   0.159021 0.134608 0.107994 0.0901866 0.0714903 0.0674996   0.0689445 0.0476732 0.0486671 0.0482062 0.0438146 0.0402529   0.038056 0.0337619 0.033905 0.0297599 0.0302722   0.0243177
 85.1  0.988037 0.985893 0.979176   0.963048 0.928163 0.871031 0.770767 0.653513 0.487884 0.38991   0.299757 0.223386 0.159028 0.134614 0.107998 0.0901898   0.0714928 0.0675018 0.068947 0.0476746 0.0486685 0.0482075   0.0438158 0.0402539 0.038057 0.0337628 0.0339058 0.0297606   0.0302728 0.0243182
 85.2  0.98805 0.985909   0.979193 0.963068 0.928186 0.871058 0.770795 0.653539   0.487904 0.389927 0.29977 0.223395 0.159034 0.134619 0.108002   0.090193 0.0714952 0.067504 0.0689494 0.0476761 0.0486699   0.0482088 0.0438169 0.0402549 0.0380579 0.0337636 0.0339066   0.0297613 0.0302735 0.0243188
 85.3  0.988064   0.985924 0.97921 0.963088 0.92821 0.871085 0.770822 0.653565   0.487925 0.389943 0.299782 0.223404 0.159041 0.134624   0.108006 0.0901962 0.0714976 0.0675062 0.0689518 0.0476775   0.0486713 0.0482102 0.0438181 0.040256 0.0380589 0.0337644   0.0339074 0.0297619 0.0302742 0.0243193
 85.4    0.988078 0.985939 0.979228 0.963108 0.928234 0.871111 0.77085   0.653591 0.487946 0.38996 0.299795 0.223414 0.159047   0.134629 0.10801 0.0901994 0.0715001 0.0675084 0.0689542   0.0476789 0.0486727 0.0482115 0.0438193 0.040257 0.0380598   0.0337652 0.0339082 0.0297626 0.0302748 0.0243198
 85.5    0.988092 0.985954 0.979245 0.963128 0.928257   0.871138 0.770877 0.653617 0.487966 0.389977 0.299808   0.223423 0.159053 0.134634 0.108014 0.0902026 0.0715025   0.0675106 0.0689566 0.0476803 0.0486741 0.0482128 0.0438204   0.040258 0.0380607 0.033766 0.033909 0.0297633 0.0302755   0.0243203
 85.6  0.988105 0.985969 0.979262   0.963148 0.928281 0.871165 0.770905 0.653643 0.487986   0.389993 0.29982 0.223432 0.15906 0.13464 0.108018 0.0902058   0.0715049 0.0675128 0.068959 0.0476818 0.0486755 0.0482141   0.0438216 0.040259 0.0380617 0.0337668 0.0339097 0.0297639   0.0302761 0.0243208
 85.7  0.988119 0.985983   0.979279 0.963169 0.928304 0.871192 0.770932 0.653668   0.488007 0.39001 0.299833 0.223441 0.159066 0.134645 0.108022   0.090209 0.0715073 0.067515 0.0689614 0.0476832 0.0486768   0.0482154 0.0438227 0.04026 0.0380626 0.0337676 0.0339105   0.0297646 0.0302768 0.0243213
 85.8  0.988133   0.985998 0.979296 0.963189 0.928328 0.871218 0.770959   0.653694 0.488027 0.390026 0.299846 0.22345 0.159072 0.13465   0.108026 0.0902122 0.0715097 0.0675172 0.0689638 0.0476846   0.0486782 0.0482168 0.0438239 0.0402611 0.0380635 0.0337684   0.0339113 0.0297653 0.0302774 0.0243219
 85.9    0.988146 0.986013 0.979313 0.963208 0.928351 0.871245   0.770986 0.65372 0.488047 0.390043 0.299858 0.22346 0.159079   0.134655 0.10803 0.0902153 0.0715121 0.0675194 0.0689662   0.047686 0.0486796 0.0482181 0.043825 0.0402621 0.0380644   0.0337692 0.0339121 0.0297659 0.0302781 0.0243224
 86.    0.98816 0.986028 0.97933 0.963228 0.928374   0.871271 0.771014 0.653745 0.488068 0.390059 0.299871   0.223469 0.159085 0.13466 0.108034 0.0902185 0.0715145   0.0675215 0.0689686 0.0476874 0.048681 0.0482194 0.0438261   0.0402631 0.0380654 0.0337699 0.0339128 0.0297666 0.0302788   0.0243229
 86.1  0.988173 0.986043 0.979347   0.963248 0.928398 0.871298 0.771041 0.653771 0.488088   0.390076 0.299883 0.223478 0.159091 0.134665 0.108038   0.0902217 0.0715169 0.0675237 0.068971 0.0476888 0.0486823   0.0482207 0.0438273 0.0402641 0.0380663 0.0337707 0.0339136   0.0297672 0.0302794 0.0243234
 86.2  0.988187   0.986058 0.979364 0.963268 0.928421 0.871324 0.771068   0.653796 0.488108 0.390092 0.299896 0.223487 0.159098   0.134671 0.108042 0.0902248 0.0715193 0.0675259 0.0689733   0.0476902 0.0486837 0.048222 0.0438284 0.0402651 0.0380672   0.0337715 0.0339144 0.0297679 0.0302801 0.0243239
 86.3    0.9882 0.986072 0.97938 0.963288 0.928444   0.871351 0.771095 0.653822 0.488128 0.390108 0.299908   0.223496 0.159104 0.134676 0.108046 0.0902279 0.0715217   0.067528 0.0689757 0.0476916 0.0486851 0.0482233 0.0438295   0.0402661 0.0380681 0.0337723 0.0339151 0.0297685 0.0302807   0.0243244
 86.4  0.988214 0.986087 0.979397   0.963308 0.928467 0.871377 0.771122 0.653847 0.488148   0.390125 0.299921 0.223505 0.15911 0.134681 0.10805 0.0902311   0.0715241 0.0675302 0.0689781 0.047693 0.0486864 0.0482246   0.0438307 0.0402671 0.038069 0.0337731 0.0339159 0.0297692   0.0302813 0.0243249
 86.5  0.988227 0.986102   0.979414 0.963327 0.92849 0.871403 0.771149 0.653873 0.488168   0.390141 0.299933 0.223514 0.159116 0.134686 0.108053   0.0902342 0.0715265 0.0675323 0.0689804 0.0476944 0.0486878   0.0482259 0.0438318 0.0402681 0.0380699 0.0337739 0.0339167   0.0297698 0.030282 0.0243254
 86.6  0.988241   0.986116 0.979431 0.963347 0.928513 0.871429 0.771175   0.653898 0.488188 0.390157 0.299946 0.223523 0.159123   0.134691 0.108057 0.0902373 0.0715288 0.0675344 0.0689828   0.0476958 0.0486891 0.0482271 0.0438329 0.0402691 0.0380709   0.0337747 0.0339174 0.0297705 0.0302826 0.0243259
 86.7    0.988254 0.986131 0.979447 0.963367 0.928536   0.871455 0.771202 0.653923 0.488208 0.390173 0.299958   0.223532 0.159129 0.134696 0.108061 0.0902404 0.0715312   0.0675366 0.0689851 0.0476971 0.0486905 0.0482284 0.0438341   0.0402701 0.0380718 0.0337754 0.0339182 0.0297711 0.0302833   0.0243264
 86.8  0.988267 0.986145 0.979464   0.963386 0.928559 0.871481 0.771229 0.653948 0.488228 0.39019   0.29997 0.223541 0.159135 0.134701 0.108065 0.0902435   0.0715336 0.0675387 0.0689875 0.0476985 0.0486918 0.0482297   0.0438352 0.0402711 0.0380727 0.0337762 0.0339189 0.0297718   0.0302839 0.0243269
 86.9  0.988281 0.98616   0.979481 0.963406 0.928582 0.871507 0.771255 0.653973   0.488248 0.390206 0.299983 0.22355 0.159141 0.134706 0.108069   0.0902466 0.0715359 0.0675408 0.0689898 0.0476999 0.0486932   0.048231 0.0438363 0.0402721 0.0380736 0.033777 0.0339197   0.0297724 0.0302846 0.0243274
 87.  0.988294   0.986174 0.979497 0.963425 0.928604 0.871533 0.771282   0.653998 0.488268 0.390222 0.299995 0.223559 0.159147   0.134711 0.108073 0.0902497 0.0715383 0.067543 0.0689921   0.0477013 0.0486945 0.0482323 0.0438374 0.0402731 0.0380745   0.0337778 0.0339205 0.0297731 0.0302852 0.0243279
 87.1    0.988307 0.986189 0.979514 0.963445 0.928627   0.871559 0.771308 0.654023 0.488287 0.390238 0.300007   0.223568 0.159154 0.134716 0.108077 0.0902528 0.0715406   0.0675451 0.0689944 0.0477026 0.0486959 0.0482335 0.0438385   0.040274 0.0380754 0.0337785 0.0339212 0.0297737 0.0302858   0.0243284
 87.2  0.98832 0.986203 0.97953   0.963464 0.92865 0.871585 0.771335 0.654048 0.488307 0.390254   0.300019 0.223577 0.15916 0.134721 0.108081 0.0902559   0.0715429 0.0675472 0.0689968 0.047704 0.0486972 0.0482348   0.0438396 0.040275 0.0380763 0.0337793 0.033922 0.0297743   0.0302865 0.0243289
 87.3  0.988334 0.986218   0.979547 0.963483 0.928673 0.871611 0.771361 0.654073   0.488327 0.39027 0.300031 0.223586 0.159166 0.134726 0.108084   0.090259 0.0715453 0.0675493 0.0689991 0.0477054 0.0486985   0.0482361 0.0438407 0.040276 0.0380772 0.0337801 0.0339227   0.029775 0.0302871 0.0243294
 87.4  0.988347   0.986232 0.979563 0.963503 0.928695 0.871636 0.771388   0.654098 0.488346 0.390286 0.300044 0.223595 0.159172   0.134731 0.108088 0.090262 0.0715476 0.0675514 0.0690014   0.0477067 0.0486999 0.0482374 0.0438419 0.040277 0.0380781   0.0337808 0.0339235 0.0297756 0.0302877 0.0243299
 87.5    0.98836 0.986246 0.979579 0.963522 0.928718   0.871662 0.771414 0.654123 0.488366 0.390302 0.300056   0.223603 0.159178 0.134736 0.108092 0.0902651 0.0715499   0.0675535 0.0690037 0.0477081 0.0487012 0.0482386 0.043843   0.040278 0.038079 0.0337816 0.0339242 0.0297763 0.0302883   0.0243304
 87.6  0.988373 0.986261 0.979596   0.963541 0.92874 0.871687 0.77144 0.654148 0.488385 0.390318   0.300068 0.223612 0.159184 0.134741 0.108096 0.0902681   0.0715522 0.0675556 0.069006 0.0477094 0.0487025 0.0482399   0.0438441 0.0402789 0.0380798 0.0337824 0.0339249 0.0297769   0.030289 0.0243309
 87.7  0.988386 0.986275   0.979612 0.96356 0.928763 0.871713 0.771466 0.654172 0.488405   0.390333 0.30008 0.223621 0.15919 0.134746 0.1081 0.0902712   0.0715545 0.0675577 0.0690083 0.0477108 0.0487039 0.0482411   0.0438452 0.0402799 0.0380807 0.0337831 0.0339257 0.0297775   0.0302896 0.0243314
 87.8  0.988399 0.986289   0.979628 0.963579 0.928785 0.871738 0.771492 0.654197   0.488424 0.390349 0.300092 0.22363 0.159196 0.134751 0.108104   0.0902742 0.0715568 0.0675597 0.0690106 0.0477121 0.0487052   0.0482424 0.0438463 0.0402809 0.0380816 0.0337839 0.0339264   0.0297782 0.0302902 0.0243319
 87.9  0.988412   0.986303 0.979645 0.963598 0.928807 0.871764 0.771518   0.654221 0.488444 0.390365 0.300104 0.223639 0.159202   0.134756 0.108107 0.0902773 0.0715591 0.0675618 0.0690128   0.0477135 0.0487065 0.0482436 0.0438473 0.0402819 0.0380825   0.0337847 0.0339272 0.0297788 0.0302909 0.0243324
 88.    0.988425 0.986317 0.979661 0.963617 0.92883   0.871789 0.771544 0.654246 0.488463 0.390381 0.300116   0.223647 0.159208 0.134761 0.108111 0.0902803 0.0715614   0.0675639 0.0690151 0.0477148 0.0487078 0.0482449 0.0438484   0.0402828 0.0380834 0.0337854 0.0339279 0.0297794 0.0302915   0.0243329
 88.1  0.988438 0.986332 0.979677   0.963636 0.928852 0.871814 0.77157 0.65427 0.488482 0.390396   0.300128 0.223656 0.159214 0.134765 0.108115 0.0902833   0.0715637 0.067566 0.0690174 0.0477162 0.0487091 0.0482461   0.0438495 0.0402838 0.0380843 0.0337862 0.0339286 0.02978   0.0302921 0.0243333
 88.2  0.988451 0.986346   0.979693 0.963655 0.928874 0.87184 0.771596 0.654295 0.488502   0.390412 0.30014 0.223665 0.15922 0.13477 0.108119 0.0902863   0.071566 0.067568 0.0690197 0.0477175 0.0487104 0.0482474   0.0438506 0.0402847 0.0380851 0.0337869 0.0339294 0.0297807   0.0302927 0.0243338
 88.3  0.988464 0.98636   0.979709 0.963674 0.928896 0.871865 0.771622 0.654319   0.488521 0.390428 0.300152 0.223673 0.159226 0.134775   0.108122 0.0902893 0.0715683 0.0675701 0.0690219 0.0477188   0.0487117 0.0482486 0.0438517 0.0402857 0.038086 0.0337877   0.0339301 0.0297813 0.0302933 0.0243343
 88.4    0.988477 0.986374 0.979725 0.963693 0.928918 0.87189 0.771648   0.654343 0.48854 0.390443 0.300164 0.223682 0.159232 0.13478   0.108126 0.0902923 0.0715706 0.0675722 0.0690242 0.0477202   0.048713 0.0482499 0.0438528 0.0402867 0.0380869 0.0337884   0.0339308 0.0297819 0.030294 0.0243348
 88.5    0.988489 0.986388 0.979741 0.963712 0.92894 0.871915 0.771673   0.654368 0.488559 0.390459 0.300176 0.223691 0.159238   0.134785 0.10813 0.0902953 0.0715728 0.0675742 0.0690264   0.0477215 0.0487143 0.0482511 0.0438539 0.0402876 0.0380878   0.0337892 0.0339316 0.0297825 0.0302946 0.0243353
 88.6    0.988502 0.986402 0.979757 0.963731 0.928962   0.87194 0.771699 0.654392 0.488578 0.390474 0.300188 0.223699   0.159244 0.13479 0.108134 0.0902983 0.0715751 0.0675762   0.0690287 0.0477228 0.0487156 0.0482523 0.0438549 0.0402886   0.0380886 0.0337899 0.0339323 0.0297832 0.0302952   0.0243358
 88.7  0.988515 0.986416 0.979773   0.963749 0.928984 0.871965 0.771725 0.654416 0.488597 0.39049   0.300199 0.223708 0.15925 0.134795 0.108137 0.0903013   0.0715774 0.0675783 0.0690309 0.0477241 0.0487169 0.0482536   0.043856 0.0402895 0.0380895 0.0337907 0.033933 0.0297838   0.0302958 0.0243362
 88.8  0.988528 0.98643   0.979789 0.963768 0.929006 0.87199 0.77175 0.65444 0.488616   0.390505 0.300211 0.223717 0.159256 0.134799 0.108141   0.0903042 0.0715796 0.0675803 0.0690332 0.0477255 0.0487182   0.0482548 0.0438571 0.0402905 0.0380904 0.0337914 0.0339337   0.0297844 0.0302964 0.0243367
 88.9  0.98854   0.986443 0.979805 0.963787 0.929028 0.872015 0.771776   0.654464 0.488635 0.390521 0.300223 0.223725 0.159262   0.134804 0.108145 0.0903072 0.0715819 0.0675824 0.0690354   0.0477268 0.0487195 0.048256 0.0438581 0.0402914 0.0380912   0.0337922 0.0339345 0.029785 0.030297 0.0243372
 89.    0.988553 0.986457 0.979821 0.963805 0.92905   0.87204 0.771801 0.654488 0.488654 0.390536 0.300235 0.223734   0.159268 0.134809 0.108148 0.0903102 0.0715841 0.0675844   0.0690376 0.0477281 0.0487208 0.0482572 0.0438592 0.0402924   0.0380921 0.0337929 0.0339352 0.0297856 0.0302976   0.0243377
 89.1  0.988566 0.986471 0.979836   0.963824 0.929071 0.872064 0.771826 0.654512 0.488673   0.390552 0.300247 0.223742 0.159274 0.134814 0.108152   0.0903131 0.0715863 0.0675864 0.0690398 0.0477294 0.0487221   0.0482584 0.0438603 0.0402933 0.038093 0.0337936 0.0339359   0.0297862 0.0302982 0.0243382
 89.2  0.988578   0.986485 0.979852 0.963843 0.929093 0.872089 0.771852   0.654536 0.488692 0.390567 0.300258 0.223751 0.15928 0.134819   0.108156 0.0903161 0.0715886 0.0675884 0.0690421 0.0477307   0.0487233 0.0482597 0.0438613 0.0402942 0.0380938 0.0337944   0.0339366 0.0297869 0.0302988 0.0243386
 89.3    0.988591 0.986499 0.979868 0.963861 0.929115 0.872114   0.771877 0.65456 0.488711 0.390582 0.30027 0.223759 0.159285   0.134823 0.108159 0.090319 0.0715908 0.0675905 0.0690443   0.047732 0.0487246 0.0482609 0.0438624 0.0402952 0.0380947   0.0337951 0.0339373 0.0297875 0.0302994 0.0243391
 89.4    0.988604 0.986512 0.979884 0.96388 0.929136   0.872138 0.771902 0.654583 0.48873 0.390598 0.300282 0.223768   0.159291 0.134828 0.108163 0.0903219 0.071593 0.0675925   0.0690465 0.0477333 0.0487259 0.0482621 0.0438635 0.0402961   0.0380955 0.0337958 0.0339381 0.0297881 0.0303001   0.0243396
 89.5  0.988616 0.986526 0.979899   0.963898 0.929158 0.872163 0.771927 0.654607 0.488749   0.390613 0.300293 0.223776 0.159297 0.134833 0.108167   0.0903249 0.0715953 0.0675945 0.0690487 0.0477346 0.0487272   0.0482633 0.0438645 0.0402971 0.0380964 0.0337966 0.0339388   0.0297887 0.0303007 0.02434
 89.6  0.988629   0.98654 0.979915 0.963916 0.929179 0.872187 0.771952 0.654631   0.488767 0.390628 0.300305 0.223785 0.159303 0.134838   0.10817 0.0903278 0.0715975 0.0675965 0.0690509 0.0477359   0.0487284 0.0482645 0.0438656 0.040298 0.0380972 0.0337973   0.0339395 0.0297893 0.0303013 0.0243405
 89.7    0.988641 0.986553 0.979931 0.963935 0.929201 0.872212   0.771977 0.654654 0.488786 0.390643 0.300316 0.223793   0.159309 0.134842 0.108174 0.0903307 0.0715997 0.0675985   0.0690531 0.0477372 0.0487297 0.0482657 0.0438666 0.0402989   0.0380981 0.033798 0.0339402 0.0297899 0.0303019   0.024341
 89.8  0.988654 0.986567 0.979946   0.963953 0.929222 0.872236 0.772002 0.654678 0.488804   0.390658 0.300328 0.223801 0.159315 0.134847 0.108178   0.0903336 0.0716019 0.0676005 0.0690553 0.0477385 0.048731   0.0482669 0.0438677 0.0402998 0.0380989 0.0337988 0.0339409   0.0297905 0.0303025 0.0243415
 89.9  0.988666   0.986581 0.979962 0.963971 0.929244 0.87226 0.772027 0.654701   0.488823 0.390673 0.300339 0.22381 0.15932 0.134852 0.108181   0.0903365 0.0716041 0.0676025 0.0690574 0.0477398 0.0487322   0.0482681 0.0438687 0.0403008 0.0380998 0.0337995 0.0339416   0.0297911 0.0303031 0.0243419
 90.  0.988678   0.986594 0.979977 0.963989 0.929265 0.872284 0.772052   0.654725 0.488842 0.390688 0.300351 0.223818 0.159326   0.134857 0.108185 0.0903394 0.0716063 0.0676044 0.0690596   0.0477411 0.0487335 0.0482693 0.0438698 0.0403017 0.0381006   0.0338002 0.0339423 0.0297917 0.0303036 0.0243424
 90.1    0.988691 0.986608 0.979993 0.964008 0.929286   0.872309 0.772077 0.654748 0.48886 0.390704 0.300362 0.223827   0.159332 0.134861 0.108189 0.0903423 0.0716085 0.0676064   0.0690618 0.0477423 0.0487347 0.0482705 0.0438708 0.0403026   0.0381015 0.0338009 0.033943 0.0297923 0.0303042   0.0243429
 90.2  0.988703 0.986621 0.980008   0.964026 0.929308 0.872333 0.772102 0.654772 0.488879   0.390719 0.300374 0.223835 0.159338 0.134866 0.108192   0.0903452 0.0716107 0.0676084 0.069064 0.0477436 0.048736   0.0482717 0.0438718 0.0403035 0.0381023 0.0338017 0.0339437   0.0297929 0.0303048 0.0243433
 90.3  0.988716   0.986635 0.980023 0.964044 0.929329 0.872357 0.772126   0.654795 0.488897 0.390733 0.300385 0.223843 0.159343   0.134871 0.108196 0.0903481 0.0716129 0.0676104 0.0690661   0.0477449 0.0487372 0.0482729 0.0438729 0.0403045 0.0381031   0.0338024 0.0339444 0.0297935 0.0303054 0.0243438
 90.4    0.988728 0.986648 0.980039 0.964062 0.92935   0.872381 0.772151 0.654818 0.488915 0.390748 0.300397   0.223852 0.159349 0.134875 0.108199 0.0903509 0.071615   0.0676123 0.0690683 0.0477462 0.0487385 0.048274 0.0438739   0.0403054 0.038104 0.0338031 0.0339451 0.0297941 0.030306   0.0243442
 90.5  0.98874 0.986661 0.980054   0.96408 0.929371 0.872405 0.772176 0.654841 0.488934 0.390763   0.300408 0.22386 0.159355 0.13488 0.108203 0.0903538   0.0716172 0.0676143 0.0690705 0.0477474 0.0487397 0.0482752   0.043875 0.0403063 0.0381048 0.0338038 0.0339458 0.0297947   0.0303066 0.0243447
 90.6  0.988752 0.986675   0.980069 0.964098 0.929392 0.872429 0.7722 0.654864 0.488952   0.390778 0.300419 0.223868 0.15936 0.134885 0.108207   0.0903566 0.0716194 0.0676163 0.0690726 0.0477487 0.048741   0.0482764 0.043876 0.0403072 0.0381056 0.0338045 0.0339465   0.0297953 0.0303072 0.0243452
 90.7  0.988765   0.986688 0.980085 0.964116 0.929413 0.872453 0.772225   0.654888 0.48897 0.390793 0.300431 0.223876 0.159366 0.134889   0.10821 0.0903595 0.0716215 0.0676182 0.0690748 0.04775   0.0487422 0.0482776 0.043877 0.0403081 0.0381065 0.0338052   0.0339472 0.0297959 0.0303078 0.0243456
 90.8    0.988777 0.986701 0.9801 0.964134 0.929434 0.872477 0.772249   0.654911 0.488988 0.390808 0.300442 0.223885 0.159372   0.134894 0.108214 0.0903623 0.0716237 0.0676202 0.0690769   0.0477512 0.0487434 0.0482788 0.043878 0.040309 0.0381073   0.0338059 0.0339479 0.0297965 0.0303084 0.0243461
 90.9    0.988789 0.986715 0.980115 0.964152 0.929455   0.8725 0.772274 0.654934 0.489007 0.390823 0.300453 0.223893   0.159377 0.134898 0.108217 0.0903652 0.0716258 0.0676221   0.069079 0.0477525 0.0487447 0.0482799 0.0438791 0.0403099   0.0381081 0.0338067 0.0339486 0.0297971 0.030309   0.0243465
 91.  0.988801 0.986728 0.98013   0.964169 0.929476 0.872524 0.772298 0.654957 0.489025   0.390837 0.300465 0.223901 0.159383 0.134903 0.108221   0.090368 0.071628 0.0676241 0.0690812 0.0477538 0.0487459   0.0482811 0.0438801 0.0403108 0.038109 0.0338074 0.0339493   0.0297976 0.0303095 0.024347
 91.1  0.988813   0.986741 0.980145 0.964187 0.929497 0.872548 0.772322   0.654979 0.489043 0.390852 0.300476 0.223909 0.159389   0.134908 0.108224 0.0903708 0.0716301 0.067626 0.0690833   0.047755 0.0487471 0.0482823 0.0438811 0.0403117 0.0381098   0.0338081 0.03395 0.0297982 0.0303101 0.0243475
 91.2    0.988825 0.986754 0.98016 0.964205 0.929517   0.872572 0.772346 0.655002 0.489061 0.390867 0.300487   0.223917 0.159394 0.134912 0.108228 0.0903737 0.0716323   0.0676279 0.0690854 0.0477563 0.0487483 0.0482834 0.0438821   0.0403126 0.0381106 0.0338088 0.0339507 0.0297988 0.0303107   0.0243479
 91.3  0.988837 0.986768 0.980175   0.964223 0.929538 0.872595 0.772371 0.655025 0.489079   0.390881 0.300498 0.223925 0.1594 0.134917 0.108231 0.0903765   0.0716344 0.0676299 0.0690875 0.0477575 0.0487496 0.0482846   0.0438831 0.0403135 0.0381114 0.0338095 0.0339513 0.0297994   0.0303113 0.0243484
 91.4  0.988849 0.986781   0.98019 0.96424 0.929559 0.872619 0.772395 0.655048 0.489097   0.390896 0.300509 0.223934 0.159406 0.134921 0.108235   0.0903793 0.0716366 0.0676318 0.0690897 0.0477588 0.0487508   0.0482858 0.0438841 0.0403144 0.0381122 0.0338102 0.033952   0.0298 0.0303119 0.0243488
 91.5  0.988861   0.986794 0.980205 0.964258 0.929579 0.872642 0.772419   0.655071 0.489115 0.390911 0.300521 0.223942 0.159411   0.134926 0.108238 0.0903821 0.0716387 0.0676337 0.0690918   0.04776 0.048752 0.0482869 0.0438852 0.0403153 0.0381131   0.0338109 0.0339527 0.0298006 0.0303124 0.0243493
 91.6    0.988873 0.986807 0.98022 0.964275 0.9296   0.872666 0.772443 0.655093 0.489133 0.390925 0.300532 0.22395   0.159417 0.13493 0.108242 0.0903849 0.0716408 0.0676356   0.0690939 0.0477612 0.0487532 0.0482881 0.0438862 0.0403162   0.0381139 0.0338116 0.0339534 0.0298012 0.030313   0.0243497
 91.7  0.988885 0.98682 0.980235   0.964293 0.929621 0.872689 0.772467 0.655116 0.489151 0.39094   0.300543 0.223958 0.159422 0.134935 0.108245 0.0903877   0.0716429 0.0676375 0.069096 0.0477625 0.0487544 0.0482892   0.0438872 0.0403171 0.0381147 0.0338123 0.0339541 0.0298017   0.0303136 0.0243502
 91.8  0.988897 0.986833   0.98025 0.964311 0.929641 0.872712 0.772491 0.655138 0.489169   0.390954 0.300554 0.223966 0.159428 0.13494 0.108249   0.0903905 0.071645 0.0676394 0.0690981 0.0477637 0.0487556   0.0482904 0.0438882 0.040318 0.0381155 0.033813 0.0339547   0.0298023 0.0303142 0.0243506
 91.9  0.988909   0.986846 0.980265 0.964328 0.929662 0.872736 0.772515   0.655161 0.489186 0.390969 0.300565 0.223974 0.159433   0.134944 0.108252 0.0903933 0.0716471 0.0676414 0.0691002   0.0477649 0.0487569 0.0482915 0.0438892 0.0403189 0.0381163   0.0338137 0.0339554 0.0298029 0.0303147 0.0243511
 92.    0.988921 0.986859 0.98028 0.964345 0.929682   0.872759 0.772538 0.655184 0.489204 0.390983 0.300576   0.223982 0.159439 0.134949 0.108256 0.090396 0.0716493   0.0676433 0.0691023 0.0477662 0.0487581 0.0482927 0.0438902   0.0403198 0.0381171 0.0338144 0.0339561 0.0298035 0.0303153   0.0243515
 92.1  0.988933 0.986872 0.980295   0.964363 0.929702 0.872782 0.772562 0.655206 0.489222   0.390998 0.300587 0.22399 0.159444 0.134953 0.108259   0.0903988 0.0716514 0.0676452 0.0691043 0.0477674 0.0487593   0.0482938 0.0438912 0.0403207 0.0381179 0.0338151 0.0339568   0.029804 0.0303159 0.024352
 92.2  0.988945   0.986885 0.98031 0.96438 0.929723 0.872805 0.772586 0.655228   0.48924 0.391012 0.300598 0.223998 0.15945 0.134958 0.108263   0.0904016 0.0716534 0.067647 0.0691064 0.0477686 0.0487605   0.0482949 0.0438922 0.0403215 0.0381187 0.0338158 0.0339574   0.0298046 0.0303164 0.0243524
 92.3  0.988957   0.986898 0.980324 0.964398 0.929743 0.872828 0.77261 0.655251   0.489257 0.391026 0.300609 0.224006 0.159455 0.134962   0.108266 0.0904043 0.0716555 0.0676489 0.0691085 0.0477699   0.0487617 0.0482961 0.0438932 0.0403224 0.0381195 0.0338164   0.0339581 0.0298052 0.030317 0.0243529
 92.4    0.988968 0.986911 0.980339 0.964415 0.929763 0.872851   0.772633 0.655273 0.489275 0.391041 0.30062 0.224014 0.159461   0.134966 0.10827 0.0904071 0.0716576 0.0676508 0.0691106   0.0477711 0.0487628 0.0482972 0.0438942 0.0403233 0.0381203   0.0338171 0.0339588 0.0298058 0.0303176 0.0243533
 92.5    0.98898 0.986923 0.980354 0.964432 0.929783   0.872874 0.772657 0.655295 0.489292 0.391055 0.300631   0.224022 0.159466 0.134971 0.108273 0.0904098 0.0716597   0.0676527 0.0691126 0.0477723 0.048764 0.0482983 0.0438952   0.0403242 0.0381211 0.0338178 0.0339595 0.0298063 0.0303181   0.0243537
 92.6  0.988992 0.986936 0.980368   0.964449 0.929804 0.872897 0.77268 0.655317 0.48931 0.391069   0.300642 0.22403 0.159472 0.134975 0.108276 0.0904125   0.0716618 0.0676546 0.0691147 0.0477735 0.0487652 0.0482995   0.0438961 0.040325 0.0381219 0.0338185 0.0339601 0.0298069   0.0303187 0.0243542
 92.7  0.989003 0.986949   0.980383 0.964467 0.929824 0.87292 0.772704 0.65534 0.489328   0.391084 0.300652 0.224038 0.159477 0.13498 0.10828 0.0904153   0.0716639 0.0676565 0.0691167 0.0477747 0.0487664 0.0483006   0.0438971 0.0403259 0.0381227 0.0338192 0.0339608 0.0298075   0.0303193 0.0243546
 92.8  0.989015 0.986962   0.980397 0.964484 0.929844 0.872943 0.772727 0.655362   0.489345 0.391098 0.300663 0.224045 0.159483 0.134984   0.108283 0.090418 0.0716659 0.0676583 0.0691188 0.0477759   0.0487676 0.0483017 0.0438981 0.0403268 0.0381235 0.0338199   0.0339615 0.029808 0.0303198 0.0243551
 92.9    0.989027 0.986974 0.980412 0.964501 0.929864 0.872966   0.772751 0.655384 0.489362 0.391112 0.300674 0.224053   0.159488 0.134989 0.108287 0.0904207 0.071668 0.0676602   0.0691209 0.0477771 0.0487688 0.0483029 0.0438991 0.0403277   0.0381243 0.0338206 0.0339621 0.0298086 0.0303204   0.0243555
 93.  0.989038 0.986987 0.980427   0.964518 0.929884 0.872989 0.772774 0.655406 0.48938 0.391126   0.300685 0.224061 0.159494 0.134993 0.10829 0.0904234   0.0716701 0.0676621 0.0691229 0.0477783 0.04877 0.048304   0.0439001 0.0403285 0.0381251 0.0338212 0.0339628 0.0298092   0.0303209 0.0243559
 93.1  0.98905 0.987   0.980441 0.964535 0.929904 0.873011 0.772797 0.655428   0.489397 0.39114 0.300696 0.224069 0.159499 0.134997 0.108293   0.0904262 0.0716721 0.0676639 0.0691249 0.0477795 0.0487711   0.0483051 0.043901 0.0403294 0.0381259 0.0338219 0.0339634   0.0298097 0.0303215 0.0243564
 93.2  0.989062   0.987012 0.980455 0.964552 0.929924 0.873034 0.772821 0.65545   0.489415 0.391154 0.300706 0.224077 0.159504 0.135002   0.108297 0.0904289 0.0716742 0.0676658 0.069127 0.0477807   0.0487723 0.0483062 0.043902 0.0403303 0.0381267 0.0338226   0.0339641 0.0298103 0.030322 0.0243568
 93.3    0.989073 0.987025 0.98047 0.964569 0.929944 0.873056 0.772844   0.655471 0.489432 0.391168 0.300717 0.224085 0.15951   0.135006 0.1083 0.0904316 0.0716762 0.0676676 0.069129   0.0477819 0.0487735 0.0483073 0.043903 0.0403311 0.0381275   0.0338233 0.0339648 0.0298108 0.0303226 0.0243572
 93.4    0.989085 0.987038 0.980484 0.964586 0.929963   0.873079 0.772867 0.655493 0.489449 0.391182 0.300728   0.224092 0.159515 0.135011 0.108304 0.0904343 0.0716783   0.0676695 0.069131 0.0477831 0.0487747 0.0483084 0.043904   0.040332 0.0381282 0.0338239 0.0339654 0.0298114 0.0303232   0.0243577
 93.5  0.989096 0.98705 0.980499   0.964603 0.929983 0.873102 0.77289 0.655515 0.489466 0.391196   0.300738 0.2241 0.159521 0.135015 0.108307 0.0904369   0.0716803 0.0676713 0.0691331 0.0477843 0.0487758 0.0483095   0.0439049 0.0403328 0.038129 0.0338246 0.0339661 0.029812   0.0303237 0.0243581
 93.6  0.989108 0.987063   0.980513 0.96462 0.930003 0.873124 0.772913 0.655537 0.489483   0.39121 0.300749 0.224108 0.159526 0.135019 0.10831   0.0904396 0.0716823 0.0676731 0.0691351 0.0477855 0.048777   0.0483107 0.0439059 0.0403337 0.0381298 0.0338253 0.0339667   0.0298125 0.0303243 0.0243585
 93.7  0.989119   0.987075 0.980527 0.964636 0.930023 0.873146 0.772936   0.655559 0.489501 0.391224 0.30076 0.224116 0.159531 0.135024   0.108314 0.0904423 0.0716844 0.067675 0.0691371 0.0477867   0.0487781 0.0483118 0.0439069 0.0403345 0.0381306 0.0338259   0.0339674 0.0298131 0.0303248 0.024359
 93.8    0.989131 0.987088 0.980542 0.964653 0.930042 0.873169   0.772959 0.65558 0.489518 0.391238 0.30077 0.224123 0.159537   0.135028 0.108317 0.090445 0.0716864 0.0676768 0.0691391   0.0477879 0.0487793 0.0483129 0.0439078 0.0403354 0.0381314   0.0338266 0.033968 0.0298136 0.0303254 0.0243594
 93.9    0.989142 0.9871 0.980556 0.96467 0.930062   0.873191 0.772982 0.655602 0.489535 0.391252 0.300781   0.224131 0.159542 0.135032 0.10832 0.0904476 0.0716884   0.0676786 0.0691411 0.0477891 0.0487805 0.048314 0.0439088   0.0403362 0.0381321 0.0338273 0.0339687 0.0298142 0.0303259   0.0243598
 94.  0.989153 0.987113 0.98057   0.964687 0.930081 0.873213 0.773005 0.655623 0.489552   0.391266 0.300792 0.224139 0.159547 0.135037 0.108324   0.0904503 0.0716904 0.0676805 0.0691431 0.0477903 0.0487816   0.0483151 0.0439098 0.0403371 0.0381329 0.0338279 0.0339693   0.0298147 0.0303265 0.0243603
 94.1  0.989165   0.987125 0.980584 0.964703 0.930101 0.873236 0.773027   0.655645 0.489569 0.39128 0.300802 0.224147 0.159552 0.135041   0.108327 0.090453 0.0716924 0.0676823 0.0691451 0.0477914   0.0487828 0.0483161 0.0439107 0.0403379 0.0381337 0.0338286   0.03397 0.0298153 0.030327 0.0243607
 94.2    0.989176 0.987137 0.980598 0.96472 0.930121 0.873258 0.77305   0.655666 0.489586 0.391294 0.300813 0.224154 0.159558   0.135045 0.10833 0.0904556 0.0716945 0.0676841 0.0691471   0.0477926 0.0487839 0.0483172 0.0439117 0.0403388 0.0381345   0.0338293 0.0339706 0.0298158 0.0303275 0.0243611
 94.3    0.989187 0.98715 0.980613 0.964737 0.93014   0.87328 0.773073 0.655688 0.489603 0.391307 0.300823 0.224162   0.159563 0.13505 0.108334 0.0904583 0.0716965 0.0676859   0.0691491 0.0477938 0.0487851 0.0483183 0.0439126 0.0403396   0.0381352 0.0338299 0.0339713 0.0298164 0.0303281   0.0243615
 94.4  0.989199 0.987162 0.980627   0.964753 0.930159 0.873302 0.773096 0.655709 0.48962 0.391321   0.300834 0.224169 0.159568 0.135054 0.108337 0.0904609   0.0716985 0.0676877 0.0691511 0.047795 0.0487862 0.0483194   0.0439136 0.0403405 0.038136 0.0338306 0.0339719 0.0298169   0.0303286 0.024362
 94.5  0.98921 0.987174   0.980641 0.96477 0.930179 0.873324 0.773118 0.65573 0.489637   0.391335 0.300844 0.224177 0.159574 0.135058 0.10834   0.0904635 0.0717005 0.0676895 0.0691531 0.0477961 0.0487874   0.0483205 0.0439145 0.0403413 0.0381368 0.0338312 0.0339725   0.0298175 0.0303292 0.0243624
 94.6  0.989221   0.987187 0.980655 0.964786 0.930198 0.873346 0.773141   0.655752 0.489653 0.391348 0.300855 0.224185 0.159579   0.135062 0.108344 0.0904662 0.0717025 0.0676913 0.069155   0.0477973 0.0487885 0.0483216 0.0439155 0.0403421 0.0381375   0.0338319 0.0339732 0.029818 0.0303297 0.0243628
 94.7    0.989232 0.987199 0.980669 0.964803 0.930217   0.873368 0.773163 0.655773 0.48967 0.391362 0.300865 0.224192   0.159584 0.135067 0.108347 0.0904688 0.0717044 0.0676931   0.069157 0.0477984 0.0487896 0.0483227 0.0439164 0.040343   0.0381383 0.0338326 0.0339738 0.0298186 0.0303303   0.0243632
 94.8  0.989244 0.987211 0.980683   0.964819 0.930237 0.87339 0.773186 0.655794 0.489687 0.391376   0.300875 0.2242 0.159589 0.135071 0.10835 0.0904714   0.0717064 0.0676949 0.069159 0.0477996 0.0487908 0.0483238   0.0439174 0.0403438 0.0381391 0.0338332 0.0339744 0.0298191   0.0303308 0.0243637
 94.9  0.989255 0.987223   0.980697 0.964836 0.930256 0.873412 0.773208 0.655815   0.489704 0.391389 0.300886 0.224207 0.159594 0.135075   0.108353 0.090474 0.0717084 0.0676967 0.069161 0.0478008   0.0487919 0.0483248 0.0439183 0.0403447 0.0381398 0.0338339   0.0339751 0.0298197 0.0303313 0.0243641
 95.    0.989266 0.987236 0.980711 0.964852 0.930275 0.873434   0.773231 0.655837 0.48972 0.391403 0.300896 0.224215 0.1596   0.135079 0.108357 0.0904766 0.0717104 0.0676985 0.0691629   0.0478019 0.048793 0.0483259 0.0439192 0.0403455 0.0381406   0.0338345 0.0339757 0.0298202 0.0303319 0.0243645
 95.1    0.989277 0.987248 0.980725 0.964868 0.930294   0.873456 0.773253 0.655858 0.489737 0.391416 0.300906   0.224222 0.159605 0.135084 0.10836 0.0904792 0.0717124   0.0677003 0.0691649 0.0478031 0.0487942 0.048327 0.0439202   0.0403463 0.0381413 0.0338352 0.0339764 0.0298207 0.0303324   0.0243649
 95.2  0.989288 0.98726 0.980738   0.964885 0.930313 0.873477 0.773275 0.655879 0.489754 0.39143   0.300917 0.22423 0.15961 0.135088 0.108363 0.0904818   0.0717143 0.0677021 0.0691668 0.0478042 0.0487953 0.048328   0.0439211 0.0403471 0.0381421 0.0338358 0.033977 0.0298213   0.0303329 0.0243653
 95.3  0.989299 0.987272   0.980752 0.964901 0.930332 0.873499 0.773297 0.6559 0.48977   0.391443 0.300927 0.224237 0.159615 0.135092 0.108366   0.0904844 0.0717163 0.0677038 0.0691688 0.0478054 0.0487964   0.0483291 0.043922 0.040348 0.0381428 0.0338365 0.0339776   0.0298218 0.0303335 0.0243658
 95.4  0.98931   0.987284 0.980766 0.964917 0.930351 0.873521 0.77332 0.655921   0.489787 0.391457 0.300937 0.224245 0.15962 0.135096 0.10837   0.090487 0.0717183 0.0677056 0.0691707 0.0478065 0.0487975   0.0483302 0.043923 0.0403488 0.0381436 0.0338371 0.0339782   0.0298223 0.030334 0.0243662
 95.5  0.989321   0.987296 0.98078 0.964933 0.93037 0.873542 0.773342 0.655941   0.489803 0.39147 0.300948 0.224252 0.159625 0.1351 0.108373   0.0904896 0.0717202 0.0677074 0.0691727 0.0478077 0.0487986   0.0483312 0.0439239 0.0403496 0.0381444 0.0338378 0.0339789   0.0298229 0.0303345 0.0243666
 95.6  0.989332   0.987308 0.980794 0.964949 0.930389 0.873564 0.773364   0.655962 0.48982 0.391484 0.300958 0.22426 0.159631 0.135105   0.108376 0.0904921 0.0717222 0.0677091 0.0691746 0.0478088   0.0487998 0.0483323 0.0439248 0.0403504 0.0381451 0.0338384   0.0339795 0.0298234 0.0303351 0.024367
 95.7    0.989343 0.98732 0.980807 0.964966 0.930408 0.873585 0.773386   0.655983 0.489836 0.391497 0.300968 0.224267 0.159636   0.135109 0.108379 0.0904947 0.0717241 0.0677109 0.0691765   0.0478099 0.0488009 0.0483334 0.0439258 0.0403513 0.0381458   0.033839 0.0339801 0.029824 0.0303356 0.0243674
 95.8    0.989354 0.987332 0.980821 0.964982 0.930427   0.873607 0.773408 0.656004 0.489853 0.391511 0.300978   0.224275 0.159641 0.135113 0.108382 0.0904973 0.0717261   0.0677127 0.0691785 0.0478111 0.048802 0.0483344 0.0439267   0.0403521 0.0381466 0.0338397 0.0339807 0.0298245 0.0303361   0.0243678
 95.9  0.989365 0.987344 0.980835   0.964998 0.930446 0.873628 0.77343 0.656025 0.489869 0.391524   0.300988 0.224282 0.159646 0.135117 0.108386 0.0904998   0.071728 0.0677144 0.0691804 0.0478122 0.0488031 0.0483355   0.0439276 0.0403529 0.0381473 0.0338403 0.0339814 0.029825   0.0303366 0.0243682
 96.  0.989376 0.987356   0.980848 0.965014 0.930465 0.87365 0.773452 0.656045 0.489886   0.391537 0.300999 0.224289 0.159651 0.135121 0.108389   0.0905024 0.0717299 0.0677162 0.0691823 0.0478134 0.0488042   0.0483365 0.0439285 0.0403537 0.0381481 0.033841 0.033982   0.0298255 0.0303372 0.0243687
 96.1  0.989387   0.987368 0.980862 0.96503 0.930483 0.873671 0.773474 0.656066   0.489902 0.39155 0.301009 0.224297 0.159656 0.135125   0.108392 0.0905049 0.0717319 0.0677179 0.0691842 0.0478145   0.0488053 0.0483376 0.0439294 0.0403545 0.0381488 0.0338416   0.0339826 0.0298261 0.0303377 0.0243691
 96.2    0.989398 0.98738 0.980875 0.965046 0.930502 0.873692 0.773496   0.656087 0.489918 0.391564 0.301019 0.224304 0.159661   0.13513 0.108395 0.0905075 0.0717338 0.0677196 0.0691862   0.0478156 0.0488064 0.0483386 0.0439304 0.0403553 0.0381496   0.0338422 0.0339832 0.0298266 0.0303382 0.0243695
 96.3    0.989409 0.987391 0.980889 0.965062 0.930521   0.873713 0.773518 0.656107 0.489934 0.391577 0.301029   0.224312 0.159666 0.135134 0.108398 0.09051 0.0717357   0.0677214 0.0691881 0.0478167 0.0488075 0.0483397 0.0439313   0.0403561 0.0381503 0.0338429 0.0339838 0.0298271 0.0303387   0.0243699
 96.4  0.98942 0.987403 0.980903   0.965078 0.930539 0.873735 0.773539 0.656128 0.489951 0.39159   0.301039 0.224319 0.159671 0.135138 0.108402 0.0905125   0.0717376 0.0677231 0.06919 0.0478179 0.0488086 0.0483407   0.0439322 0.0403569 0.038151 0.0338435 0.0339845 0.0298277   0.0303392 0.0243703
 96.5  0.98943 0.987415   0.980916 0.965094 0.930558 0.873756 0.773561 0.656148   0.489967 0.391603 0.301049 0.224326 0.159676 0.135142   0.108405 0.0905151 0.0717396 0.0677249 0.0691919 0.047819   0.0488097 0.0483418 0.0439331 0.0403578 0.0381518 0.0338441   0.0339851 0.0298282 0.0303398 0.0243707
 96.6    0.989441 0.987427 0.98093 0.965109 0.930577 0.873777 0.773583   0.656169 0.489983 0.391616 0.301059 0.224333 0.159681   0.135146 0.108408 0.0905176 0.0717415 0.0677266 0.0691938   0.0478201 0.0488108 0.0483428 0.043934 0.0403586 0.0381525   0.0338448 0.0339857 0.0298287 0.0303403 0.0243711
 96.7    0.989452 0.987439 0.980943 0.965125 0.930595   0.873798 0.773604 0.656189 0.489999 0.39163 0.301069 0.224341   0.159686 0.13515 0.108411 0.0905201 0.0717434 0.0677283   0.0691957 0.0478212 0.0488119 0.0483438 0.0439349 0.0403594   0.0381532 0.0338454 0.0339863 0.0298292 0.0303408   0.0243715
 96.8  0.989463 0.98745 0.980956   0.965141 0.930614 0.873819 0.773626 0.656209 0.490015   0.391643 0.301079 0.224348 0.159691 0.135154 0.108414   0.0905226 0.0717453 0.06773 0.0691976 0.0478223 0.048813   0.0483449 0.0439358 0.0403602 0.038154 0.033846 0.0339869   0.0298297 0.0303413 0.0243719
 96.9  0.989473   0.987462 0.98097 0.965157 0.930632 0.87384 0.773647 0.65623   0.490031 0.391656 0.301089 0.224355 0.159696 0.135158   0.108417 0.0905251 0.0717472 0.0677318 0.0691994 0.0478234   0.0488141 0.0483459 0.0439367 0.040361 0.0381547 0.0338466   0.0339875 0.0298303 0.0303418 0.0243723
 97.    0.989484 0.987474 0.980983 0.965172 0.93065 0.873861 0.773669   0.65625 0.490047 0.391669 0.301099 0.224363 0.159701   0.135162 0.10842 0.0905276 0.0717491 0.0677335 0.0692013   0.0478246 0.0488152 0.0483469 0.0439376 0.0403618 0.0381554   0.0338473 0.0339881 0.0298308 0.0303423 0.0243727
 97.1    0.989495 0.987485 0.980996 0.965188 0.930669   0.873882 0.77369 0.65627 0.490063 0.391682 0.301109 0.22437   0.159706 0.135166 0.108424 0.0905301 0.071751 0.0677352   0.0692032 0.0478257 0.0488163 0.048348 0.0439385 0.0403626   0.0381562 0.0338479 0.0339887 0.0298313 0.0303429   0.0243731
 97.2  0.989505 0.987497 0.98101   0.965204 0.930687 0.873903 0.773712 0.656291 0.490079   0.391695 0.301119 0.224377 0.159711 0.13517 0.108427   0.0905326 0.0717529 0.0677369 0.0692051 0.0478268 0.0488173   0.048349 0.0439394 0.0403633 0.0381569 0.0338485 0.0339893   0.0298318 0.0303434 0.0243735
 97.3  0.989516   0.987509 0.981023 0.965219 0.930705 0.873924 0.773733   0.656311 0.490095 0.391708 0.301129 0.224384 0.159716   0.135174 0.10843 0.0905351 0.0717548 0.0677386 0.069207   0.0478279 0.0488184 0.04835 0.0439403 0.0403641 0.0381576   0.0338491 0.03399 0.0298323 0.0303439 0.0243739
 97.4    0.989527 0.98752 0.981036 0.965235 0.930724   0.873944 0.773754 0.656331 0.490111 0.391721 0.301139   0.224391 0.159721 0.135178 0.108433 0.0905376 0.0717567   0.0677403 0.0692088 0.047829 0.0488195 0.0483511 0.0439412   0.0403649 0.0381583 0.0338498 0.0339906 0.0298329 0.0303444   0.0243743
 97.5  0.989537 0.987532 0.98105   0.965251 0.930742 0.873965 0.773776 0.656351 0.490127   0.391734 0.301148 0.224398 0.159726 0.135182 0.108436   0.0905401 0.0717585 0.067742 0.0692107 0.0478301 0.0488206   0.0483521 0.0439421 0.0403657 0.0381591 0.0338504 0.0339912   0.0298334 0.0303449 0.0243747
 97.6  0.989548   0.987543 0.981063 0.965266 0.93076 0.873986 0.773797 0.656371   0.490143 0.391746 0.301158 0.224406 0.159731 0.135187   0.108439 0.0905425 0.0717604 0.0677437 0.0692126 0.0478312   0.0488216 0.0483531 0.043943 0.0403665 0.0381598 0.033851   0.0339918 0.0298339 0.0303454 0.0243751
 97.7    0.989558 0.987555 0.981076 0.965282 0.930778 0.874007   0.773818 0.656391 0.490159 0.391759 0.301168 0.224413   0.159736 0.135191 0.108442 0.090545 0.0717623 0.0677454   0.0692144 0.0478323 0.0488227 0.0483541 0.0439439 0.0403673   0.0381605 0.0338516 0.0339924 0.0298344 0.0303459   0.0243755
 97.8  0.989569 0.987566 0.981089   0.965297 0.930796 0.874027 0.773839 0.656411 0.490174   0.391772 0.301178 0.22442 0.159741 0.135195 0.108445   0.0905475 0.0717642 0.0677471 0.0692163 0.0478333 0.0488238   0.0483551 0.0439448 0.0403681 0.0381612 0.0338522 0.033993   0.0298349 0.0303464 0.0243759
 97.9  0.989579   0.987578 0.981102 0.965312 0.930814 0.874048 0.77386 0.656431   0.49019 0.391785 0.301188 0.224427 0.159746 0.135199   0.108448 0.0905499 0.071766 0.0677488 0.0692181 0.0478344   0.0488248 0.0483561 0.0439457 0.0403689 0.0381619 0.0338528   0.0339936 0.0298354 0.0303469 0.0243763
 98.    0.98959 0.987589 0.981115 0.965328 0.930833 0.874068 0.773882   0.656451 0.490206 0.391798 0.301197 0.224434 0.159751   0.135203 0.108451 0.0905524 0.0717679 0.0677504 0.06922   0.0478355 0.0488259 0.0483572 0.0439465 0.0403696 0.0381626   0.0338535 0.0339942 0.0298359 0.0303474 0.0243767
 98.1    0.9896 0.987601 0.981128 0.965343 0.930851   0.874089 0.773903 0.656471 0.490222 0.39181 0.301207 0.224441   0.159756 0.135206 0.108454 0.0905548 0.0717697 0.0677521   0.0692218 0.0478366 0.048827 0.0483582 0.0439474 0.0403704   0.0381633 0.0338541 0.0339948 0.0298364 0.0303479   0.0243771
 98.2  0.989611 0.987612 0.981141   0.965359 0.930869 0.874109 0.773924 0.65649 0.490237 0.391823   0.301217 0.224448 0.159761 0.13521 0.108457 0.0905573   0.0717716 0.0677538 0.0692236 0.0478377 0.048828 0.0483592   0.0439483 0.0403712 0.0381641 0.0338547 0.0339953 0.0298369   0.0303484 0.0243775
 98.3  0.989621 0.987623   0.981154 0.965374 0.930886 0.87413 0.773944 0.65651 0.490253   0.391836 0.301226 0.224455 0.159765 0.135214 0.108461   0.0905597 0.0717734 0.0677555 0.0692255 0.0478388 0.0488291   0.0483602 0.0439492 0.040372 0.0381648 0.0338553 0.0339959   0.0298374 0.0303489 0.0243779
 98.4  0.989632   0.987635 0.981167 0.965389 0.930904 0.87415 0.773965 0.65653   0.490269 0.391849 0.301236 0.224462 0.15977 0.135218 0.108464   0.0905622 0.0717753 0.0677571 0.0692273 0.0478399 0.0488301   0.0483612 0.0439501 0.0403728 0.0381655 0.0338559 0.0339965   0.0298379 0.0303494 0.0243783
 98.5  0.989642   0.987646 0.98118 0.965404 0.930922 0.87417 0.773986 0.65655   0.490284 0.391861 0.301246 0.224469 0.159775 0.135222   0.108467 0.0905646 0.0717771 0.0677588 0.0692291 0.0478409   0.0488312 0.0483622 0.0439509 0.0403735 0.0381662 0.0338565   0.0339971 0.0298384 0.0303499 0.0243787
 98.6    0.989652 0.987657 0.981193 0.96542 0.93094 0.874191 0.774007   0.656569 0.4903 0.391874 0.301255 0.224476 0.15978 0.135226   0.10847 0.090567 0.071779 0.0677605 0.069231 0.047842   0.0488322 0.0483632 0.0439518 0.0403743 0.0381669 0.0338571   0.0339977 0.029839 0.0303504 0.0243791
 98.7    0.989663 0.987669 0.981206 0.965435 0.930958 0.874211   0.774028 0.656589 0.490315 0.391887 0.301265 0.224483   0.159785 0.13523 0.108473 0.0905694 0.0717808 0.0677621   0.0692328 0.0478431 0.0488333 0.0483642 0.0439527 0.0403751   0.0381676 0.0338577 0.0339983 0.0298395 0.0303509   0.0243794
 98.8  0.989673 0.98768 0.981219   0.96545 0.930976 0.874231 0.774049 0.656608 0.490331 0.391899   0.301275 0.22449 0.15979 0.135234 0.108476 0.0905718   0.0717826 0.0677638 0.0692346 0.0478442 0.0488343 0.0483652   0.0439535 0.0403759 0.0381683 0.0338583 0.0339989 0.02984   0.0303514 0.0243798
 98.9  0.989683 0.987691   0.981232 0.965465 0.930993 0.874251 0.774069 0.656628   0.490346 0.391912 0.301284 0.224497 0.159794 0.135238   0.108479 0.0905743 0.0717845 0.0677654 0.0692364 0.0478452   0.0488354 0.0483662 0.0439544 0.0403766 0.038169 0.0338589   0.0339995 0.0298405 0.0303519 0.0243802
 99.    0.989694 0.987703 0.981245 0.96548 0.931011 0.874271 0.77409   0.656647 0.490361 0.391924 0.301294 0.224504 0.159799   0.135242 0.108482 0.0905767 0.0717863 0.0677671 0.0692382   0.0478463 0.0488364 0.0483672 0.0439553 0.0403774 0.0381697   0.0338595 0.0340001 0.029841 0.0303524 0.0243806
 99.1    0.989704 0.987714 0.981258 0.965495 0.931029   0.874292 0.774111 0.656667 0.490377 0.391937 0.301303   0.224511 0.159804 0.135246 0.108485 0.0905791 0.0717881   0.0677687 0.06924 0.0478473 0.0488375 0.0483682 0.0439561   0.0403782 0.0381704 0.0338601 0.0340006 0.0298415 0.0303529   0.024381
 99.2  0.989714 0.987725 0.98127   0.96551 0.931046 0.874312 0.774131 0.656686 0.490392 0.391949   0.301313 0.224518 0.159809 0.13525 0.108488 0.0905815   0.0717899 0.0677704 0.0692418 0.0478484 0.0488385 0.0483691   0.043957 0.0403789 0.0381711 0.0338607 0.0340012 0.0298419   0.0303534 0.0243814
 99.3  0.989724 0.987736   0.981283 0.965525 0.931064 0.874332 0.774152 0.656706   0.490408 0.391962 0.301322 0.224525 0.159814 0.135254   0.108491 0.0905838 0.0717917 0.067772 0.0692436 0.0478495   0.0488396 0.0483701 0.0439579 0.0403797 0.0381718 0.0338613   0.0340018 0.0298424 0.0303539 0.0243818
 99.4    0.989734 0.987747 0.981296 0.96554 0.931081 0.874352 0.774172   0.656725 0.490423 0.391974 0.301332 0.224532 0.159818   0.135257 0.108494 0.0905862 0.0717935 0.0677736 0.0692454   0.0478505 0.0488406 0.0483711 0.0439587 0.0403804 0.0381725   0.0338619 0.0340024 0.0298429 0.0303544 0.0243822
 99.5    0.989745 0.987758 0.981309 0.965555 0.931099   0.874372 0.774193 0.656744 0.490438 0.391986 0.301341   0.224539 0.159823 0.135261 0.108497 0.0905886 0.0717954   0.0677753 0.0692472 0.0478516 0.0488416 0.0483721 0.0439596   0.0403812 0.0381732 0.0338625 0.034003 0.0298434 0.0303549   0.0243825
 99.6  0.989755 0.987769 0.981321   0.96557 0.931116 0.874391 0.774213 0.656764 0.490453 0.391999   0.301351 0.224546 0.159828 0.135265 0.1085 0.090591   0.0717972 0.0677769 0.069249 0.0478526 0.0488427 0.0483731   0.0439604 0.040382 0.0381739 0.0338631 0.0340035 0.0298439   0.0303554 0.0243829
 99.7  0.989765 0.98778   0.981334 0.965585 0.931134 0.874411 0.774233 0.656783   0.490469 0.392011 0.30136 0.224553 0.159833 0.135269 0.108503   0.0905934 0.071799 0.0677785 0.0692508 0.0478537 0.0488437   0.048374 0.0439613 0.0403827 0.0381746 0.0338637 0.0340041   0.0298444 0.0303558 0.0243833
 99.8  0.989775   0.987791 0.981347 0.9656 0.931151 0.874431 0.774254 0.656802   0.490484 0.392024 0.30137 0.22456 0.159837 0.135273 0.108506   0.0905957 0.0718008 0.0677801 0.0692526 0.0478547 0.0488447   0.048375 0.0439621 0.0403835 0.0381752 0.0338643 0.0340047   0.0298449 0.0303563 0.0243837
 99.9  0.989785   0.987802 0.981359 0.965615 0.931169 0.874451 0.774274   0.656821 0.490499 0.392036 0.301379 0.224566 0.159842   0.135277 0.108509 0.0905981 0.0718025 0.0677818 0.0692544   0.0478558 0.0488457 0.048376 0.043963 0.0403842 0.0381759   0.0338649 0.0340053 0.0298454 0.0303568 0.0243841
 100.    0.989795 0.987813 0.981372 0.96563 0.931186   0.874471 0.774294 0.65684 0.490514 0.392048 0.301388 0.224573   0.159847 0.135281 0.108511 0.0906005 0.0718043 0.0677834   0.0692561 0.0478568 0.0488468 0.048377 0.0439639 0.040385   0.0381766 0.0338655 0.0340058 0.0298459 0.0303573 0.0243844
